Concentrated Differential Privacy for Bandits

Bandits serve as the theoretical foundation of sequential learning and an algorithmic foundation of modern recommender systems. However, recommender systems often rely on user-sensitive data, making privacy a critical concern. This paper contributes to the understanding of Differential Privacy (DP) in bandits with a trusted centralised decision-maker, and especially the implications of ensuring zero Concentrated Differential Privacy (zCDP). First, we formalise and compare different adaptations of DP to bandits, depending on the considered input and the interaction protocol. Then, we propose three private algorithms, namely AdaC-UCB, AdaC-GOPE and AdaC-OFUL, for three bandit settings, namely finite-armed bandits, linear bandits, and linear contextual bandits. The three algorithms share a generic algorithmic blueprint, i.e. the Gaussian mechanism and adaptive episodes, to ensure a good privacy-utility trade-off. We analyse and upper bound the regret of these three algorithms. Our analysis shows that in all of these settings, the prices of imposing zCDP are (asymptotically) negligible in comparison with the regrets incurred oblivious to privacy. Next, we complement our regret upper bounds with the first minimax lower bounds on the regret of bandits with zCDP. To prove the lower bounds, we elaborate a new proof technique based on couplings and optimal transport. We conclude by experimentally validating our theoretical results for the three different settings of bandits.

==> figures/adar_gope_vs_var_rho_00001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557305in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557305in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177761in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177761in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.352323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.268990in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.161994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.078660in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.971664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.888331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.943921in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.945029in}{1.847636in}}%
\pgfpathlineto{\pgfqpoint{0.947444in}{2.046035in}}%
\pgfpathlineto{\pgfqpoint{0.951025in}{2.167693in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{2.210049in}}%
\pgfpathlineto{\pgfqpoint{0.955176in}{2.232605in}}%
\pgfpathlineto{\pgfqpoint{0.958887in}{2.351240in}}%
\pgfpathlineto{\pgfqpoint{0.962540in}{2.410297in}}%
\pgfpathlineto{\pgfqpoint{0.979785in}{2.411405in}}%
\pgfpathlineto{\pgfqpoint{0.984170in}{2.439901in}}%
\pgfpathlineto{\pgfqpoint{0.991575in}{2.478665in}}%
\pgfpathlineto{\pgfqpoint{0.998290in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{1.012784in}{2.537909in}}%
\pgfpathlineto{\pgfqpoint{1.022364in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{1.066333in}{2.580320in}}%
\pgfpathlineto{\pgfqpoint{1.089655in}{2.628853in}}%
\pgfpathlineto{\pgfqpoint{1.104307in}{2.653670in}}%
\pgfpathlineto{\pgfqpoint{1.118379in}{2.673490in}}%
\pgfpathlineto{\pgfqpoint{1.126637in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{1.146559in}{2.697225in}}%
\pgfpathlineto{\pgfqpoint{1.175426in}{2.715856in}}%
\pgfpathlineto{\pgfqpoint{1.335138in}{2.716967in}}%
\pgfpathlineto{\pgfqpoint{1.608334in}{2.732756in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{2.732756in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{2.732756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.953660in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.954768in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{0.956923in}{2.035880in}}%
\pgfpathlineto{\pgfqpoint{0.960446in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{0.965136in}{2.252979in}}%
\pgfpathlineto{\pgfqpoint{0.970781in}{2.321783in}}%
\pgfpathlineto{\pgfqpoint{0.974635in}{2.343957in}}%
\pgfpathlineto{\pgfqpoint{0.979995in}{2.377454in}}%
\pgfpathlineto{\pgfqpoint{0.993841in}{2.543661in}}%
\pgfpathlineto{\pgfqpoint{0.997558in}{2.563874in}}%
\pgfpathlineto{\pgfqpoint{1.014245in}{2.591426in}}%
\pgfpathlineto{\pgfqpoint{1.032621in}{2.617478in}}%
\pgfpathlineto{\pgfqpoint{1.042409in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{1.057242in}{2.662012in}}%
\pgfpathlineto{\pgfqpoint{1.073603in}{2.689909in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{2.775636in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{2.779921in}}%
\pgfpathlineto{\pgfqpoint{1.163424in}{2.801780in}}%
\pgfpathlineto{\pgfqpoint{1.195973in}{2.823171in}}%
\pgfpathlineto{\pgfqpoint{1.231983in}{2.844147in}}%
\pgfpathlineto{\pgfqpoint{1.272669in}{2.864801in}}%
\pgfpathlineto{\pgfqpoint{1.317857in}{2.885213in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{2.927853in}}%
\pgfpathlineto{\pgfqpoint{1.456821in}{2.940187in}}%
\pgfpathlineto{\pgfqpoint{1.522952in}{2.960054in}}%
\pgfpathlineto{\pgfqpoint{1.596634in}{2.979830in}}%
\pgfpathlineto{\pgfqpoint{1.678765in}{2.999532in}}%
\pgfpathlineto{\pgfqpoint{1.756748in}{3.016090in}}%
\pgfpathlineto{\pgfqpoint{1.859073in}{3.035686in}}%
\pgfpathlineto{\pgfqpoint{1.962235in}{3.053251in}}%
\pgfpathlineto{\pgfqpoint{2.092477in}{3.072772in}}%
\pgfpathlineto{\pgfqpoint{2.281925in}{3.098526in}}%
\pgfpathlineto{\pgfqpoint{2.441339in}{3.118007in}}%
\pgfpathlineto{\pgfqpoint{2.619284in}{3.137474in}}%
\pgfpathlineto{\pgfqpoint{2.817926in}{3.156927in}}%
\pgfpathlineto{\pgfqpoint{3.039689in}{3.176371in}}%
\pgfpathlineto{\pgfqpoint{3.287275in}{3.195806in}}%
\pgfpathlineto{\pgfqpoint{3.563702in}{3.215235in}}%
\pgfpathlineto{\pgfqpoint{3.872341in}{3.234659in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.164804in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{0.804475in}}{\pgfqpoint{4.214804in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.522839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{1.572839in}}{\pgfqpoint{4.164804in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{1.666266in}{1.572839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{1.572839in}}{\pgfqpoint{1.616266in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.616266in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{0.804475in}}{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.385339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=1.297839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.038657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=0.951157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE-Var}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_gope_vs_var_rho_0001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557305in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557305in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177761in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177761in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.391684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.308350in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.259262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.175928in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.126840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.043506in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939623in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.940732in}{1.918077in}}%
\pgfpathlineto{\pgfqpoint{0.943007in}{2.112275in}}%
\pgfpathlineto{\pgfqpoint{0.944368in}{2.196191in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{0.954833in}{2.349950in}}%
\pgfpathlineto{\pgfqpoint{0.962754in}{2.456838in}}%
\pgfpathlineto{\pgfqpoint{0.970292in}{2.504126in}}%
\pgfpathlineto{\pgfqpoint{0.974988in}{2.550653in}}%
\pgfpathlineto{\pgfqpoint{0.998789in}{2.551755in}}%
\pgfpathlineto{\pgfqpoint{1.017995in}{2.639234in}}%
\pgfpathlineto{\pgfqpoint{1.027919in}{2.671091in}}%
\pgfpathlineto{\pgfqpoint{1.033415in}{2.681782in}}%
\pgfpathlineto{\pgfqpoint{1.047212in}{2.704041in}}%
\pgfpathlineto{\pgfqpoint{1.060188in}{2.721130in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{2.721130in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{2.721130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.942702in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.943811in}{1.921215in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{2.134449in}}%
\pgfpathlineto{\pgfqpoint{0.949450in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{0.952230in}{2.311399in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.445734in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{2.492778in}}%
\pgfpathlineto{\pgfqpoint{0.970694in}{2.530099in}}%
\pgfpathlineto{\pgfqpoint{0.976064in}{2.548443in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{2.589813in}}%
\pgfpathlineto{\pgfqpoint{0.996968in}{2.628639in}}%
\pgfpathlineto{\pgfqpoint{1.007666in}{2.668164in}}%
\pgfpathlineto{\pgfqpoint{1.011157in}{2.675375in}}%
\pgfpathlineto{\pgfqpoint{1.028907in}{2.703418in}}%
\pgfpathlineto{\pgfqpoint{1.048392in}{2.730045in}}%
\pgfpathlineto{\pgfqpoint{1.065555in}{2.750118in}}%
\pgfpathlineto{\pgfqpoint{1.089292in}{2.774510in}}%
\pgfpathlineto{\pgfqpoint{1.120933in}{2.803463in}}%
\pgfpathlineto{\pgfqpoint{1.143522in}{2.821321in}}%
\pgfpathlineto{\pgfqpoint{1.185939in}{2.842693in}}%
\pgfpathlineto{\pgfqpoint{1.232887in}{2.863824in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{2.922727in}}%
\pgfpathlineto{\pgfqpoint{1.433580in}{2.946241in}}%
\pgfpathlineto{\pgfqpoint{1.488572in}{2.967086in}}%
\pgfpathlineto{\pgfqpoint{1.533239in}{2.981934in}}%
\pgfpathlineto{\pgfqpoint{1.627705in}{3.002282in}}%
\pgfpathlineto{\pgfqpoint{1.732684in}{3.022582in}}%
\pgfpathlineto{\pgfqpoint{1.849370in}{3.042843in}}%
\pgfpathlineto{\pgfqpoint{1.979094in}{3.063072in}}%
\pgfpathlineto{\pgfqpoint{2.123331in}{3.083276in}}%
\pgfpathlineto{\pgfqpoint{2.283727in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{2.462103in}{3.123627in}}%
\pgfpathlineto{\pgfqpoint{2.660496in}{3.143781in}}%
\pgfpathlineto{\pgfqpoint{2.881163in}{3.163923in}}%
\pgfpathlineto{\pgfqpoint{3.126620in}{3.184057in}}%
\pgfpathlineto{\pgfqpoint{3.399660in}{3.204184in}}%
\pgfpathlineto{\pgfqpoint{3.703396in}{3.224306in}}%
\pgfpathlineto{\pgfqpoint{4.041287in}{3.244422in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.164804in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{0.804475in}}{\pgfqpoint{4.214804in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.522839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{1.572839in}}{\pgfqpoint{4.164804in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{1.666266in}{1.572839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{1.572839in}}{\pgfqpoint{1.616266in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.616266in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{0.804475in}}{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.385339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=1.297839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.038657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=0.951157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE-Var}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_gope_vs_var_rho_001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557305in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557305in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177761in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177761in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.494392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.411059in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.513074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.429741in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.938262in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.939370in}{2.110878in}}%
\pgfpathlineto{\pgfqpoint{0.942304in}{2.470061in}}%
\pgfpathlineto{\pgfqpoint{0.946967in}{2.471115in}}%
\pgfpathlineto{\pgfqpoint{0.952227in}{2.620737in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{2.686551in}}%
\pgfpathlineto{\pgfqpoint{0.960077in}{2.737475in}}%
\pgfpathlineto{\pgfqpoint{0.977441in}{2.738576in}}%
\pgfpathlineto{\pgfqpoint{0.990389in}{2.853175in}}%
\pgfpathlineto{\pgfqpoint{0.998909in}{2.904127in}}%
\pgfpathlineto{\pgfqpoint{1.004095in}{2.922079in}}%
\pgfpathlineto{\pgfqpoint{1.015033in}{2.952313in}}%
\pgfpathlineto{\pgfqpoint{1.023718in}{2.971113in}}%
\pgfpathlineto{\pgfqpoint{1.106880in}{2.972223in}}%
\pgfpathlineto{\pgfqpoint{1.159360in}{2.995079in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{3.017750in}}%
\pgfpathlineto{\pgfqpoint{1.268955in}{3.035946in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.035946in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.035946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939238in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.940346in}{2.265380in}}%
\pgfpathlineto{\pgfqpoint{0.942543in}{2.478455in}}%
\pgfpathlineto{\pgfqpoint{0.943334in}{2.559734in}}%
\pgfpathlineto{\pgfqpoint{0.945736in}{2.738980in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{2.740085in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{2.743836in}}%
\pgfpathlineto{\pgfqpoint{0.955134in}{2.786740in}}%
\pgfpathlineto{\pgfqpoint{0.960696in}{2.867531in}}%
\pgfpathlineto{\pgfqpoint{0.966672in}{2.942525in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{2.981057in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{2.982166in}}%
\pgfpathlineto{\pgfqpoint{0.996271in}{2.990506in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{3.046212in}}%
\pgfpathlineto{\pgfqpoint{1.015493in}{3.092683in}}%
\pgfpathlineto{\pgfqpoint{1.024039in}{3.122358in}}%
\pgfpathlineto{\pgfqpoint{1.037139in}{3.156747in}}%
\pgfpathlineto{\pgfqpoint{1.048998in}{3.181445in}}%
\pgfpathlineto{\pgfqpoint{1.143853in}{3.182556in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{3.205007in}}%
\pgfpathlineto{\pgfqpoint{1.241180in}{3.216004in}}%
\pgfpathlineto{\pgfqpoint{1.292776in}{3.238896in}}%
\pgfpathlineto{\pgfqpoint{1.326663in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.164804in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{0.804475in}}{\pgfqpoint{4.214804in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.522839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{1.572839in}}{\pgfqpoint{4.164804in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{1.666266in}{1.572839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{1.572839in}}{\pgfqpoint{1.616266in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.616266in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{0.804475in}}{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.385339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=1.297839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.038657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=0.951157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE-Var}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_gope_vs_var_rho_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557305in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557305in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177761in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177761in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.544161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.460828in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.636063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.552730in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937834in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.938943in}{2.195166in}}%
\pgfpathlineto{\pgfqpoint{0.942517in}{2.504952in}}%
\pgfpathlineto{\pgfqpoint{0.944485in}{2.506030in}}%
\pgfpathlineto{\pgfqpoint{0.948853in}{2.686220in}}%
\pgfpathlineto{\pgfqpoint{0.952804in}{2.766521in}}%
\pgfpathlineto{\pgfqpoint{0.955377in}{2.817181in}}%
\pgfpathlineto{\pgfqpoint{0.965201in}{2.818289in}}%
\pgfpathlineto{\pgfqpoint{0.970830in}{2.828590in}}%
\pgfpathlineto{\pgfqpoint{0.979124in}{2.930517in}}%
\pgfpathlineto{\pgfqpoint{0.986646in}{2.994993in}}%
\pgfpathlineto{\pgfqpoint{0.992343in}{3.028868in}}%
\pgfpathlineto{\pgfqpoint{1.001894in}{3.065047in}}%
\pgfpathlineto{\pgfqpoint{1.011925in}{3.093506in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.093506in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.093506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.938142in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.939251in}{2.300947in}}%
\pgfpathlineto{\pgfqpoint{0.942083in}{2.664962in}}%
\pgfpathlineto{\pgfqpoint{0.946232in}{2.665991in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{2.831337in}}%
\pgfpathlineto{\pgfqpoint{0.956116in}{2.919994in}}%
\pgfpathlineto{\pgfqpoint{0.958803in}{2.959353in}}%
\pgfpathlineto{\pgfqpoint{0.969164in}{2.960463in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{2.979522in}}%
\pgfpathlineto{\pgfqpoint{0.984306in}{3.063068in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{3.125935in}}%
\pgfpathlineto{\pgfqpoint{0.998546in}{3.152727in}}%
\pgfpathlineto{\pgfqpoint{1.012194in}{3.194260in}}%
\pgfpathlineto{\pgfqpoint{1.020413in}{3.213915in}}%
\pgfpathlineto{\pgfqpoint{1.104113in}{3.215025in}}%
\pgfpathlineto{\pgfqpoint{1.198310in}{3.237970in}}%
\pgfpathlineto{\pgfqpoint{1.263543in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.164804in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{0.804475in}}{\pgfqpoint{4.214804in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.522839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{1.572839in}}{\pgfqpoint{4.164804in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{1.666266in}{1.572839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{1.572839in}}{\pgfqpoint{1.616266in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.616266in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{0.804475in}}{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.385339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=1.297839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.038657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=0.951157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaC-GOPE-Var}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_gope_vs_var_rho_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557305in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557305in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177761in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177761in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.450441in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.610396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.527063in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937698in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.938807in}{2.161543in}}%
\pgfpathlineto{\pgfqpoint{0.942070in}{2.445236in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{2.446270in}}%
\pgfpathlineto{\pgfqpoint{0.947758in}{2.635020in}}%
\pgfpathlineto{\pgfqpoint{0.951939in}{2.733982in}}%
\pgfpathlineto{\pgfqpoint{0.953958in}{2.763561in}}%
\pgfpathlineto{\pgfqpoint{0.968558in}{2.764668in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{2.896506in}}%
\pgfpathlineto{\pgfqpoint{0.986205in}{2.961679in}}%
\pgfpathlineto{\pgfqpoint{0.991659in}{2.988143in}}%
\pgfpathlineto{\pgfqpoint{1.001483in}{3.023985in}}%
\pgfpathlineto{\pgfqpoint{1.008548in}{3.043444in}}%
\pgfpathlineto{\pgfqpoint{1.086861in}{3.044555in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{3.067469in}}%
\pgfpathlineto{\pgfqpoint{1.236070in}{3.085302in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.085302in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.085302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937795in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.938904in}{2.233110in}}%
\pgfpathlineto{\pgfqpoint{0.942388in}{2.532352in}}%
\pgfpathlineto{\pgfqpoint{0.944255in}{2.533462in}}%
\pgfpathlineto{\pgfqpoint{0.948533in}{2.713880in}}%
\pgfpathlineto{\pgfqpoint{0.952425in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{0.954950in}{2.844025in}}%
\pgfpathlineto{\pgfqpoint{0.964092in}{2.845118in}}%
\pgfpathlineto{\pgfqpoint{0.971491in}{2.896318in}}%
\pgfpathlineto{\pgfqpoint{0.980005in}{2.985576in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{3.041931in}}%
\pgfpathlineto{\pgfqpoint{0.992470in}{3.064386in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{3.097536in}}%
\pgfpathlineto{\pgfqpoint{1.010975in}{3.123179in}}%
\pgfpathlineto{\pgfqpoint{1.087817in}{3.124287in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{3.151641in}}%
\pgfpathlineto{\pgfqpoint{1.142158in}{3.178183in}}%
\pgfpathlineto{\pgfqpoint{1.173027in}{3.204043in}}%
\pgfpathlineto{\pgfqpoint{1.206700in}{3.229329in}}%
\pgfpathlineto{\pgfqpoint{1.240435in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.164804in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{0.804475in}}{\pgfqpoint{4.214804in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.522839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{1.572839in}}{\pgfqpoint{4.164804in}{1.572839in}}%
\pgfpathlineto{\pgfqpoint{1.666266in}{1.572839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{1.572839in}}{\pgfqpoint{1.616266in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.616266in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616266in}{0.804475in}}{\pgfqpoint{1.666266in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.385339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=1.297839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-GOPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716266in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{1.038657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416266in,y=0.951157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-GOPE-Var}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_10_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.242431in}{3.294691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.242431in}{3.294691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.294691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.194691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.194691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739477in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739477in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387665in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387665in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035853in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035853in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684041in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684041in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332230in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332230in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980418in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980418in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142431in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.690043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.641817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.575399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.444264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.885455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.198485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.441290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.639676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.807409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{2.952706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{3.080867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.847191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739509in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{0.744986in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{0.747547in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{0.749135in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{0.753251in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{0.760348in}{1.264149in}}%
\pgfpathlineto{\pgfqpoint{0.769488in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{0.780215in}{1.266963in}}%
\pgfpathlineto{\pgfqpoint{0.793147in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.268200in}}%
\pgfpathlineto{\pgfqpoint{0.804101in}{1.269294in}}%
\pgfpathlineto{\pgfqpoint{0.805397in}{1.269471in}}%
\pgfpathlineto{\pgfqpoint{0.814148in}{1.270576in}}%
\pgfpathlineto{\pgfqpoint{0.815930in}{1.270784in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.271867in}}%
\pgfpathlineto{\pgfqpoint{0.826269in}{1.272127in}}%
\pgfpathlineto{\pgfqpoint{0.833529in}{1.273215in}}%
\pgfpathlineto{\pgfqpoint{0.835862in}{1.273676in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{1.274778in}}%
\pgfpathlineto{\pgfqpoint{0.844645in}{1.275085in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{0.854660in}{1.276563in}}%
\pgfpathlineto{\pgfqpoint{0.861206in}{1.277674in}}%
\pgfpathlineto{\pgfqpoint{0.862956in}{1.278101in}}%
\pgfpathlineto{\pgfqpoint{0.869892in}{1.279193in}}%
\pgfpathlineto{\pgfqpoint{0.871610in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{0.882013in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{0.883698in}{1.280795in}}%
\pgfpathlineto{\pgfqpoint{0.897246in}{1.281893in}}%
\pgfpathlineto{\pgfqpoint{0.899093in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{0.917048in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{0.924502in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{0.955291in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{0.997909in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{1.012234in}{1.286217in}}%
\pgfpathlineto{\pgfqpoint{1.110305in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{1.116657in}{1.287407in}}%
\pgfpathlineto{\pgfqpoint{1.288978in}{1.288513in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{1.288535in}}%
\pgfpathlineto{\pgfqpoint{1.474490in}{1.289640in}}%
\pgfpathlineto{\pgfqpoint{1.479675in}{1.289681in}}%
\pgfpathlineto{\pgfqpoint{1.490889in}{1.289753in}}%
\pgfpathlineto{\pgfqpoint{1.599655in}{1.290859in}}%
\pgfpathlineto{\pgfqpoint{1.606266in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{1.779073in}{1.292062in}}%
\pgfpathlineto{\pgfqpoint{1.781731in}{1.292079in}}%
\pgfpathlineto{\pgfqpoint{2.063369in}{1.293183in}}%
\pgfpathlineto{\pgfqpoint{2.068489in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{2.460125in}{1.294320in}}%
\pgfpathlineto{\pgfqpoint{2.469783in}{1.294370in}}%
\pgfpathlineto{\pgfqpoint{2.917713in}{1.295480in}}%
\pgfpathlineto{\pgfqpoint{2.920825in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{3.567619in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{3.570342in}{1.296627in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{1.297520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739509in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{3.029508in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{3.054011in}}%
\pgfpathlineto{\pgfqpoint{0.746250in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{0.747125in}{3.065472in}}%
\pgfpathlineto{\pgfqpoint{0.748454in}{3.065990in}}%
\pgfpathlineto{\pgfqpoint{0.753575in}{3.067625in}}%
\pgfpathlineto{\pgfqpoint{0.757691in}{3.068713in}}%
\pgfpathlineto{\pgfqpoint{0.758955in}{3.069167in}}%
\pgfpathlineto{\pgfqpoint{0.764594in}{3.070373in}}%
\pgfpathlineto{\pgfqpoint{1.624902in}{3.071483in}}%
\pgfpathlineto{\pgfqpoint{1.636407in}{3.071494in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{3.072191in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{3.072191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739509in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{2.202577in}}%
\pgfpathlineto{\pgfqpoint{0.745537in}{2.242221in}}%
\pgfpathlineto{\pgfqpoint{0.746185in}{2.243316in}}%
\pgfpathlineto{\pgfqpoint{0.748097in}{2.245865in}}%
\pgfpathlineto{\pgfqpoint{0.748648in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{0.752311in}{2.250183in}}%
\pgfpathlineto{\pgfqpoint{0.754158in}{2.251267in}}%
\pgfpathlineto{\pgfqpoint{0.757626in}{2.252819in}}%
\pgfpathlineto{\pgfqpoint{0.762714in}{2.253898in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{2.254159in}}%
\pgfpathlineto{\pgfqpoint{0.775030in}{2.255260in}}%
\pgfpathlineto{\pgfqpoint{0.778724in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{0.795350in}{2.256678in}}%
\pgfpathlineto{\pgfqpoint{0.799207in}{2.256907in}}%
\pgfpathlineto{\pgfqpoint{0.822218in}{2.258014in}}%
\pgfpathlineto{\pgfqpoint{0.824584in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{0.841210in}{2.259270in}}%
\pgfpathlineto{\pgfqpoint{0.843705in}{2.259499in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{0.861466in}{2.260896in}}%
\pgfpathlineto{\pgfqpoint{0.876179in}{2.262006in}}%
\pgfpathlineto{\pgfqpoint{0.878027in}{2.262096in}}%
\pgfpathlineto{\pgfqpoint{0.897635in}{2.263196in}}%
\pgfpathlineto{\pgfqpoint{0.899709in}{2.263285in}}%
\pgfpathlineto{\pgfqpoint{1.281103in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{1.703981in}{2.268955in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{2.269005in}}%
\pgfpathlineto{\pgfqpoint{2.340113in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{2.353822in}{2.270155in}}%
\pgfpathlineto{\pgfqpoint{2.815948in}{2.271262in}}%
\pgfpathlineto{\pgfqpoint{2.824504in}{2.271306in}}%
\pgfpathlineto{\pgfqpoint{3.400614in}{2.272414in}}%
\pgfpathlineto{\pgfqpoint{3.411276in}{2.272433in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.272958in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.272958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739509in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{2.317440in}}%
\pgfpathlineto{\pgfqpoint{0.742134in}{2.326895in}}%
\pgfpathlineto{\pgfqpoint{0.747676in}{2.344320in}}%
\pgfpathlineto{\pgfqpoint{0.752116in}{2.350228in}}%
\pgfpathlineto{\pgfqpoint{0.752926in}{2.351297in}}%
\pgfpathlineto{\pgfqpoint{0.754482in}{2.352329in}}%
\pgfpathlineto{\pgfqpoint{0.755616in}{2.353437in}}%
\pgfpathlineto{\pgfqpoint{0.757107in}{2.354758in}}%
\pgfpathlineto{\pgfqpoint{0.759019in}{2.355847in}}%
\pgfpathlineto{\pgfqpoint{0.760316in}{2.356251in}}%
\pgfpathlineto{\pgfqpoint{0.767543in}{2.357940in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{2.359049in}}%
\pgfpathlineto{\pgfqpoint{0.780312in}{2.359920in}}%
\pgfpathlineto{\pgfqpoint{0.786016in}{2.361023in}}%
\pgfpathlineto{\pgfqpoint{0.788123in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{0.797684in}{2.363104in}}%
\pgfpathlineto{\pgfqpoint{0.803550in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{0.805008in}{2.364390in}}%
\pgfpathlineto{\pgfqpoint{0.818815in}{2.365501in}}%
\pgfpathlineto{\pgfqpoint{0.829121in}{2.366491in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{2.367602in}}%
\pgfpathlineto{\pgfqpoint{0.922460in}{2.372374in}}%
\pgfpathlineto{\pgfqpoint{0.960638in}{2.373480in}}%
\pgfpathlineto{\pgfqpoint{0.964495in}{2.373565in}}%
\pgfpathlineto{\pgfqpoint{0.971042in}{2.373657in}}%
\pgfpathlineto{\pgfqpoint{1.045648in}{2.374761in}}%
\pgfpathlineto{\pgfqpoint{1.050607in}{2.374838in}}%
\pgfpathlineto{\pgfqpoint{1.138112in}{2.375945in}}%
\pgfpathlineto{\pgfqpoint{1.142617in}{2.376027in}}%
\pgfpathlineto{\pgfqpoint{1.246554in}{2.377134in}}%
\pgfpathlineto{\pgfqpoint{1.253846in}{2.377198in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{2.378307in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{2.378393in}}%
\pgfpathlineto{\pgfqpoint{1.590418in}{2.379498in}}%
\pgfpathlineto{\pgfqpoint{1.594891in}{2.379543in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{2.380653in}}%
\pgfpathlineto{\pgfqpoint{1.784162in}{2.380714in}}%
\pgfpathlineto{\pgfqpoint{2.029306in}{2.381823in}}%
\pgfpathlineto{\pgfqpoint{2.038997in}{2.381846in}}%
\pgfpathlineto{\pgfqpoint{2.507345in}{2.382956in}}%
\pgfpathlineto{\pgfqpoint{2.535477in}{2.382991in}}%
\pgfpathlineto{\pgfqpoint{3.428745in}{2.384102in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{2.384268in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.384499in}}%
\pgfpathlineto{\pgfqpoint{3.980386in}{2.384499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{3.194691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.194691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{3.194691in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{3.194691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307890in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{4.045209in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{0.569136in}}{\pgfqpoint{4.072987in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{4.072987in}{1.401697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072987in}{1.429475in}}{\pgfqpoint{4.045209in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.307890in}{1.429475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280112in}{1.429475in}}{\pgfqpoint{2.280112in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.280112in}{0.569136in}}{\pgfqpoint{2.307890in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335668in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{2.613446in}{1.325308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724557in,y=1.276697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS-OFUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.335668in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{2.613446in}{1.124691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724557in,y=1.076080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.335668in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{2.613446in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724557in,y=0.867747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.335668in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{2.613446in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724557in,y=0.659413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_10_3_fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.311097in}{3.294691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.311097in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.311097in}{3.294691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.294691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646097in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.211097in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.211097in}{3.194691in}}%
\pgfpathlineto{\pgfqpoint{0.646097in}{3.194691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808143in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808143in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456973in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456973in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105804in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105804in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754635in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754635in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403465in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403465in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052296in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052296in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428597in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646097in}{0.622191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479430in, y=0.573966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646097in}{1.020891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479430in, y=0.972665in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646097in}{1.419590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479430in, y=1.371365in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646097in}{1.818290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479430in, y=1.770065in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646097in}{2.216990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479430in, y=2.168764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646097in}{2.615689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479430in, y=2.567464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646097in}{3.014389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479430in, y=2.966164in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423875in,y=1.847191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{Reg_{priv} - Reg_{non-priv}}{Reg_{non-priv}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646097in}{0.499691in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808143in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{2.507891in}}%
\pgfpathlineto{\pgfqpoint{0.814631in}{2.500347in}}%
\pgfpathlineto{\pgfqpoint{0.817875in}{2.440865in}}%
\pgfpathlineto{\pgfqpoint{0.821119in}{2.536277in}}%
\pgfpathlineto{\pgfqpoint{0.827608in}{2.637836in}}%
\pgfpathlineto{\pgfqpoint{0.830852in}{2.714879in}}%
\pgfpathlineto{\pgfqpoint{0.834096in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{0.840584in}{2.818439in}}%
\pgfpathlineto{\pgfqpoint{0.843829in}{2.832316in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{2.852561in}}%
\pgfpathlineto{\pgfqpoint{0.860049in}{2.899092in}}%
\pgfpathlineto{\pgfqpoint{0.866538in}{2.916163in}}%
\pgfpathlineto{\pgfqpoint{0.869782in}{2.927413in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{2.934449in}}%
\pgfpathlineto{\pgfqpoint{0.876270in}{2.936621in}}%
\pgfpathlineto{\pgfqpoint{0.879514in}{2.940837in}}%
\pgfpathlineto{\pgfqpoint{0.886002in}{2.951987in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{2.956472in}}%
\pgfpathlineto{\pgfqpoint{0.902223in}{2.966386in}}%
\pgfpathlineto{\pgfqpoint{0.908712in}{2.973053in}}%
\pgfpathlineto{\pgfqpoint{0.911956in}{2.973411in}}%
\pgfpathlineto{\pgfqpoint{0.934665in}{2.984938in}}%
\pgfpathlineto{\pgfqpoint{0.937909in}{2.984675in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{3.002892in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{3.021932in}}%
\pgfpathlineto{\pgfqpoint{1.048210in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{1.057943in}{3.025211in}}%
\pgfpathlineto{\pgfqpoint{1.100117in}{3.033457in}}%
\pgfpathlineto{\pgfqpoint{1.229883in}{3.049967in}}%
\pgfpathlineto{\pgfqpoint{1.447241in}{3.061078in}}%
\pgfpathlineto{\pgfqpoint{1.505636in}{3.062264in}}%
\pgfpathlineto{\pgfqpoint{1.963061in}{3.066485in}}%
\pgfpathlineto{\pgfqpoint{2.014968in}{3.066970in}}%
\pgfpathlineto{\pgfqpoint{2.430219in}{3.069391in}}%
\pgfpathlineto{\pgfqpoint{2.465905in}{3.069545in}}%
\pgfpathlineto{\pgfqpoint{3.036876in}{3.071745in}}%
\pgfpathlineto{\pgfqpoint{3.354803in}{3.072001in}}%
\pgfpathlineto{\pgfqpoint{3.786275in}{3.072104in}}%
\pgfpathlineto{\pgfqpoint{3.864135in}{3.071925in}}%
\pgfpathlineto{\pgfqpoint{4.049052in}{3.071565in}}%
\pgfpathlineto{\pgfqpoint{4.049052in}{3.071565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646097in}{0.499691in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808143in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.538327in}}%
\pgfpathlineto{\pgfqpoint{0.814631in}{1.413580in}}%
\pgfpathlineto{\pgfqpoint{0.817875in}{1.363387in}}%
\pgfpathlineto{\pgfqpoint{0.821119in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{1.369047in}}%
\pgfpathlineto{\pgfqpoint{0.827608in}{1.371932in}}%
\pgfpathlineto{\pgfqpoint{0.830852in}{1.380038in}}%
\pgfpathlineto{\pgfqpoint{0.834096in}{1.384950in}}%
\pgfpathlineto{\pgfqpoint{0.840584in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{0.843829in}{1.395064in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{0.853561in}{1.399642in}}%
\pgfpathlineto{\pgfqpoint{0.856805in}{1.402829in}}%
\pgfpathlineto{\pgfqpoint{0.892491in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.416910in}}%
\pgfpathlineto{\pgfqpoint{0.931421in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{0.944397in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{1.006036in}{1.423896in}}%
\pgfpathlineto{\pgfqpoint{1.116337in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{1.310987in}{1.427761in}}%
\pgfpathlineto{\pgfqpoint{1.369381in}{1.428170in}}%
\pgfpathlineto{\pgfqpoint{1.508880in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{1.661355in}{1.428314in}}%
\pgfpathlineto{\pgfqpoint{1.752191in}{1.428288in}}%
\pgfpathlineto{\pgfqpoint{1.891690in}{1.428251in}}%
\pgfpathlineto{\pgfqpoint{4.049052in}{1.428179in}}%
\pgfpathlineto{\pgfqpoint{4.049052in}{1.428179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646097in}{0.499691in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808143in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{0.814631in}{1.132724in}}%
\pgfpathlineto{\pgfqpoint{0.817875in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{0.821119in}{1.071664in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{1.078034in}}%
\pgfpathlineto{\pgfqpoint{0.834096in}{1.084219in}}%
\pgfpathlineto{\pgfqpoint{0.840584in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{1.090606in}}%
\pgfpathlineto{\pgfqpoint{0.853561in}{1.092380in}}%
\pgfpathlineto{\pgfqpoint{0.856805in}{1.094586in}}%
\pgfpathlineto{\pgfqpoint{0.860049in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{0.866538in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{0.873026in}{1.098797in}}%
\pgfpathlineto{\pgfqpoint{0.882758in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{0.905467in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{0.924932in}{1.104305in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{1.108933in}}%
\pgfpathlineto{\pgfqpoint{1.057943in}{1.109497in}}%
\pgfpathlineto{\pgfqpoint{1.181220in}{1.110541in}}%
\pgfpathlineto{\pgfqpoint{1.216906in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{1.898178in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{4.049052in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{4.049052in}{1.109355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646097in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.646097in}{3.194691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211097in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.211097in}{3.194691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646097in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.211097in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646097in}{3.194691in}}%
\pgfpathlineto{\pgfqpoint{4.211097in}{3.194691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273549in}{1.535849in}}%
\pgfpathlineto{\pgfqpoint{4.113875in}{1.535849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141653in}{1.535849in}}{\pgfqpoint{4.141653in}{1.563626in}}%
\pgfpathlineto{\pgfqpoint{4.141653in}{2.130756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141653in}{2.158534in}}{\pgfqpoint{4.113875in}{2.158534in}}%
\pgfpathlineto{\pgfqpoint{3.273549in}{2.158534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.245771in}{2.158534in}}{\pgfqpoint{3.245771in}{2.130756in}}%
\pgfpathlineto{\pgfqpoint{3.245771in}{1.563626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.245771in}{1.535849in}}{\pgfqpoint{3.273549in}{1.535849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301327in}{2.054367in}}%
\pgfpathlineto{\pgfqpoint{3.579105in}{2.054367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690216in,y=2.005756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho =\)0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.301327in}{1.860694in}}%
\pgfpathlineto{\pgfqpoint{3.579105in}{1.860694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690216in,y=1.812083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho =\)0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.301327in}{1.667021in}}%
\pgfpathlineto{\pgfqpoint{3.579105in}{1.667021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690216in,y=1.618410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho =\)1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_10_3_fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.307281in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.307281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.307281in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642281in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.207281in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.207281in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.642281in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804327in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804327in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614554in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614554in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424781in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424781in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235009in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235009in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045236in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045236in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678821in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725808in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767253in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048229in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190903in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292132in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370651in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434806in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489048in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536035in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577480in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858457in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001131in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102359in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180879in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245033in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299275in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346262in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387707in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668684in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811358in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912587in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991106in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055261in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109503in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156489in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197935in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478911in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621585in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722814in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801333in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865488in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919730in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966717in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008162in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424781in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642281in}{0.721666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447144in, y=0.652222in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642281in}{1.403021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=1.333577in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642281in}{2.084377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=2.014932in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642281in}{2.765732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=2.696288in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293673in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642281in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804327in}{3.145738in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{1.614554in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{2.424781in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{3.235009in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{3.801333in}{0.749000in}}%
\pgfpathlineto{\pgfqpoint{4.045236in}{0.736278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642281in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804327in}{3.180832in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.578625in}}%
\pgfpathlineto{\pgfqpoint{1.614554in}{1.721826in}}%
\pgfpathlineto{\pgfqpoint{2.424781in}{0.821112in}}%
\pgfpathlineto{\pgfqpoint{3.235009in}{0.736905in}}%
\pgfpathlineto{\pgfqpoint{3.801333in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{4.045236in}{0.739099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642281in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804327in}{3.170921in}}%
\pgfpathlineto{\pgfqpoint{1.370651in}{1.582420in}}%
\pgfpathlineto{\pgfqpoint{1.614554in}{1.734830in}}%
\pgfpathlineto{\pgfqpoint{2.424781in}{0.812354in}}%
\pgfpathlineto{\pgfqpoint{3.235009in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{3.801333in}{0.743044in}}%
\pgfpathlineto{\pgfqpoint{4.045236in}{0.733055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642281in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.642281in}{3.303332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207281in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.207281in}{3.303332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642281in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.207281in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642281in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.207281in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771328in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.071170in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110059in}{2.322778in}}{\pgfqpoint{4.110059in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.110059in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110059in}{3.206110in}}{\pgfqpoint{4.071170in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.771328in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732439in}{3.206110in}}{\pgfqpoint{2.732439in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.732439in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732439in}{2.322778in}}{\pgfqpoint{2.771328in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810217in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.199106in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354662in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.810217in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.199106in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354662in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.810217in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.199106in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354662in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_10_3_fig3_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.480389in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.480389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.480389in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.815389in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787662in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787662in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408117in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408117in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597889in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{0.809461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608099in, y=0.726128in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{1.519217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=1.435884in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{2.228974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=2.145640in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{2.938730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=2.855396in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332407in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.815389in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977435in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{1.543759in}{0.837821in}}%
\pgfpathlineto{\pgfqpoint{1.787662in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{2.597889in}{0.813934in}}%
\pgfpathlineto{\pgfqpoint{3.408117in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{3.974441in}{0.811173in}}%
\pgfpathlineto{\pgfqpoint{4.218344in}{0.810721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.815389in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977435in}{1.525323in}}%
\pgfpathlineto{\pgfqpoint{1.543759in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{1.787662in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{2.597889in}{0.803852in}}%
\pgfpathlineto{\pgfqpoint{3.408117in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{3.974441in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{4.218344in}{0.809760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.815389in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977435in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{1.543759in}{1.124269in}}%
\pgfpathlineto{\pgfqpoint{1.787662in}{1.008840in}}%
\pgfpathlineto{\pgfqpoint{2.597889in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{3.408117in}{0.813801in}}%
\pgfpathlineto{\pgfqpoint{3.974441in}{0.807212in}}%
\pgfpathlineto{\pgfqpoint{4.218344in}{0.805315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.815389in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620246in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{4.205389in}{2.134429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255389in}{2.134429in}}{\pgfqpoint{4.255389in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{4.255389in}{3.199475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255389in}{3.249475in}}{\pgfqpoint{4.205389in}{3.249475in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{3.249475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.570246in}{3.249475in}}{\pgfqpoint{2.570246in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{2.570246in}{2.184429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.570246in}{2.134429in}}{\pgfqpoint{2.620246in}{2.134429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670246in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{3.170246in}{3.061975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370246in,y=2.974475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670246in}{2.715293in}}%
\pgfpathlineto{\pgfqpoint{3.170246in}{2.715293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370246in,y=2.627793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670246in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{3.170246in}{2.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370246in,y=2.281111in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_10_3_second_fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.405197in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902242in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902242in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712469in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712469in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522697in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522697in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332924in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332924in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143151in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143151in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776736in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823723in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865168in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146145in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288819in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390048in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468567in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532721in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586964in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633950in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675395in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956372in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099046in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200275in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278794in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342949in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397191in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444178in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485623in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766599in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909273in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010502in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089021in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153176in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207418in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254405in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295850in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576827in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719501in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820729in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899248in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963403in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017645in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064632in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106077in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522697in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{0.738319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545059in, y=0.668874in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{1.448075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=1.378631in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{2.157831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=2.088387in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{2.867587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=2.798143in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293673in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{0.794312in}}%
\pgfpathlineto{\pgfqpoint{1.468567in}{0.766679in}}%
\pgfpathlineto{\pgfqpoint{1.712469in}{0.765698in}}%
\pgfpathlineto{\pgfqpoint{2.522697in}{0.742791in}}%
\pgfpathlineto{\pgfqpoint{3.332924in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{3.899248in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.739579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{1.468567in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{1.712469in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{2.522697in}{0.732710in}}%
\pgfpathlineto{\pgfqpoint{3.332924in}{0.743371in}}%
\pgfpathlineto{\pgfqpoint{3.899248in}{0.741150in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.738617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{1.468567in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{1.712469in}{0.937697in}}%
\pgfpathlineto{\pgfqpoint{2.522697in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{3.332924in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{3.899248in}{0.736070in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.734172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869244in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.169086in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207974in}{2.322778in}}{\pgfqpoint{4.207974in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207974in}{3.206110in}}{\pgfqpoint{4.169086in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.869244in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830355in}{3.206110in}}{\pgfqpoint{2.830355in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.830355in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830355in}{2.322778in}}{\pgfqpoint{2.869244in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_gauss_10_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.475531in}{3.497944in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.475531in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.475531in}{3.497944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.497944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747084in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747084in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557320in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557320in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367555in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367555in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177791in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177791in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.131405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.048071in, left, base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.859140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.775807in, left, base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.586875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.503542in, left, base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.314611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.231277in, left, base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{0.750887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{0.841810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{0.912334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{0.969957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.018677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.060880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.098105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.350475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.478623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.569545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.640070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.697693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.746412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.788615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.825841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.078210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.206358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.297280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.367805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.425428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.474148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.516350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.553576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.805945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.934093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.025016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.095540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.153163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.201883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.244086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.281311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938145in}{1.740624in}}%
\pgfpathlineto{\pgfqpoint{0.940576in}{2.052253in}}%
\pgfpathlineto{\pgfqpoint{0.943234in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{0.943266in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{2.215156in}}%
\pgfpathlineto{\pgfqpoint{0.945081in}{2.215220in}}%
\pgfpathlineto{\pgfqpoint{0.946896in}{2.273003in}}%
\pgfpathlineto{\pgfqpoint{0.946928in}{2.273003in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{2.335984in}}%
\pgfpathlineto{\pgfqpoint{0.949748in}{2.335984in}}%
\pgfpathlineto{\pgfqpoint{0.951531in}{2.368563in}}%
\pgfpathlineto{\pgfqpoint{0.952762in}{2.379255in}}%
\pgfpathlineto{\pgfqpoint{0.954836in}{2.403561in}}%
\pgfpathlineto{\pgfqpoint{0.955193in}{2.407841in}}%
\pgfpathlineto{\pgfqpoint{0.957883in}{2.442582in}}%
\pgfpathlineto{\pgfqpoint{0.960476in}{2.464075in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{2.489838in}}%
\pgfpathlineto{\pgfqpoint{0.963003in}{2.490943in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.527297in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{2.540742in}}%
\pgfpathlineto{\pgfqpoint{0.969550in}{2.541382in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{2.549164in}}%
\pgfpathlineto{\pgfqpoint{0.971203in}{2.550138in}}%
\pgfpathlineto{\pgfqpoint{0.972791in}{2.559324in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{2.560484in}}%
\pgfpathlineto{\pgfqpoint{0.974314in}{2.566614in}}%
\pgfpathlineto{\pgfqpoint{0.976875in}{2.578436in}}%
\pgfpathlineto{\pgfqpoint{0.977199in}{2.579117in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.584076in}}%
\pgfpathlineto{\pgfqpoint{0.978819in}{2.585074in}}%
\pgfpathlineto{\pgfqpoint{0.981120in}{2.595842in}}%
\pgfpathlineto{\pgfqpoint{0.981412in}{2.596504in}}%
\pgfpathlineto{\pgfqpoint{0.982935in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{0.987408in}{2.619073in}}%
\pgfpathlineto{\pgfqpoint{0.987894in}{2.619917in}}%
\pgfpathlineto{\pgfqpoint{0.989287in}{2.624736in}}%
\pgfpathlineto{\pgfqpoint{0.989482in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{0.991394in}{2.633421in}}%
\pgfpathlineto{\pgfqpoint{0.991815in}{2.634481in}}%
\pgfpathlineto{\pgfqpoint{0.993177in}{2.638017in}}%
\pgfpathlineto{\pgfqpoint{0.996677in}{2.647579in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{2.652405in}}%
\pgfpathlineto{\pgfqpoint{0.998524in}{2.653289in}}%
\pgfpathlineto{\pgfqpoint{0.999918in}{2.656191in}}%
\pgfpathlineto{\pgfqpoint{1.000307in}{2.657241in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{2.662629in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{2.663700in}}%
\pgfpathlineto{\pgfqpoint{1.004261in}{2.668302in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{2.669375in}}%
\pgfpathlineto{\pgfqpoint{1.008312in}{2.677822in}}%
\pgfpathlineto{\pgfqpoint{1.008701in}{2.678607in}}%
\pgfpathlineto{\pgfqpoint{1.009997in}{2.682686in}}%
\pgfpathlineto{\pgfqpoint{1.010580in}{2.683760in}}%
\pgfpathlineto{\pgfqpoint{1.011974in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{1.012882in}{2.688557in}}%
\pgfpathlineto{\pgfqpoint{1.015863in}{2.696349in}}%
\pgfpathlineto{\pgfqpoint{1.016252in}{2.697378in}}%
\pgfpathlineto{\pgfqpoint{1.017678in}{2.700591in}}%
\pgfpathlineto{\pgfqpoint{1.022864in}{2.710933in}}%
\pgfpathlineto{\pgfqpoint{1.023998in}{2.711950in}}%
\pgfpathlineto{\pgfqpoint{1.025359in}{2.715622in}}%
\pgfpathlineto{\pgfqpoint{1.026331in}{2.716651in}}%
\pgfpathlineto{\pgfqpoint{1.029929in}{2.723061in}}%
\pgfpathlineto{\pgfqpoint{1.030545in}{2.724138in}}%
\pgfpathlineto{\pgfqpoint{1.031906in}{2.726295in}}%
\pgfpathlineto{\pgfqpoint{1.032619in}{2.727283in}}%
\pgfpathlineto{\pgfqpoint{1.034175in}{2.730660in}}%
\pgfpathlineto{\pgfqpoint{1.035471in}{2.731753in}}%
\pgfpathlineto{\pgfqpoint{1.037027in}{2.734334in}}%
\pgfpathlineto{\pgfqpoint{1.037480in}{2.735377in}}%
\pgfpathlineto{\pgfqpoint{1.039068in}{2.736979in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{2.738053in}}%
\pgfpathlineto{\pgfqpoint{1.041499in}{2.739858in}}%
\pgfpathlineto{\pgfqpoint{1.042018in}{2.740964in}}%
\pgfpathlineto{\pgfqpoint{1.043379in}{2.743348in}}%
\pgfpathlineto{\pgfqpoint{1.044092in}{2.744305in}}%
\pgfpathlineto{\pgfqpoint{1.045485in}{2.746757in}}%
\pgfpathlineto{\pgfqpoint{1.046231in}{2.747847in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{2.751136in}}%
\pgfpathlineto{\pgfqpoint{1.049601in}{2.752151in}}%
\pgfpathlineto{\pgfqpoint{1.050833in}{2.754072in}}%
\pgfpathlineto{\pgfqpoint{1.054592in}{2.760234in}}%
\pgfpathlineto{\pgfqpoint{1.055370in}{2.761264in}}%
\pgfpathlineto{\pgfqpoint{1.056699in}{2.762705in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{2.763664in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{2.766563in}}%
\pgfpathlineto{\pgfqpoint{1.059486in}{2.767560in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{2.768876in}}%
\pgfpathlineto{\pgfqpoint{1.061723in}{2.769648in}}%
\pgfpathlineto{\pgfqpoint{1.062987in}{2.771719in}}%
\pgfpathlineto{\pgfqpoint{1.064445in}{2.773459in}}%
\pgfpathlineto{\pgfqpoint{1.065676in}{2.774529in}}%
\pgfpathlineto{\pgfqpoint{1.067718in}{2.777775in}}%
\pgfpathlineto{\pgfqpoint{1.068464in}{2.778873in}}%
\pgfpathlineto{\pgfqpoint{1.069955in}{2.779576in}}%
\pgfpathlineto{\pgfqpoint{1.071186in}{2.780645in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{2.784435in}}%
\pgfpathlineto{\pgfqpoint{1.074881in}{2.785449in}}%
\pgfpathlineto{\pgfqpoint{1.076307in}{2.786862in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{2.787929in}}%
\pgfpathlineto{\pgfqpoint{1.078835in}{2.790369in}}%
\pgfpathlineto{\pgfqpoint{1.080261in}{2.791405in}}%
\pgfpathlineto{\pgfqpoint{1.081460in}{2.792161in}}%
\pgfpathlineto{\pgfqpoint{1.082918in}{2.793093in}}%
\pgfpathlineto{\pgfqpoint{1.084279in}{2.794487in}}%
\pgfpathlineto{\pgfqpoint{1.087067in}{2.797037in}}%
\pgfpathlineto{\pgfqpoint{1.088493in}{2.798566in}}%
\pgfpathlineto{\pgfqpoint{1.089919in}{2.799656in}}%
\pgfpathlineto{\pgfqpoint{1.113383in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{1.114680in}{2.819737in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{2.822188in}}%
\pgfpathlineto{\pgfqpoint{1.119314in}{2.823271in}}%
\pgfpathlineto{\pgfqpoint{1.120643in}{2.824658in}}%
\pgfpathlineto{\pgfqpoint{1.123138in}{2.826685in}}%
\pgfpathlineto{\pgfqpoint{1.124402in}{2.827592in}}%
\pgfpathlineto{\pgfqpoint{1.125926in}{2.828173in}}%
\pgfpathlineto{\pgfqpoint{1.127967in}{2.829248in}}%
\pgfpathlineto{\pgfqpoint{1.129750in}{2.829740in}}%
\pgfpathlineto{\pgfqpoint{1.131208in}{2.830800in}}%
\pgfpathlineto{\pgfqpoint{1.133120in}{2.832217in}}%
\pgfpathlineto{\pgfqpoint{1.136199in}{2.833703in}}%
\pgfpathlineto{\pgfqpoint{1.137658in}{2.834838in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{1.140964in}{2.836744in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{2.837838in}}%
\pgfpathlineto{\pgfqpoint{1.143686in}{2.838385in}}%
\pgfpathlineto{\pgfqpoint{1.147024in}{2.839442in}}%
\pgfpathlineto{\pgfqpoint{1.148418in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{2.841381in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{2.841887in}}%
\pgfpathlineto{\pgfqpoint{1.153085in}{2.842983in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{2.857452in}}%
\pgfpathlineto{\pgfqpoint{1.178656in}{2.858554in}}%
\pgfpathlineto{\pgfqpoint{1.265383in}{2.894723in}}%
\pgfpathlineto{\pgfqpoint{1.268851in}{2.895813in}}%
\pgfpathlineto{\pgfqpoint{1.270374in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{1.272027in}{2.897323in}}%
\pgfpathlineto{\pgfqpoint{1.277731in}{2.898412in}}%
\pgfpathlineto{\pgfqpoint{1.279190in}{2.898852in}}%
\pgfpathlineto{\pgfqpoint{1.282042in}{2.899952in}}%
\pgfpathlineto{\pgfqpoint{1.286320in}{2.901882in}}%
\pgfpathlineto{\pgfqpoint{1.290339in}{2.902985in}}%
\pgfpathlineto{\pgfqpoint{1.312118in}{2.909825in}}%
\pgfpathlineto{\pgfqpoint{1.316623in}{2.910889in}}%
\pgfpathlineto{\pgfqpoint{1.318113in}{2.911615in}}%
\pgfpathlineto{\pgfqpoint{1.321678in}{2.912649in}}%
\pgfpathlineto{\pgfqpoint{1.322910in}{2.913131in}}%
\pgfpathlineto{\pgfqpoint{1.326929in}{2.914237in}}%
\pgfpathlineto{\pgfqpoint{1.328744in}{2.915142in}}%
\pgfpathlineto{\pgfqpoint{1.330980in}{2.916246in}}%
\pgfpathlineto{\pgfqpoint{1.336846in}{2.917911in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{2.919011in}}%
\pgfpathlineto{\pgfqpoint{1.344138in}{2.919809in}}%
\pgfpathlineto{\pgfqpoint{1.348967in}{2.920863in}}%
\pgfpathlineto{\pgfqpoint{1.350361in}{2.921219in}}%
\pgfpathlineto{\pgfqpoint{1.353537in}{2.922305in}}%
\pgfpathlineto{\pgfqpoint{1.354768in}{2.922522in}}%
\pgfpathlineto{\pgfqpoint{1.359403in}{2.923621in}}%
\pgfpathlineto{\pgfqpoint{1.362417in}{2.924281in}}%
\pgfpathlineto{\pgfqpoint{1.367408in}{2.925363in}}%
\pgfpathlineto{\pgfqpoint{1.368672in}{2.925655in}}%
\pgfpathlineto{\pgfqpoint{1.373469in}{2.926620in}}%
\pgfpathlineto{\pgfqpoint{1.376483in}{2.927713in}}%
\pgfpathlineto{\pgfqpoint{1.377779in}{2.928422in}}%
\pgfpathlineto{\pgfqpoint{1.383483in}{2.929513in}}%
\pgfpathlineto{\pgfqpoint{1.386141in}{2.930269in}}%
\pgfpathlineto{\pgfqpoint{1.392752in}{2.931364in}}%
\pgfpathlineto{\pgfqpoint{1.395410in}{2.932035in}}%
\pgfpathlineto{\pgfqpoint{1.399818in}{2.933133in}}%
\pgfpathlineto{\pgfqpoint{1.405100in}{2.934889in}}%
\pgfpathlineto{\pgfqpoint{1.410156in}{2.935978in}}%
\pgfpathlineto{\pgfqpoint{1.411647in}{2.936231in}}%
\pgfpathlineto{\pgfqpoint{1.416249in}{2.937302in}}%
\pgfpathlineto{\pgfqpoint{1.417643in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{2.938866in}}%
\pgfpathlineto{\pgfqpoint{1.424092in}{2.939226in}}%
\pgfpathlineto{\pgfqpoint{1.428046in}{2.940299in}}%
\pgfpathlineto{\pgfqpoint{1.429505in}{2.940714in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{2.941806in}}%
\pgfpathlineto{\pgfqpoint{1.437963in}{2.942514in}}%
\pgfpathlineto{\pgfqpoint{1.440621in}{2.943604in}}%
\pgfpathlineto{\pgfqpoint{1.442241in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{1.444478in}{2.944461in}}%
\pgfpathlineto{\pgfqpoint{1.452159in}{2.945560in}}%
\pgfpathlineto{\pgfqpoint{1.459645in}{2.947665in}}%
\pgfpathlineto{\pgfqpoint{1.465123in}{2.948762in}}%
\pgfpathlineto{\pgfqpoint{1.470178in}{2.949816in}}%
\pgfpathlineto{\pgfqpoint{1.476758in}{2.950887in}}%
\pgfpathlineto{\pgfqpoint{1.478216in}{2.951311in}}%
\pgfpathlineto{\pgfqpoint{1.484763in}{2.952287in}}%
\pgfpathlineto{\pgfqpoint{1.490337in}{2.953325in}}%
\pgfpathlineto{\pgfqpoint{1.491666in}{2.953698in}}%
\pgfpathlineto{\pgfqpoint{1.496689in}{2.954808in}}%
\pgfpathlineto{\pgfqpoint{1.538822in}{2.962466in}}%
\pgfpathlineto{\pgfqpoint{1.545174in}{2.963572in}}%
\pgfpathlineto{\pgfqpoint{1.546470in}{2.963752in}}%
\pgfpathlineto{\pgfqpoint{1.555642in}{2.964848in}}%
\pgfpathlineto{\pgfqpoint{1.558008in}{2.965408in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{2.966518in}}%
\pgfpathlineto{\pgfqpoint{1.571134in}{2.967346in}}%
\pgfpathlineto{\pgfqpoint{1.579884in}{2.968456in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{2.968878in}}%
\pgfpathlineto{\pgfqpoint{1.586787in}{2.969983in}}%
\pgfpathlineto{\pgfqpoint{1.589283in}{2.970430in}}%
\pgfpathlineto{\pgfqpoint{1.597321in}{2.971514in}}%
\pgfpathlineto{\pgfqpoint{1.598617in}{2.971689in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{2.972722in}}%
\pgfpathlineto{\pgfqpoint{1.605196in}{2.972976in}}%
\pgfpathlineto{\pgfqpoint{1.616215in}{2.974074in}}%
\pgfpathlineto{\pgfqpoint{1.617933in}{2.974280in}}%
\pgfpathlineto{\pgfqpoint{1.626165in}{2.975389in}}%
\pgfpathlineto{\pgfqpoint{1.628207in}{2.975960in}}%
\pgfpathlineto{\pgfqpoint{1.635693in}{2.977039in}}%
\pgfpathlineto{\pgfqpoint{1.637541in}{2.977516in}}%
\pgfpathlineto{\pgfqpoint{1.644087in}{2.978624in}}%
\pgfpathlineto{\pgfqpoint{1.646097in}{2.979029in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{2.980116in}}%
\pgfpathlineto{\pgfqpoint{1.657537in}{2.980537in}}%
\pgfpathlineto{\pgfqpoint{1.663695in}{2.981647in}}%
\pgfpathlineto{\pgfqpoint{1.682395in}{2.984176in}}%
\pgfpathlineto{\pgfqpoint{1.683854in}{2.984258in}}%
\pgfpathlineto{\pgfqpoint{1.691956in}{2.985347in}}%
\pgfpathlineto{\pgfqpoint{1.693382in}{2.985587in}}%
\pgfpathlineto{\pgfqpoint{1.702262in}{2.986691in}}%
\pgfpathlineto{\pgfqpoint{1.708614in}{2.987799in}}%
\pgfpathlineto{\pgfqpoint{1.718110in}{2.988874in}}%
\pgfpathlineto{\pgfqpoint{1.719634in}{2.989116in}}%
\pgfpathlineto{\pgfqpoint{1.728384in}{2.990226in}}%
\pgfpathlineto{\pgfqpoint{1.753858in}{2.993461in}}%
\pgfpathlineto{\pgfqpoint{1.755122in}{2.993696in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{2.994788in}}%
\pgfpathlineto{\pgfqpoint{1.764780in}{2.994998in}}%
\pgfpathlineto{\pgfqpoint{1.775313in}{2.996087in}}%
\pgfpathlineto{\pgfqpoint{1.777128in}{2.996161in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{2.997219in}}%
\pgfpathlineto{\pgfqpoint{1.786203in}{2.997447in}}%
\pgfpathlineto{\pgfqpoint{1.797319in}{2.998529in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{2.998672in}}%
\pgfpathlineto{\pgfqpoint{1.805681in}{2.999779in}}%
\pgfpathlineto{\pgfqpoint{1.809084in}{2.999995in}}%
\pgfpathlineto{\pgfqpoint{1.817705in}{3.001093in}}%
\pgfpathlineto{\pgfqpoint{1.819357in}{3.001630in}}%
\pgfpathlineto{\pgfqpoint{1.828464in}{3.002688in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{3.003061in}}%
\pgfpathlineto{\pgfqpoint{1.840326in}{3.004168in}}%
\pgfpathlineto{\pgfqpoint{1.842692in}{3.004268in}}%
\pgfpathlineto{\pgfqpoint{1.851799in}{3.005366in}}%
\pgfpathlineto{\pgfqpoint{1.853841in}{3.005529in}}%
\pgfpathlineto{\pgfqpoint{1.862494in}{3.006615in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{3.006752in}}%
\pgfpathlineto{\pgfqpoint{1.876592in}{3.007862in}}%
\pgfpathlineto{\pgfqpoint{1.878861in}{3.008003in}}%
\pgfpathlineto{\pgfqpoint{1.887806in}{3.009112in}}%
\pgfpathlineto{\pgfqpoint{1.889329in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{1.897497in}{3.010434in}}%
\pgfpathlineto{\pgfqpoint{1.899311in}{3.010616in}}%
\pgfpathlineto{\pgfqpoint{1.908905in}{3.011714in}}%
\pgfpathlineto{\pgfqpoint{1.911141in}{3.011977in}}%
\pgfpathlineto{\pgfqpoint{1.921026in}{3.013072in}}%
\pgfpathlineto{\pgfqpoint{1.923230in}{3.013212in}}%
\pgfpathlineto{\pgfqpoint{1.935221in}{3.014305in}}%
\pgfpathlineto{\pgfqpoint{1.937263in}{3.014429in}}%
\pgfpathlineto{\pgfqpoint{1.951199in}{3.015518in}}%
\pgfpathlineto{\pgfqpoint{1.953338in}{3.015718in}}%
\pgfpathlineto{\pgfqpoint{1.964390in}{3.016827in}}%
\pgfpathlineto{\pgfqpoint{2.009763in}{3.020867in}}%
\pgfpathlineto{\pgfqpoint{2.023926in}{3.021977in}}%
\pgfpathlineto{\pgfqpoint{2.026972in}{3.022271in}}%
\pgfpathlineto{\pgfqpoint{2.038348in}{3.023369in}}%
\pgfpathlineto{\pgfqpoint{2.041038in}{3.023636in}}%
\pgfpathlineto{\pgfqpoint{2.056627in}{3.024744in}}%
\pgfpathlineto{\pgfqpoint{2.058571in}{3.025050in}}%
\pgfpathlineto{\pgfqpoint{2.073156in}{3.026144in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{3.026408in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{3.027507in}}%
\pgfpathlineto{\pgfqpoint{2.089101in}{3.027646in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{3.028719in}}%
\pgfpathlineto{\pgfqpoint{2.104333in}{3.028908in}}%
\pgfpathlineto{\pgfqpoint{2.119793in}{3.030005in}}%
\pgfpathlineto{\pgfqpoint{2.122548in}{3.030210in}}%
\pgfpathlineto{\pgfqpoint{2.309161in}{3.045227in}}%
\pgfpathlineto{\pgfqpoint{2.329708in}{3.046312in}}%
\pgfpathlineto{\pgfqpoint{2.331070in}{3.046481in}}%
\pgfpathlineto{\pgfqpoint{2.344196in}{3.047591in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{3.048081in}}%
\pgfpathlineto{\pgfqpoint{2.370447in}{3.049190in}}%
\pgfpathlineto{\pgfqpoint{2.385939in}{3.050277in}}%
\pgfpathlineto{\pgfqpoint{2.401560in}{3.051362in}}%
\pgfpathlineto{\pgfqpoint{2.403245in}{3.051513in}}%
\pgfpathlineto{\pgfqpoint{2.421492in}{3.052611in}}%
\pgfpathlineto{\pgfqpoint{2.423177in}{3.052667in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{3.053763in}}%
\pgfpathlineto{\pgfqpoint{2.442234in}{3.053946in}}%
\pgfpathlineto{\pgfqpoint{2.459865in}{3.055057in}}%
\pgfpathlineto{\pgfqpoint{2.466509in}{3.055427in}}%
\pgfpathlineto{\pgfqpoint{2.485144in}{3.056534in}}%
\pgfpathlineto{\pgfqpoint{2.487737in}{3.056627in}}%
\pgfpathlineto{\pgfqpoint{2.504784in}{3.057731in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{3.057864in}}%
\pgfpathlineto{\pgfqpoint{2.530388in}{3.058960in}}%
\pgfpathlineto{\pgfqpoint{2.531781in}{3.059091in}}%
\pgfpathlineto{\pgfqpoint{2.551486in}{3.060195in}}%
\pgfpathlineto{\pgfqpoint{2.553852in}{3.060334in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{3.061442in}}%
\pgfpathlineto{\pgfqpoint{2.583701in}{3.061761in}}%
\pgfpathlineto{\pgfqpoint{2.601170in}{3.062849in}}%
\pgfpathlineto{\pgfqpoint{2.602661in}{3.062934in}}%
\pgfpathlineto{\pgfqpoint{2.607619in}{3.063276in}}%
\pgfpathlineto{\pgfqpoint{2.626255in}{3.064336in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{3.064527in}}%
\pgfpathlineto{\pgfqpoint{2.648552in}{3.065638in}}%
\pgfpathlineto{\pgfqpoint{2.662294in}{3.066581in}}%
\pgfpathlineto{\pgfqpoint{2.680508in}{3.067679in}}%
\pgfpathlineto{\pgfqpoint{2.683490in}{3.067845in}}%
\pgfpathlineto{\pgfqpoint{2.707343in}{3.068954in}}%
\pgfpathlineto{\pgfqpoint{2.709385in}{3.069069in}}%
\pgfpathlineto{\pgfqpoint{2.729122in}{3.070164in}}%
\pgfpathlineto{\pgfqpoint{2.730678in}{3.070275in}}%
\pgfpathlineto{\pgfqpoint{2.752878in}{3.071380in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{2.776991in}{3.072591in}}%
\pgfpathlineto{\pgfqpoint{2.781334in}{3.072798in}}%
\pgfpathlineto{\pgfqpoint{2.800844in}{3.073888in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{3.074010in}}%
\pgfpathlineto{\pgfqpoint{2.805576in}{3.074153in}}%
\pgfpathlineto{\pgfqpoint{2.827550in}{3.075254in}}%
\pgfpathlineto{\pgfqpoint{2.829429in}{3.075395in}}%
\pgfpathlineto{\pgfqpoint{2.855357in}{3.076504in}}%
\pgfpathlineto{\pgfqpoint{2.860218in}{3.076662in}}%
\pgfpathlineto{\pgfqpoint{2.884298in}{3.077749in}}%
\pgfpathlineto{\pgfqpoint{2.886275in}{3.077936in}}%
\pgfpathlineto{\pgfqpoint{2.912268in}{3.079043in}}%
\pgfpathlineto{\pgfqpoint{2.916740in}{3.079186in}}%
\pgfpathlineto{\pgfqpoint{2.945423in}{3.080293in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{3.080401in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{3.081496in}}%
\pgfpathlineto{\pgfqpoint{2.975045in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{3.004537in}{3.082707in}}%
\pgfpathlineto{\pgfqpoint{3.007843in}{3.082925in}}%
\pgfpathlineto{\pgfqpoint{3.030724in}{3.084024in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{3.084139in}}%
\pgfpathlineto{\pgfqpoint{3.066828in}{3.085247in}}%
\pgfpathlineto{\pgfqpoint{3.068481in}{3.085332in}}%
\pgfpathlineto{\pgfqpoint{3.093015in}{3.086440in}}%
\pgfpathlineto{\pgfqpoint{3.103224in}{3.086848in}}%
\pgfpathlineto{\pgfqpoint{3.132587in}{3.087955in}}%
\pgfpathlineto{\pgfqpoint{3.135342in}{3.088016in}}%
\pgfpathlineto{\pgfqpoint{3.162987in}{3.089111in}}%
\pgfpathlineto{\pgfqpoint{3.164413in}{3.089204in}}%
\pgfpathlineto{\pgfqpoint{3.197309in}{3.090300in}}%
\pgfpathlineto{\pgfqpoint{3.198897in}{3.090384in}}%
\pgfpathlineto{\pgfqpoint{3.225829in}{3.091480in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{3.091589in}}%
\pgfpathlineto{\pgfqpoint{3.262549in}{3.092686in}}%
\pgfpathlineto{\pgfqpoint{3.264915in}{3.092742in}}%
\pgfpathlineto{\pgfqpoint{3.295379in}{3.093849in}}%
\pgfpathlineto{\pgfqpoint{3.309704in}{3.094499in}}%
\pgfpathlineto{\pgfqpoint{3.339975in}{3.095606in}}%
\pgfpathlineto{\pgfqpoint{3.344933in}{3.095848in}}%
\pgfpathlineto{\pgfqpoint{3.376468in}{3.096945in}}%
\pgfpathlineto{\pgfqpoint{3.379125in}{3.097015in}}%
\pgfpathlineto{\pgfqpoint{3.410368in}{3.098110in}}%
\pgfpathlineto{\pgfqpoint{3.412183in}{3.098201in}}%
\pgfpathlineto{\pgfqpoint{3.440574in}{3.099299in}}%
\pgfpathlineto{\pgfqpoint{3.443490in}{3.099405in}}%
\pgfpathlineto{\pgfqpoint{3.470228in}{3.100504in}}%
\pgfpathlineto{\pgfqpoint{3.472043in}{3.100632in}}%
\pgfpathlineto{\pgfqpoint{3.503513in}{3.101733in}}%
\pgfpathlineto{\pgfqpoint{3.506462in}{3.101796in}}%
\pgfpathlineto{\pgfqpoint{3.537121in}{3.102903in}}%
\pgfpathlineto{\pgfqpoint{3.540913in}{3.103069in}}%
\pgfpathlineto{\pgfqpoint{3.572026in}{3.104176in}}%
\pgfpathlineto{\pgfqpoint{3.575202in}{3.104333in}}%
\pgfpathlineto{\pgfqpoint{3.598148in}{3.105443in}}%
\pgfpathlineto{\pgfqpoint{3.607968in}{3.105734in}}%
\pgfpathlineto{\pgfqpoint{3.651526in}{3.106842in}}%
\pgfpathlineto{\pgfqpoint{3.660958in}{3.107033in}}%
\pgfpathlineto{\pgfqpoint{3.698455in}{3.108136in}}%
\pgfpathlineto{\pgfqpoint{3.700562in}{3.108173in}}%
\pgfpathlineto{\pgfqpoint{3.739226in}{3.109279in}}%
\pgfpathlineto{\pgfqpoint{3.744250in}{3.109465in}}%
\pgfpathlineto{\pgfqpoint{3.787516in}{3.110576in}}%
\pgfpathlineto{\pgfqpoint{3.789234in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{3.819018in}{3.111760in}}%
\pgfpathlineto{\pgfqpoint{3.820995in}{3.111870in}}%
\pgfpathlineto{\pgfqpoint{3.863322in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{3.869836in}{3.113178in}}%
\pgfpathlineto{\pgfqpoint{3.881763in}{3.113524in}}%
\pgfpathlineto{\pgfqpoint{3.921238in}{3.114631in}}%
\pgfpathlineto{\pgfqpoint{3.934039in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{3.969819in}{3.116168in}}%
\pgfpathlineto{\pgfqpoint{3.975750in}{3.116288in}}%
\pgfpathlineto{\pgfqpoint{4.012341in}{3.117392in}}%
\pgfpathlineto{\pgfqpoint{4.016878in}{3.117579in}}%
\pgfpathlineto{\pgfqpoint{4.057908in}{3.118669in}}%
\pgfpathlineto{\pgfqpoint{4.059496in}{3.118736in}}%
\pgfpathlineto{\pgfqpoint{4.096054in}{3.119846in}}%
\pgfpathlineto{\pgfqpoint{4.101466in}{3.120042in}}%
\pgfpathlineto{\pgfqpoint{4.138672in}{3.121150in}}%
\pgfpathlineto{\pgfqpoint{4.141557in}{3.121257in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.122093in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.122093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938145in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{0.942067in}{2.109003in}}%
\pgfpathlineto{\pgfqpoint{0.944887in}{2.249517in}}%
\pgfpathlineto{\pgfqpoint{0.948030in}{2.359998in}}%
\pgfpathlineto{\pgfqpoint{0.960702in}{2.581171in}}%
\pgfpathlineto{\pgfqpoint{0.961026in}{2.585873in}}%
\pgfpathlineto{\pgfqpoint{0.963716in}{2.616550in}}%
\pgfpathlineto{\pgfqpoint{0.966828in}{2.648794in}}%
\pgfpathlineto{\pgfqpoint{0.968092in}{2.659307in}}%
\pgfpathlineto{\pgfqpoint{0.971235in}{2.681550in}}%
\pgfpathlineto{\pgfqpoint{0.989806in}{2.772571in}}%
\pgfpathlineto{\pgfqpoint{0.990551in}{2.775373in}}%
\pgfpathlineto{\pgfqpoint{1.006756in}{2.831108in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{2.897340in}}%
\pgfpathlineto{\pgfqpoint{1.035147in}{2.899738in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{2.906147in}}%
\pgfpathlineto{\pgfqpoint{1.039328in}{2.908016in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{2.917869in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{2.939054in}}%
\pgfpathlineto{\pgfqpoint{1.056667in}{2.940564in}}%
\pgfpathlineto{\pgfqpoint{1.076955in}{2.970990in}}%
\pgfpathlineto{\pgfqpoint{1.078381in}{2.973091in}}%
\pgfpathlineto{\pgfqpoint{1.080358in}{2.976151in}}%
\pgfpathlineto{\pgfqpoint{1.081168in}{2.977249in}}%
\pgfpathlineto{\pgfqpoint{1.114615in}{3.017240in}}%
\pgfpathlineto{\pgfqpoint{1.122652in}{3.025173in}}%
\pgfpathlineto{\pgfqpoint{1.124597in}{3.027052in}}%
\pgfpathlineto{\pgfqpoint{1.127838in}{3.030268in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{3.032754in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{3.033832in}}%
\pgfpathlineto{\pgfqpoint{1.136783in}{3.038775in}}%
\pgfpathlineto{\pgfqpoint{1.138176in}{3.039878in}}%
\pgfpathlineto{\pgfqpoint{1.141612in}{3.042659in}}%
\pgfpathlineto{\pgfqpoint{1.143491in}{3.044324in}}%
\pgfpathlineto{\pgfqpoint{1.147154in}{3.047147in}}%
\pgfpathlineto{\pgfqpoint{1.151594in}{3.050510in}}%
\pgfpathlineto{\pgfqpoint{1.153085in}{3.051513in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{1.159145in}{3.056546in}}%
\pgfpathlineto{\pgfqpoint{1.160766in}{3.057617in}}%
\pgfpathlineto{\pgfqpoint{1.170683in}{3.064693in}}%
\pgfpathlineto{\pgfqpoint{1.172336in}{3.065784in}}%
\pgfpathlineto{\pgfqpoint{1.186175in}{3.074284in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{3.075355in}}%
\pgfpathlineto{\pgfqpoint{1.191004in}{3.077186in}}%
\pgfpathlineto{\pgfqpoint{1.194309in}{3.078716in}}%
\pgfpathlineto{\pgfqpoint{1.197550in}{3.080452in}}%
\pgfpathlineto{\pgfqpoint{1.202801in}{3.082960in}}%
\pgfpathlineto{\pgfqpoint{1.247396in}{3.102371in}}%
\pgfpathlineto{\pgfqpoint{1.260392in}{3.106954in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{3.107912in}}%
\pgfpathlineto{\pgfqpoint{1.266194in}{3.109001in}}%
\pgfpathlineto{\pgfqpoint{1.268657in}{3.109861in}}%
\pgfpathlineto{\pgfqpoint{1.273453in}{3.111212in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{3.111824in}}%
\pgfpathlineto{\pgfqpoint{1.297047in}{3.117242in}}%
\pgfpathlineto{\pgfqpoint{1.301811in}{3.118345in}}%
\pgfpathlineto{\pgfqpoint{1.313446in}{3.121523in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{3.122625in}}%
\pgfpathlineto{\pgfqpoint{1.321841in}{3.123435in}}%
\pgfpathlineto{\pgfqpoint{1.327771in}{3.124523in}}%
\pgfpathlineto{\pgfqpoint{1.330526in}{3.125308in}}%
\pgfpathlineto{\pgfqpoint{1.337948in}{3.126417in}}%
\pgfpathlineto{\pgfqpoint{1.341513in}{3.127069in}}%
\pgfpathlineto{\pgfqpoint{1.347833in}{3.128176in}}%
\pgfpathlineto{\pgfqpoint{1.405911in}{3.137409in}}%
\pgfpathlineto{\pgfqpoint{1.413592in}{3.138519in}}%
\pgfpathlineto{\pgfqpoint{1.461590in}{3.145106in}}%
\pgfpathlineto{\pgfqpoint{1.463210in}{3.145312in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{3.146415in}}%
\pgfpathlineto{\pgfqpoint{1.475267in}{3.146612in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{3.147721in}}%
\pgfpathlineto{\pgfqpoint{1.498861in}{3.149282in}}%
\pgfpathlineto{\pgfqpoint{1.508033in}{3.150378in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{3.150600in}}%
\pgfpathlineto{\pgfqpoint{1.538206in}{3.153704in}}%
\pgfpathlineto{\pgfqpoint{1.550716in}{3.154809in}}%
\pgfpathlineto{\pgfqpoint{1.552239in}{3.154947in}}%
\pgfpathlineto{\pgfqpoint{1.564944in}{3.156058in}}%
\pgfpathlineto{\pgfqpoint{1.591519in}{3.158623in}}%
\pgfpathlineto{\pgfqpoint{1.603900in}{3.159724in}}%
\pgfpathlineto{\pgfqpoint{1.605358in}{3.159858in}}%
\pgfpathlineto{\pgfqpoint{1.611095in}{3.160214in}}%
\pgfpathlineto{\pgfqpoint{1.626878in}{3.161319in}}%
\pgfpathlineto{\pgfqpoint{1.630864in}{3.161653in}}%
\pgfpathlineto{\pgfqpoint{1.641430in}{3.162761in}}%
\pgfpathlineto{\pgfqpoint{1.648203in}{3.163534in}}%
\pgfpathlineto{\pgfqpoint{1.661783in}{3.164643in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{3.165431in}}%
\pgfpathlineto{\pgfqpoint{1.684081in}{3.166538in}}%
\pgfpathlineto{\pgfqpoint{1.689007in}{3.166911in}}%
\pgfpathlineto{\pgfqpoint{1.700058in}{3.167773in}}%
\pgfpathlineto{\pgfqpoint{1.711661in}{3.168883in}}%
\pgfpathlineto{\pgfqpoint{1.713573in}{3.168987in}}%
\pgfpathlineto{\pgfqpoint{1.727736in}{3.170082in}}%
\pgfpathlineto{\pgfqpoint{1.730329in}{3.170349in}}%
\pgfpathlineto{\pgfqpoint{1.746209in}{3.171457in}}%
\pgfpathlineto{\pgfqpoint{1.750520in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{1.768215in}{3.173199in}}%
\pgfpathlineto{\pgfqpoint{1.770192in}{3.173356in}}%
\pgfpathlineto{\pgfqpoint{1.788342in}{3.174462in}}%
\pgfpathlineto{\pgfqpoint{1.795601in}{3.174956in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{3.176049in}}%
\pgfpathlineto{\pgfqpoint{1.816959in}{3.176248in}}%
\pgfpathlineto{\pgfqpoint{1.831317in}{3.177331in}}%
\pgfpathlineto{\pgfqpoint{1.833099in}{3.177532in}}%
\pgfpathlineto{\pgfqpoint{1.852383in}{3.178643in}}%
\pgfpathlineto{\pgfqpoint{1.893899in}{3.181427in}}%
\pgfpathlineto{\pgfqpoint{1.895682in}{3.181563in}}%
\pgfpathlineto{\pgfqpoint{1.900835in}{3.182047in}}%
\pgfpathlineto{\pgfqpoint{1.918854in}{3.183157in}}%
\pgfpathlineto{\pgfqpoint{1.921512in}{3.183335in}}%
\pgfpathlineto{\pgfqpoint{1.945365in}{3.184445in}}%
\pgfpathlineto{\pgfqpoint{1.984970in}{3.186572in}}%
\pgfpathlineto{\pgfqpoint{2.003961in}{3.187671in}}%
\pgfpathlineto{\pgfqpoint{2.006846in}{3.187841in}}%
\pgfpathlineto{\pgfqpoint{2.029338in}{3.188948in}}%
\pgfpathlineto{\pgfqpoint{2.040098in}{3.189492in}}%
\pgfpathlineto{\pgfqpoint{2.066058in}{3.190591in}}%
\pgfpathlineto{\pgfqpoint{2.068359in}{3.190757in}}%
\pgfpathlineto{\pgfqpoint{2.091759in}{3.191865in}}%
\pgfpathlineto{\pgfqpoint{2.103847in}{3.192496in}}%
\pgfpathlineto{\pgfqpoint{2.128219in}{3.193596in}}%
\pgfpathlineto{\pgfqpoint{2.130715in}{3.193740in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{3.194850in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{3.198024in}}%
\pgfpathlineto{\pgfqpoint{2.217540in}{3.198240in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{3.199344in}}%
\pgfpathlineto{\pgfqpoint{2.242916in}{3.199508in}}%
\pgfpathlineto{\pgfqpoint{2.265473in}{3.200611in}}%
\pgfpathlineto{\pgfqpoint{2.268001in}{3.200719in}}%
\pgfpathlineto{\pgfqpoint{2.289002in}{3.201825in}}%
\pgfpathlineto{\pgfqpoint{2.296456in}{3.202191in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{3.203297in}}%
\pgfpathlineto{\pgfqpoint{2.330584in}{3.203515in}}%
\pgfpathlineto{\pgfqpoint{2.356090in}{3.204626in}}%
\pgfpathlineto{\pgfqpoint{2.371581in}{3.205120in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{3.206230in}}%
\pgfpathlineto{\pgfqpoint{2.408755in}{3.206649in}}%
\pgfpathlineto{\pgfqpoint{2.442169in}{3.207757in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{3.208009in}}%
\pgfpathlineto{\pgfqpoint{2.478273in}{3.209106in}}%
\pgfpathlineto{\pgfqpoint{2.479926in}{3.209155in}}%
\pgfpathlineto{\pgfqpoint{2.509257in}{3.210251in}}%
\pgfpathlineto{\pgfqpoint{2.511558in}{3.210341in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{3.211442in}}%
\pgfpathlineto{\pgfqpoint{2.548018in}{3.211598in}}%
\pgfpathlineto{\pgfqpoint{2.563672in}{3.212154in}}%
\pgfpathlineto{\pgfqpoint{2.593780in}{3.213237in}}%
\pgfpathlineto{\pgfqpoint{2.595498in}{3.213281in}}%
\pgfpathlineto{\pgfqpoint{2.622819in}{3.214389in}}%
\pgfpathlineto{\pgfqpoint{2.633352in}{3.214902in}}%
\pgfpathlineto{\pgfqpoint{2.664141in}{3.216008in}}%
\pgfpathlineto{\pgfqpoint{2.670234in}{3.216259in}}%
\pgfpathlineto{\pgfqpoint{2.705334in}{3.217370in}}%
\pgfpathlineto{\pgfqpoint{2.841129in}{3.221714in}}%
\pgfpathlineto{\pgfqpoint{2.883521in}{3.222824in}}%
\pgfpathlineto{\pgfqpoint{2.891979in}{3.223077in}}%
\pgfpathlineto{\pgfqpoint{2.934792in}{3.224187in}}%
\pgfpathlineto{\pgfqpoint{2.950576in}{3.224605in}}%
\pgfpathlineto{\pgfqpoint{2.988073in}{3.225693in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{3.225752in}}%
\pgfpathlineto{\pgfqpoint{3.023951in}{3.226861in}}%
\pgfpathlineto{\pgfqpoint{3.035910in}{3.227192in}}%
\pgfpathlineto{\pgfqpoint{3.078560in}{3.228298in}}%
\pgfpathlineto{\pgfqpoint{3.080894in}{3.228393in}}%
\pgfpathlineto{\pgfqpoint{3.124582in}{3.229495in}}%
\pgfpathlineto{\pgfqpoint{3.127855in}{3.229573in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{3.230675in}}%
\pgfpathlineto{\pgfqpoint{3.170960in}{3.230727in}}%
\pgfpathlineto{\pgfqpoint{3.218115in}{3.231829in}}%
\pgfpathlineto{\pgfqpoint{3.221389in}{3.231912in}}%
\pgfpathlineto{\pgfqpoint{3.270975in}{3.233019in}}%
\pgfpathlineto{\pgfqpoint{3.274605in}{3.233092in}}%
\pgfpathlineto{\pgfqpoint{3.320756in}{3.234202in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{3.241922in}}%
\pgfpathlineto{\pgfqpoint{3.710738in}{3.243027in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{3.243108in}}%
\pgfpathlineto{\pgfqpoint{3.810009in}{3.245189in}}%
\pgfpathlineto{\pgfqpoint{3.868151in}{3.246300in}}%
\pgfpathlineto{\pgfqpoint{3.877226in}{3.246496in}}%
\pgfpathlineto{\pgfqpoint{3.933618in}{3.247606in}}%
\pgfpathlineto{\pgfqpoint{3.957471in}{3.248046in}}%
\pgfpathlineto{\pgfqpoint{4.015257in}{3.249154in}}%
\pgfpathlineto{\pgfqpoint{4.018952in}{3.249230in}}%
\pgfpathlineto{\pgfqpoint{4.080595in}{3.250338in}}%
\pgfpathlineto{\pgfqpoint{4.084289in}{3.250385in}}%
\pgfpathlineto{\pgfqpoint{4.146580in}{3.251492in}}%
\pgfpathlineto{\pgfqpoint{4.150081in}{3.251579in}}%
\pgfpathlineto{\pgfqpoint{4.162169in}{3.251749in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938145in}{1.736584in}}%
\pgfpathlineto{\pgfqpoint{0.942812in}{2.169336in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{2.211945in}}%
\pgfpathlineto{\pgfqpoint{0.946151in}{2.278085in}}%
\pgfpathlineto{\pgfqpoint{0.946345in}{2.283244in}}%
\pgfpathlineto{\pgfqpoint{0.950818in}{2.376744in}}%
\pgfpathlineto{\pgfqpoint{0.950915in}{2.377667in}}%
\pgfpathlineto{\pgfqpoint{0.955549in}{2.434719in}}%
\pgfpathlineto{\pgfqpoint{0.956457in}{2.444051in}}%
\pgfpathlineto{\pgfqpoint{0.960151in}{2.477382in}}%
\pgfpathlineto{\pgfqpoint{0.961124in}{2.485904in}}%
\pgfpathlineto{\pgfqpoint{0.963554in}{2.504530in}}%
\pgfpathlineto{\pgfqpoint{0.977037in}{2.590676in}}%
\pgfpathlineto{\pgfqpoint{0.979403in}{2.600646in}}%
\pgfpathlineto{\pgfqpoint{0.980829in}{2.606874in}}%
\pgfpathlineto{\pgfqpoint{0.983648in}{2.619516in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{2.625158in}}%
\pgfpathlineto{\pgfqpoint{0.986435in}{2.630111in}}%
\pgfpathlineto{\pgfqpoint{0.988088in}{2.636083in}}%
\pgfpathlineto{\pgfqpoint{0.990357in}{2.645055in}}%
\pgfpathlineto{\pgfqpoint{0.993695in}{2.657274in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{2.658198in}}%
\pgfpathlineto{\pgfqpoint{0.995705in}{2.663648in}}%
\pgfpathlineto{\pgfqpoint{0.996677in}{2.666832in}}%
\pgfpathlineto{\pgfqpoint{0.998200in}{2.671572in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{2.672626in}}%
\pgfpathlineto{\pgfqpoint{1.000274in}{2.676960in}}%
\pgfpathlineto{\pgfqpoint{1.000631in}{2.677720in}}%
\pgfpathlineto{\pgfqpoint{1.002089in}{2.683132in}}%
\pgfpathlineto{\pgfqpoint{1.002478in}{2.684007in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{2.687218in}}%
\pgfpathlineto{\pgfqpoint{1.004131in}{2.688091in}}%
\pgfpathlineto{\pgfqpoint{1.005589in}{2.691781in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{2.693554in}}%
\pgfpathlineto{\pgfqpoint{1.008215in}{2.699082in}}%
\pgfpathlineto{\pgfqpoint{1.011974in}{2.708830in}}%
\pgfpathlineto{\pgfqpoint{1.012784in}{2.709893in}}%
\pgfpathlineto{\pgfqpoint{1.020238in}{2.726158in}}%
\pgfpathlineto{\pgfqpoint{1.020919in}{2.726999in}}%
\pgfpathlineto{\pgfqpoint{1.022442in}{2.730992in}}%
\pgfpathlineto{\pgfqpoint{1.023674in}{2.732048in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{2.753056in}}%
\pgfpathlineto{\pgfqpoint{1.039846in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{1.040462in}{2.761170in}}%
\pgfpathlineto{\pgfqpoint{1.041888in}{2.763287in}}%
\pgfpathlineto{\pgfqpoint{1.042374in}{2.764259in}}%
\pgfpathlineto{\pgfqpoint{1.043833in}{2.766762in}}%
\pgfpathlineto{\pgfqpoint{1.051449in}{2.777537in}}%
\pgfpathlineto{\pgfqpoint{1.052745in}{2.779731in}}%
\pgfpathlineto{\pgfqpoint{1.054884in}{2.783092in}}%
\pgfpathlineto{\pgfqpoint{1.055370in}{2.784122in}}%
\pgfpathlineto{\pgfqpoint{1.056731in}{2.785498in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{2.786478in}}%
\pgfpathlineto{\pgfqpoint{1.058903in}{2.789548in}}%
\pgfpathlineto{\pgfqpoint{1.059519in}{2.790619in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{2.802101in}}%
\pgfpathlineto{\pgfqpoint{1.070700in}{2.803175in}}%
\pgfpathlineto{\pgfqpoint{1.081460in}{2.814273in}}%
\pgfpathlineto{\pgfqpoint{1.082918in}{2.815233in}}%
\pgfpathlineto{\pgfqpoint{1.084312in}{2.816700in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{2.817756in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{2.819634in}}%
\pgfpathlineto{\pgfqpoint{1.088395in}{2.820642in}}%
\pgfpathlineto{\pgfqpoint{1.089822in}{2.821906in}}%
\pgfpathlineto{\pgfqpoint{1.091312in}{2.823003in}}%
\pgfpathlineto{\pgfqpoint{1.092576in}{2.823734in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{2.824845in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{2.826445in}}%
\pgfpathlineto{\pgfqpoint{1.097016in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{1.098378in}{2.828834in}}%
\pgfpathlineto{\pgfqpoint{1.099220in}{2.829923in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{2.831565in}}%
\pgfpathlineto{\pgfqpoint{1.102656in}{2.832635in}}%
\pgfpathlineto{\pgfqpoint{1.104049in}{2.833402in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{1.106869in}{2.835562in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{2.836594in}}%
\pgfpathlineto{\pgfqpoint{1.110110in}{2.837759in}}%
\pgfpathlineto{\pgfqpoint{1.111309in}{2.838849in}}%
\pgfpathlineto{\pgfqpoint{1.113480in}{2.841315in}}%
\pgfpathlineto{\pgfqpoint{1.120319in}{2.846233in}}%
\pgfpathlineto{\pgfqpoint{1.121615in}{2.847399in}}%
\pgfpathlineto{\pgfqpoint{1.123106in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{1.127676in}{2.851023in}}%
\pgfpathlineto{\pgfqpoint{1.129815in}{2.852005in}}%
\pgfpathlineto{\pgfqpoint{1.131241in}{2.853231in}}%
\pgfpathlineto{\pgfqpoint{1.136070in}{2.855959in}}%
\pgfpathlineto{\pgfqpoint{1.137561in}{2.857146in}}%
\pgfpathlineto{\pgfqpoint{1.139602in}{2.858249in}}%
\pgfpathlineto{\pgfqpoint{1.196708in}{2.889161in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{2.890204in}}%
\pgfpathlineto{\pgfqpoint{1.201213in}{2.890890in}}%
\pgfpathlineto{\pgfqpoint{1.203967in}{2.891971in}}%
\pgfpathlineto{\pgfqpoint{1.205782in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{1.208602in}{2.894413in}}%
\pgfpathlineto{\pgfqpoint{1.229344in}{2.902486in}}%
\pgfpathlineto{\pgfqpoint{1.230770in}{2.903151in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{2.904203in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{2.904571in}}%
\pgfpathlineto{\pgfqpoint{1.238419in}{2.905658in}}%
\pgfpathlineto{\pgfqpoint{1.240201in}{2.906519in}}%
\pgfpathlineto{\pgfqpoint{1.243053in}{2.907596in}}%
\pgfpathlineto{\pgfqpoint{1.244447in}{2.908004in}}%
\pgfpathlineto{\pgfqpoint{1.248109in}{2.909100in}}%
\pgfpathlineto{\pgfqpoint{1.249405in}{2.909942in}}%
\pgfpathlineto{\pgfqpoint{1.252452in}{2.911032in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{2.911689in}}%
\pgfpathlineto{\pgfqpoint{1.255790in}{2.912416in}}%
\pgfpathlineto{\pgfqpoint{1.258804in}{2.913523in}}%
\pgfpathlineto{\pgfqpoint{1.261883in}{2.915186in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{2.915729in}}%
\pgfpathlineto{\pgfqpoint{1.267101in}{2.916833in}}%
\pgfpathlineto{\pgfqpoint{1.269823in}{2.918184in}}%
\pgfpathlineto{\pgfqpoint{1.273583in}{2.919228in}}%
\pgfpathlineto{\pgfqpoint{1.274944in}{2.919587in}}%
\pgfpathlineto{\pgfqpoint{1.278963in}{2.920696in}}%
\pgfpathlineto{\pgfqpoint{1.282074in}{2.921827in}}%
\pgfpathlineto{\pgfqpoint{1.284375in}{2.922898in}}%
\pgfpathlineto{\pgfqpoint{1.285866in}{2.923694in}}%
\pgfpathlineto{\pgfqpoint{1.290306in}{2.924803in}}%
\pgfpathlineto{\pgfqpoint{1.298603in}{2.926767in}}%
\pgfpathlineto{\pgfqpoint{1.301098in}{2.927338in}}%
\pgfpathlineto{\pgfqpoint{1.303173in}{2.928330in}}%
\pgfpathlineto{\pgfqpoint{1.304404in}{2.928780in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{2.929874in}}%
\pgfpathlineto{\pgfqpoint{1.310692in}{2.930646in}}%
\pgfpathlineto{\pgfqpoint{1.315845in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{2.933395in}}%
\pgfpathlineto{\pgfqpoint{1.323202in}{2.933903in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{2.934827in}}%
\pgfpathlineto{\pgfqpoint{1.329230in}{2.935932in}}%
\pgfpathlineto{\pgfqpoint{1.330818in}{2.936753in}}%
\pgfpathlineto{\pgfqpoint{1.334966in}{2.937861in}}%
\pgfpathlineto{\pgfqpoint{1.341092in}{2.939199in}}%
\pgfpathlineto{\pgfqpoint{1.345337in}{2.940288in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{2.940779in}}%
\pgfpathlineto{\pgfqpoint{1.351203in}{2.941811in}}%
\pgfpathlineto{\pgfqpoint{1.352435in}{2.942196in}}%
\pgfpathlineto{\pgfqpoint{1.357750in}{2.943292in}}%
\pgfpathlineto{\pgfqpoint{1.360602in}{2.944049in}}%
\pgfpathlineto{\pgfqpoint{1.366209in}{2.945150in}}%
\pgfpathlineto{\pgfqpoint{1.367732in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{1.372691in}{2.946745in}}%
\pgfpathlineto{\pgfqpoint{1.374214in}{2.947140in}}%
\pgfpathlineto{\pgfqpoint{1.376904in}{2.948219in}}%
\pgfpathlineto{\pgfqpoint{1.378557in}{2.948729in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{2.949839in}}%
\pgfpathlineto{\pgfqpoint{1.387988in}{2.950828in}}%
\pgfpathlineto{\pgfqpoint{1.393141in}{2.951927in}}%
\pgfpathlineto{\pgfqpoint{1.398943in}{2.953397in}}%
\pgfpathlineto{\pgfqpoint{1.402832in}{2.954487in}}%
\pgfpathlineto{\pgfqpoint{1.405846in}{2.955192in}}%
\pgfpathlineto{\pgfqpoint{1.411096in}{2.956298in}}%
\pgfpathlineto{\pgfqpoint{1.415374in}{2.957234in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{2.958305in}}%
\pgfpathlineto{\pgfqpoint{1.421824in}{2.958700in}}%
\pgfpathlineto{\pgfqpoint{1.426004in}{2.959760in}}%
\pgfpathlineto{\pgfqpoint{1.427430in}{2.960021in}}%
\pgfpathlineto{\pgfqpoint{1.433232in}{2.961103in}}%
\pgfpathlineto{\pgfqpoint{1.434431in}{2.961321in}}%
\pgfpathlineto{\pgfqpoint{1.439227in}{2.962862in}}%
\pgfpathlineto{\pgfqpoint{1.440459in}{2.963232in}}%
\pgfpathlineto{\pgfqpoint{1.444445in}{2.964022in}}%
\pgfpathlineto{\pgfqpoint{1.452353in}{2.965112in}}%
\pgfpathlineto{\pgfqpoint{1.453876in}{2.965463in}}%
\pgfpathlineto{\pgfqpoint{1.460294in}{2.966992in}}%
\pgfpathlineto{\pgfqpoint{1.465998in}{2.968079in}}%
\pgfpathlineto{\pgfqpoint{1.467813in}{2.968475in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{2.969574in}}%
\pgfpathlineto{\pgfqpoint{1.474424in}{2.969711in}}%
\pgfpathlineto{\pgfqpoint{1.480452in}{2.970813in}}%
\pgfpathlineto{\pgfqpoint{1.482624in}{2.971293in}}%
\pgfpathlineto{\pgfqpoint{1.489430in}{2.972375in}}%
\pgfpathlineto{\pgfqpoint{1.491212in}{2.972855in}}%
\pgfpathlineto{\pgfqpoint{1.496300in}{2.973957in}}%
\pgfpathlineto{\pgfqpoint{1.498180in}{2.974410in}}%
\pgfpathlineto{\pgfqpoint{1.503657in}{2.975511in}}%
\pgfpathlineto{\pgfqpoint{1.508422in}{2.976433in}}%
\pgfpathlineto{\pgfqpoint{1.513477in}{2.977532in}}%
\pgfpathlineto{\pgfqpoint{1.516491in}{2.978185in}}%
\pgfpathlineto{\pgfqpoint{1.519797in}{2.978620in}}%
\pgfpathlineto{\pgfqpoint{1.525048in}{2.979672in}}%
\pgfpathlineto{\pgfqpoint{1.526409in}{2.980183in}}%
\pgfpathlineto{\pgfqpoint{1.532955in}{2.981264in}}%
\pgfpathlineto{\pgfqpoint{1.534576in}{2.981633in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{2.982727in}}%
\pgfpathlineto{\pgfqpoint{1.545628in}{2.983112in}}%
\pgfpathlineto{\pgfqpoint{1.555642in}{2.984219in}}%
\pgfpathlineto{\pgfqpoint{1.558008in}{2.984708in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{2.985815in}}%
\pgfpathlineto{\pgfqpoint{1.635564in}{2.995718in}}%
\pgfpathlineto{\pgfqpoint{1.636925in}{2.996049in}}%
\pgfpathlineto{\pgfqpoint{1.643504in}{2.997145in}}%
\pgfpathlineto{\pgfqpoint{1.645449in}{2.997608in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{2.998706in}}%
\pgfpathlineto{\pgfqpoint{1.655755in}{2.998894in}}%
\pgfpathlineto{\pgfqpoint{1.661491in}{3.000002in}}%
\pgfpathlineto{\pgfqpoint{1.667292in}{3.000878in}}%
\pgfpathlineto{\pgfqpoint{1.674520in}{3.001954in}}%
\pgfpathlineto{\pgfqpoint{1.675816in}{3.002087in}}%
\pgfpathlineto{\pgfqpoint{1.684113in}{3.003191in}}%
\pgfpathlineto{\pgfqpoint{1.692572in}{3.004401in}}%
\pgfpathlineto{\pgfqpoint{1.701484in}{3.005508in}}%
\pgfpathlineto{\pgfqpoint{1.710332in}{3.006839in}}%
\pgfpathlineto{\pgfqpoint{1.719374in}{3.007924in}}%
\pgfpathlineto{\pgfqpoint{1.720768in}{3.008131in}}%
\pgfpathlineto{\pgfqpoint{1.729551in}{3.009238in}}%
\pgfpathlineto{\pgfqpoint{1.734283in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{1.745140in}{3.010924in}}%
\pgfpathlineto{\pgfqpoint{1.747020in}{3.011164in}}%
\pgfpathlineto{\pgfqpoint{1.754441in}{3.012226in}}%
\pgfpathlineto{\pgfqpoint{1.755932in}{3.012470in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{3.013564in}}%
\pgfpathlineto{\pgfqpoint{1.767438in}{3.013732in}}%
\pgfpathlineto{\pgfqpoint{1.778554in}{3.014825in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{3.015076in}}%
\pgfpathlineto{\pgfqpoint{1.791129in}{3.016166in}}%
\pgfpathlineto{\pgfqpoint{1.793073in}{3.016486in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{3.017575in}}%
\pgfpathlineto{\pgfqpoint{1.805357in}{3.017901in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{3.019007in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{3.019158in}}%
\pgfpathlineto{\pgfqpoint{1.825807in}{3.020264in}}%
\pgfpathlineto{\pgfqpoint{1.829955in}{3.021008in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{3.022117in}}%
\pgfpathlineto{\pgfqpoint{1.917104in}{3.030451in}}%
\pgfpathlineto{\pgfqpoint{1.930360in}{3.031540in}}%
\pgfpathlineto{\pgfqpoint{1.932207in}{3.031737in}}%
\pgfpathlineto{\pgfqpoint{1.946175in}{3.032834in}}%
\pgfpathlineto{\pgfqpoint{1.949384in}{3.033152in}}%
\pgfpathlineto{\pgfqpoint{1.961246in}{3.034262in}}%
\pgfpathlineto{\pgfqpoint{1.963839in}{3.034549in}}%
\pgfpathlineto{\pgfqpoint{1.976997in}{3.035655in}}%
\pgfpathlineto{\pgfqpoint{1.979168in}{3.035809in}}%
\pgfpathlineto{\pgfqpoint{1.993299in}{3.036869in}}%
\pgfpathlineto{\pgfqpoint{1.994628in}{3.037023in}}%
\pgfpathlineto{\pgfqpoint{2.006457in}{3.038128in}}%
\pgfpathlineto{\pgfqpoint{2.008953in}{3.038292in}}%
\pgfpathlineto{\pgfqpoint{2.024120in}{3.039401in}}%
\pgfpathlineto{\pgfqpoint{2.030472in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{2.044506in}{3.041090in}}%
\pgfpathlineto{\pgfqpoint{2.047649in}{3.041188in}}%
\pgfpathlineto{\pgfqpoint{2.060257in}{3.042275in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{3.042372in}}%
\pgfpathlineto{\pgfqpoint{2.075068in}{3.043477in}}%
\pgfpathlineto{\pgfqpoint{2.077369in}{3.043754in}}%
\pgfpathlineto{\pgfqpoint{2.092569in}{3.044857in}}%
\pgfpathlineto{\pgfqpoint{2.094611in}{3.045045in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{3.046153in}}%
\pgfpathlineto{\pgfqpoint{2.119209in}{3.046905in}}%
\pgfpathlineto{\pgfqpoint{2.132821in}{3.048010in}}%
\pgfpathlineto{\pgfqpoint{2.136062in}{3.048289in}}%
\pgfpathlineto{\pgfqpoint{2.148443in}{3.049377in}}%
\pgfpathlineto{\pgfqpoint{2.150452in}{3.049572in}}%
\pgfpathlineto{\pgfqpoint{2.163870in}{3.050682in}}%
\pgfpathlineto{\pgfqpoint{2.279636in}{3.059839in}}%
\pgfpathlineto{\pgfqpoint{2.280932in}{3.059984in}}%
\pgfpathlineto{\pgfqpoint{2.297007in}{3.061080in}}%
\pgfpathlineto{\pgfqpoint{2.299341in}{3.061326in}}%
\pgfpathlineto{\pgfqpoint{2.321541in}{3.062435in}}%
\pgfpathlineto{\pgfqpoint{2.367401in}{3.065311in}}%
\pgfpathlineto{\pgfqpoint{2.385064in}{3.066419in}}%
\pgfpathlineto{\pgfqpoint{2.390055in}{3.066909in}}%
\pgfpathlineto{\pgfqpoint{2.408625in}{3.068009in}}%
\pgfpathlineto{\pgfqpoint{2.410408in}{3.068081in}}%
\pgfpathlineto{\pgfqpoint{2.431895in}{3.069188in}}%
\pgfpathlineto{\pgfqpoint{2.449526in}{3.070376in}}%
\pgfpathlineto{\pgfqpoint{2.470041in}{3.071478in}}%
\pgfpathlineto{\pgfqpoint{2.471727in}{3.071590in}}%
\pgfpathlineto{\pgfqpoint{2.490816in}{3.072683in}}%
\pgfpathlineto{\pgfqpoint{2.492274in}{3.072854in}}%
\pgfpathlineto{\pgfqpoint{2.510294in}{3.073960in}}%
\pgfpathlineto{\pgfqpoint{2.517683in}{3.074289in}}%
\pgfpathlineto{\pgfqpoint{2.537485in}{3.075397in}}%
\pgfpathlineto{\pgfqpoint{2.541180in}{3.075477in}}%
\pgfpathlineto{\pgfqpoint{2.561663in}{3.076582in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{3.076887in}}%
\pgfpathlineto{\pgfqpoint{2.588368in}{3.077995in}}%
\pgfpathlineto{\pgfqpoint{2.592678in}{3.078202in}}%
\pgfpathlineto{\pgfqpoint{2.609434in}{3.079292in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{3.079412in}}%
\pgfpathlineto{\pgfqpoint{2.629496in}{3.080502in}}%
\pgfpathlineto{\pgfqpoint{2.631019in}{3.080610in}}%
\pgfpathlineto{\pgfqpoint{2.651955in}{3.081717in}}%
\pgfpathlineto{\pgfqpoint{2.653576in}{3.081788in}}%
\pgfpathlineto{\pgfqpoint{2.671595in}{3.082888in}}%
\pgfpathlineto{\pgfqpoint{2.673637in}{3.083071in}}%
\pgfpathlineto{\pgfqpoint{2.700343in}{3.084180in}}%
\pgfpathlineto{\pgfqpoint{2.701995in}{3.084348in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{3.085458in}}%
\pgfpathlineto{\pgfqpoint{2.729381in}{3.085689in}}%
\pgfpathlineto{\pgfqpoint{2.735798in}{3.086001in}}%
\pgfpathlineto{\pgfqpoint{2.759036in}{3.087097in}}%
\pgfpathlineto{\pgfqpoint{2.760948in}{3.087133in}}%
\pgfpathlineto{\pgfqpoint{2.785320in}{3.088228in}}%
\pgfpathlineto{\pgfqpoint{2.786843in}{3.088393in}}%
\pgfpathlineto{\pgfqpoint{2.810859in}{3.089490in}}%
\pgfpathlineto{\pgfqpoint{2.813484in}{3.089664in}}%
\pgfpathlineto{\pgfqpoint{2.835328in}{3.090760in}}%
\pgfpathlineto{\pgfqpoint{2.837694in}{3.090845in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{3.091948in}}%
\pgfpathlineto{\pgfqpoint{2.869585in}{3.092164in}}%
\pgfpathlineto{\pgfqpoint{2.896582in}{3.093274in}}%
\pgfpathlineto{\pgfqpoint{2.901767in}{3.093519in}}%
\pgfpathlineto{\pgfqpoint{2.928894in}{3.094619in}}%
\pgfpathlineto{\pgfqpoint{2.932070in}{3.094752in}}%
\pgfpathlineto{\pgfqpoint{2.960493in}{3.095860in}}%
\pgfpathlineto{\pgfqpoint{2.963637in}{3.095964in}}%
\pgfpathlineto{\pgfqpoint{2.990634in}{3.097064in}}%
\pgfpathlineto{\pgfqpoint{2.994102in}{3.097293in}}%
\pgfpathlineto{\pgfqpoint{3.020548in}{3.098393in}}%
\pgfpathlineto{\pgfqpoint{3.022719in}{3.098549in}}%
\pgfpathlineto{\pgfqpoint{3.146069in}{3.103164in}}%
\pgfpathlineto{\pgfqpoint{3.172807in}{3.104268in}}%
\pgfpathlineto{\pgfqpoint{3.175270in}{3.104334in}}%
\pgfpathlineto{\pgfqpoint{3.205832in}{3.105435in}}%
\pgfpathlineto{\pgfqpoint{3.208198in}{3.105509in}}%
\pgfpathlineto{\pgfqpoint{3.238793in}{3.106619in}}%
\pgfpathlineto{\pgfqpoint{3.242876in}{3.106769in}}%
\pgfpathlineto{\pgfqpoint{3.282221in}{3.107878in}}%
\pgfpathlineto{\pgfqpoint{3.296579in}{3.108444in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.109554in}}%
\pgfpathlineto{\pgfqpoint{3.341919in}{3.110089in}}%
\pgfpathlineto{\pgfqpoint{3.374977in}{3.111197in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{3.111452in}}%
\pgfpathlineto{\pgfqpoint{3.417336in}{3.112561in}}%
\pgfpathlineto{\pgfqpoint{3.438305in}{3.113350in}}%
\pgfpathlineto{\pgfqpoint{3.467311in}{3.114456in}}%
\pgfpathlineto{\pgfqpoint{3.469839in}{3.114531in}}%
\pgfpathlineto{\pgfqpoint{3.500110in}{3.115628in}}%
\pgfpathlineto{\pgfqpoint{3.502605in}{3.115753in}}%
\pgfpathlineto{\pgfqpoint{3.534042in}{3.116860in}}%
\pgfpathlineto{\pgfqpoint{3.541464in}{3.117144in}}%
\pgfpathlineto{\pgfqpoint{3.572901in}{3.118252in}}%
\pgfpathlineto{\pgfqpoint{3.575202in}{3.118358in}}%
\pgfpathlineto{\pgfqpoint{3.598148in}{3.119466in}}%
\pgfpathlineto{\pgfqpoint{3.608649in}{3.119792in}}%
\pgfpathlineto{\pgfqpoint{3.654638in}{3.120899in}}%
\pgfpathlineto{\pgfqpoint{3.658462in}{3.120988in}}%
\pgfpathlineto{\pgfqpoint{3.696122in}{3.122086in}}%
\pgfpathlineto{\pgfqpoint{3.698844in}{3.122195in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.135298in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.135298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.709823in}}%
\pgfpathlineto{\pgfqpoint{0.940479in}{2.029752in}}%
\pgfpathlineto{\pgfqpoint{0.942910in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{0.945308in}{2.244912in}}%
\pgfpathlineto{\pgfqpoint{0.948095in}{2.322712in}}%
\pgfpathlineto{\pgfqpoint{0.951693in}{2.396382in}}%
\pgfpathlineto{\pgfqpoint{0.953734in}{2.422222in}}%
\pgfpathlineto{\pgfqpoint{0.956295in}{2.448705in}}%
\pgfpathlineto{\pgfqpoint{0.956392in}{2.449787in}}%
\pgfpathlineto{\pgfqpoint{0.958693in}{2.477838in}}%
\pgfpathlineto{\pgfqpoint{0.958855in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{0.961091in}{2.500900in}}%
\pgfpathlineto{\pgfqpoint{0.961221in}{2.501955in}}%
\pgfpathlineto{\pgfqpoint{0.974379in}{2.594766in}}%
\pgfpathlineto{\pgfqpoint{0.974671in}{2.595867in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{2.606402in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{2.627291in}}%
\pgfpathlineto{\pgfqpoint{0.984037in}{2.633398in}}%
\pgfpathlineto{\pgfqpoint{0.986468in}{2.642423in}}%
\pgfpathlineto{\pgfqpoint{0.988088in}{2.647650in}}%
\pgfpathlineto{\pgfqpoint{0.991038in}{2.657949in}}%
\pgfpathlineto{\pgfqpoint{0.992464in}{2.662875in}}%
\pgfpathlineto{\pgfqpoint{0.992885in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{2.668272in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{2.668893in}}%
\pgfpathlineto{\pgfqpoint{0.996158in}{2.672980in}}%
\pgfpathlineto{\pgfqpoint{0.996547in}{2.674011in}}%
\pgfpathlineto{\pgfqpoint{0.998006in}{2.678936in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{2.679942in}}%
\pgfpathlineto{\pgfqpoint{1.002770in}{2.692058in}}%
\pgfpathlineto{\pgfqpoint{1.007210in}{2.702868in}}%
\pgfpathlineto{\pgfqpoint{1.008636in}{2.706704in}}%
\pgfpathlineto{\pgfqpoint{1.008830in}{2.707797in}}%
\pgfpathlineto{\pgfqpoint{1.010386in}{2.711823in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{2.717689in}}%
\pgfpathlineto{\pgfqpoint{1.013886in}{2.718799in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{2.722184in}}%
\pgfpathlineto{\pgfqpoint{1.017289in}{2.727089in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{2.728084in}}%
\pgfpathlineto{\pgfqpoint{1.019396in}{2.730868in}}%
\pgfpathlineto{\pgfqpoint{1.023544in}{2.737802in}}%
\pgfpathlineto{\pgfqpoint{1.032846in}{2.754176in}}%
\pgfpathlineto{\pgfqpoint{1.034304in}{2.756808in}}%
\pgfpathlineto{\pgfqpoint{1.035633in}{2.757888in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{2.759972in}}%
\pgfpathlineto{\pgfqpoint{1.037642in}{2.761066in}}%
\pgfpathlineto{\pgfqpoint{1.038906in}{2.762130in}}%
\pgfpathlineto{\pgfqpoint{1.040041in}{2.763174in}}%
\pgfpathlineto{\pgfqpoint{1.041467in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{1.042050in}{2.765983in}}%
\pgfpathlineto{\pgfqpoint{1.043444in}{2.767888in}}%
\pgfpathlineto{\pgfqpoint{1.044092in}{2.768922in}}%
\pgfpathlineto{\pgfqpoint{1.045583in}{2.771297in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{2.772332in}}%
\pgfpathlineto{\pgfqpoint{1.048629in}{2.775013in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{2.776071in}}%
\pgfpathlineto{\pgfqpoint{1.051157in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{1.051643in}{2.779869in}}%
\pgfpathlineto{\pgfqpoint{1.055143in}{2.784791in}}%
\pgfpathlineto{\pgfqpoint{1.056310in}{2.785892in}}%
\pgfpathlineto{\pgfqpoint{1.057866in}{2.788930in}}%
\pgfpathlineto{\pgfqpoint{1.059389in}{2.790912in}}%
\pgfpathlineto{\pgfqpoint{1.060491in}{2.791895in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{2.793775in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{2.794827in}}%
\pgfpathlineto{\pgfqpoint{1.064996in}{2.797488in}}%
\pgfpathlineto{\pgfqpoint{1.065968in}{2.798576in}}%
\pgfpathlineto{\pgfqpoint{1.067394in}{2.800844in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{2.801955in}}%
\pgfpathlineto{\pgfqpoint{1.078737in}{2.812318in}}%
\pgfpathlineto{\pgfqpoint{1.080034in}{2.813501in}}%
\pgfpathlineto{\pgfqpoint{1.081881in}{2.814610in}}%
\pgfpathlineto{\pgfqpoint{1.083858in}{2.816259in}}%
\pgfpathlineto{\pgfqpoint{1.085868in}{2.817318in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{2.819195in}}%
\pgfpathlineto{\pgfqpoint{1.088558in}{2.820245in}}%
\pgfpathlineto{\pgfqpoint{1.090178in}{2.821384in}}%
\pgfpathlineto{\pgfqpoint{1.091539in}{2.822516in}}%
\pgfpathlineto{\pgfqpoint{1.093062in}{2.823292in}}%
\pgfpathlineto{\pgfqpoint{1.095234in}{2.824381in}}%
\pgfpathlineto{\pgfqpoint{1.129329in}{2.850256in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{2.851316in}}%
\pgfpathlineto{\pgfqpoint{1.133250in}{2.852916in}}%
\pgfpathlineto{\pgfqpoint{1.135778in}{2.854008in}}%
\pgfpathlineto{\pgfqpoint{1.137172in}{2.854917in}}%
\pgfpathlineto{\pgfqpoint{1.140542in}{2.856874in}}%
\pgfpathlineto{\pgfqpoint{1.141839in}{2.857905in}}%
\pgfpathlineto{\pgfqpoint{1.143167in}{2.858633in}}%
\pgfpathlineto{\pgfqpoint{1.146506in}{2.859633in}}%
\pgfpathlineto{\pgfqpoint{1.147932in}{2.860633in}}%
\pgfpathlineto{\pgfqpoint{1.151399in}{2.862534in}}%
\pgfpathlineto{\pgfqpoint{1.153344in}{2.863647in}}%
\pgfpathlineto{\pgfqpoint{1.156261in}{2.865925in}}%
\pgfpathlineto{\pgfqpoint{1.157784in}{2.867225in}}%
\pgfpathlineto{\pgfqpoint{1.159372in}{2.868308in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{2.868986in}}%
\pgfpathlineto{\pgfqpoint{1.163132in}{2.870016in}}%
\pgfpathlineto{\pgfqpoint{1.164460in}{2.871063in}}%
\pgfpathlineto{\pgfqpoint{1.165822in}{2.872093in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{2.873306in}}%
\pgfpathlineto{\pgfqpoint{1.169873in}{2.874292in}}%
\pgfpathlineto{\pgfqpoint{1.171104in}{2.875103in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{2.876052in}}%
\pgfpathlineto{\pgfqpoint{1.175447in}{2.877018in}}%
\pgfpathlineto{\pgfqpoint{1.176646in}{2.877395in}}%
\pgfpathlineto{\pgfqpoint{1.179012in}{2.878476in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{2.879399in}}%
\pgfpathlineto{\pgfqpoint{1.183258in}{2.880921in}}%
\pgfpathlineto{\pgfqpoint{1.185170in}{2.881715in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{2.882813in}}%
\pgfpathlineto{\pgfqpoint{1.190744in}{2.884147in}}%
\pgfpathlineto{\pgfqpoint{1.193272in}{2.885239in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{2.886350in}}%
\pgfpathlineto{\pgfqpoint{1.200176in}{2.887410in}}%
\pgfpathlineto{\pgfqpoint{1.201699in}{2.888212in}}%
\pgfpathlineto{\pgfqpoint{1.204421in}{2.889295in}}%
\pgfpathlineto{\pgfqpoint{1.206722in}{2.890564in}}%
\pgfpathlineto{\pgfqpoint{1.213075in}{2.892516in}}%
\pgfpathlineto{\pgfqpoint{1.214954in}{2.893623in}}%
\pgfpathlineto{\pgfqpoint{1.217288in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{1.218552in}{2.895407in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{2.896060in}}%
\pgfpathlineto{\pgfqpoint{1.222376in}{2.897108in}}%
\pgfpathlineto{\pgfqpoint{1.223867in}{2.897976in}}%
\pgfpathlineto{\pgfqpoint{1.227075in}{2.899070in}}%
\pgfpathlineto{\pgfqpoint{1.230478in}{2.900500in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{2.901603in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{2.902208in}}%
\pgfpathlineto{\pgfqpoint{1.238419in}{2.903297in}}%
\pgfpathlineto{\pgfqpoint{1.240201in}{2.904172in}}%
\pgfpathlineto{\pgfqpoint{1.243053in}{2.905277in}}%
\pgfpathlineto{\pgfqpoint{1.244447in}{2.905679in}}%
\pgfpathlineto{\pgfqpoint{1.248109in}{2.906759in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{2.907458in}}%
\pgfpathlineto{\pgfqpoint{1.255823in}{2.909946in}}%
\pgfpathlineto{\pgfqpoint{1.257281in}{2.910439in}}%
\pgfpathlineto{\pgfqpoint{1.260198in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{1.261721in}{2.912423in}}%
\pgfpathlineto{\pgfqpoint{1.265805in}{2.913518in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{2.916284in}}%
\pgfpathlineto{\pgfqpoint{1.277731in}{2.917334in}}%
\pgfpathlineto{\pgfqpoint{1.278995in}{2.917743in}}%
\pgfpathlineto{\pgfqpoint{1.282269in}{2.918836in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{2.920299in}}%
\pgfpathlineto{\pgfqpoint{1.289593in}{2.921727in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{2.922132in}}%
\pgfpathlineto{\pgfqpoint{1.294260in}{2.923185in}}%
\pgfpathlineto{\pgfqpoint{1.295719in}{2.923659in}}%
\pgfpathlineto{\pgfqpoint{1.313576in}{2.929244in}}%
\pgfpathlineto{\pgfqpoint{1.317109in}{2.930332in}}%
\pgfpathlineto{\pgfqpoint{1.319118in}{2.931016in}}%
\pgfpathlineto{\pgfqpoint{1.322391in}{2.932098in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{2.932624in}}%
\pgfpathlineto{\pgfqpoint{1.327771in}{2.933701in}}%
\pgfpathlineto{\pgfqpoint{1.329846in}{2.934780in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{2.935864in}}%
\pgfpathlineto{\pgfqpoint{1.336619in}{2.936641in}}%
\pgfpathlineto{\pgfqpoint{1.342161in}{2.937679in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{1.348384in}{2.939258in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{2.939614in}}%
\pgfpathlineto{\pgfqpoint{1.354250in}{2.940716in}}%
\pgfpathlineto{\pgfqpoint{1.356778in}{2.941224in}}%
\pgfpathlineto{\pgfqpoint{1.362093in}{2.942328in}}%
\pgfpathlineto{\pgfqpoint{1.363551in}{2.942578in}}%
\pgfpathlineto{\pgfqpoint{1.368672in}{2.943666in}}%
\pgfpathlineto{\pgfqpoint{1.370617in}{2.943876in}}%
\pgfpathlineto{\pgfqpoint{1.387891in}{2.948530in}}%
\pgfpathlineto{\pgfqpoint{1.393563in}{2.949621in}}%
\pgfpathlineto{\pgfqpoint{1.394891in}{2.950022in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{2.950819in}}%
\pgfpathlineto{\pgfqpoint{1.401600in}{2.951907in}}%
\pgfpathlineto{\pgfqpoint{1.402799in}{2.952254in}}%
\pgfpathlineto{\pgfqpoint{1.406883in}{2.953298in}}%
\pgfpathlineto{\pgfqpoint{1.408147in}{2.953567in}}%
\pgfpathlineto{\pgfqpoint{1.413008in}{2.954674in}}%
\pgfpathlineto{\pgfqpoint{1.415860in}{2.955313in}}%
\pgfpathlineto{\pgfqpoint{1.419587in}{2.956400in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{2.956745in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{2.957843in}}%
\pgfpathlineto{\pgfqpoint{1.427625in}{2.958464in}}%
\pgfpathlineto{\pgfqpoint{1.433232in}{2.959505in}}%
\pgfpathlineto{\pgfqpoint{1.434463in}{2.959744in}}%
\pgfpathlineto{\pgfqpoint{1.435824in}{2.960041in}}%
\pgfpathlineto{\pgfqpoint{1.438741in}{2.960973in}}%
\pgfpathlineto{\pgfqpoint{1.443376in}{2.962075in}}%
\pgfpathlineto{\pgfqpoint{1.444964in}{2.962388in}}%
\pgfpathlineto{\pgfqpoint{1.452580in}{2.963464in}}%
\pgfpathlineto{\pgfqpoint{1.454071in}{2.963762in}}%
\pgfpathlineto{\pgfqpoint{1.456437in}{2.964429in}}%
\pgfpathlineto{\pgfqpoint{1.461460in}{2.965387in}}%
\pgfpathlineto{\pgfqpoint{1.462659in}{2.965834in}}%
\pgfpathlineto{\pgfqpoint{1.468720in}{2.966879in}}%
\pgfpathlineto{\pgfqpoint{1.470049in}{2.967142in}}%
\pgfpathlineto{\pgfqpoint{1.476758in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{1.478216in}{2.968590in}}%
\pgfpathlineto{\pgfqpoint{1.485087in}{2.969554in}}%
\pgfpathlineto{\pgfqpoint{1.490758in}{2.970656in}}%
\pgfpathlineto{\pgfqpoint{1.492573in}{2.970947in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{2.972303in}}%
\pgfpathlineto{\pgfqpoint{1.504143in}{2.973365in}}%
\pgfpathlineto{\pgfqpoint{1.505505in}{2.973591in}}%
\pgfpathlineto{\pgfqpoint{1.511209in}{2.974667in}}%
\pgfpathlineto{\pgfqpoint{1.512991in}{2.975155in}}%
\pgfpathlineto{\pgfqpoint{1.520154in}{2.976218in}}%
\pgfpathlineto{\pgfqpoint{1.521515in}{2.976550in}}%
\pgfpathlineto{\pgfqpoint{1.526214in}{2.977654in}}%
\pgfpathlineto{\pgfqpoint{1.528029in}{2.978014in}}%
\pgfpathlineto{\pgfqpoint{1.533993in}{2.979121in}}%
\pgfpathlineto{\pgfqpoint{1.538335in}{2.979598in}}%
\pgfpathlineto{\pgfqpoint{1.545174in}{2.980653in}}%
\pgfpathlineto{\pgfqpoint{1.546503in}{2.980855in}}%
\pgfpathlineto{\pgfqpoint{1.553989in}{2.981965in}}%
\pgfpathlineto{\pgfqpoint{1.558235in}{2.982590in}}%
\pgfpathlineto{\pgfqpoint{1.565883in}{2.983694in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{2.984383in}}%
\pgfpathlineto{\pgfqpoint{1.578426in}{2.985486in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{2.985707in}}%
\pgfpathlineto{\pgfqpoint{1.584908in}{2.986779in}}%
\pgfpathlineto{\pgfqpoint{1.586528in}{2.987079in}}%
\pgfpathlineto{\pgfqpoint{1.588797in}{2.987486in}}%
\pgfpathlineto{\pgfqpoint{1.597321in}{2.988544in}}%
\pgfpathlineto{\pgfqpoint{1.598617in}{2.988673in}}%
\pgfpathlineto{\pgfqpoint{1.604645in}{2.989773in}}%
\pgfpathlineto{\pgfqpoint{1.606590in}{2.990010in}}%
\pgfpathlineto{\pgfqpoint{1.617738in}{2.991084in}}%
\pgfpathlineto{\pgfqpoint{1.619359in}{2.991518in}}%
\pgfpathlineto{\pgfqpoint{1.627753in}{2.992610in}}%
\pgfpathlineto{\pgfqpoint{1.630281in}{2.992882in}}%
\pgfpathlineto{\pgfqpoint{1.637217in}{2.993977in}}%
\pgfpathlineto{\pgfqpoint{1.638643in}{2.994207in}}%
\pgfpathlineto{\pgfqpoint{1.644411in}{2.995301in}}%
\pgfpathlineto{\pgfqpoint{1.646486in}{2.995624in}}%
\pgfpathlineto{\pgfqpoint{1.656144in}{2.996734in}}%
\pgfpathlineto{\pgfqpoint{1.659773in}{2.997334in}}%
\pgfpathlineto{\pgfqpoint{1.665996in}{2.998442in}}%
\pgfpathlineto{\pgfqpoint{1.668427in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{1.675978in}{2.999636in}}%
\pgfpathlineto{\pgfqpoint{1.679478in}{3.000056in}}%
\pgfpathlineto{\pgfqpoint{1.688391in}{3.001157in}}%
\pgfpathlineto{\pgfqpoint{1.692183in}{3.001811in}}%
\pgfpathlineto{\pgfqpoint{1.701322in}{3.002917in}}%
\pgfpathlineto{\pgfqpoint{1.704758in}{3.003552in}}%
\pgfpathlineto{\pgfqpoint{1.712828in}{3.004634in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{3.004774in}}%
\pgfpathlineto{\pgfqpoint{1.717689in}{3.005213in}}%
\pgfpathlineto{\pgfqpoint{1.726018in}{3.006309in}}%
\pgfpathlineto{\pgfqpoint{1.728481in}{3.006667in}}%
\pgfpathlineto{\pgfqpoint{1.738366in}{3.007771in}}%
\pgfpathlineto{\pgfqpoint{1.740700in}{3.008158in}}%
\pgfpathlineto{\pgfqpoint{1.749191in}{3.009248in}}%
\pgfpathlineto{\pgfqpoint{1.750585in}{3.009468in}}%
\pgfpathlineto{\pgfqpoint{1.756904in}{3.010523in}}%
\pgfpathlineto{\pgfqpoint{1.758298in}{3.010757in}}%
\pgfpathlineto{\pgfqpoint{1.762576in}{3.011393in}}%
\pgfpathlineto{\pgfqpoint{1.772299in}{3.012504in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{3.013125in}}%
\pgfpathlineto{\pgfqpoint{1.789055in}{3.014220in}}%
\pgfpathlineto{\pgfqpoint{1.791388in}{3.014409in}}%
\pgfpathlineto{\pgfqpoint{1.801467in}{3.015502in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{3.015963in}}%
\pgfpathlineto{\pgfqpoint{1.815274in}{3.017034in}}%
\pgfpathlineto{\pgfqpoint{1.816570in}{3.017242in}}%
\pgfpathlineto{\pgfqpoint{1.826099in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{1.827784in}{3.018556in}}%
\pgfpathlineto{\pgfqpoint{1.868166in}{3.022894in}}%
\pgfpathlineto{\pgfqpoint{1.881097in}{3.023994in}}%
\pgfpathlineto{\pgfqpoint{1.885991in}{3.024537in}}%
\pgfpathlineto{\pgfqpoint{1.894256in}{3.025634in}}%
\pgfpathlineto{\pgfqpoint{1.895876in}{3.025838in}}%
\pgfpathlineto{\pgfqpoint{1.905210in}{3.026926in}}%
\pgfpathlineto{\pgfqpoint{1.906668in}{3.027066in}}%
\pgfpathlineto{\pgfqpoint{1.916877in}{3.028174in}}%
\pgfpathlineto{\pgfqpoint{1.920151in}{3.028561in}}%
\pgfpathlineto{\pgfqpoint{1.934249in}{3.029666in}}%
\pgfpathlineto{\pgfqpoint{1.935999in}{3.029869in}}%
\pgfpathlineto{\pgfqpoint{1.951004in}{3.030978in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{3.040729in}}%
\pgfpathlineto{\pgfqpoint{2.077142in}{3.041818in}}%
\pgfpathlineto{\pgfqpoint{2.078860in}{3.042013in}}%
\pgfpathlineto{\pgfqpoint{2.095518in}{3.043115in}}%
\pgfpathlineto{\pgfqpoint{2.099375in}{3.043384in}}%
\pgfpathlineto{\pgfqpoint{2.115223in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{2.116843in}{3.044656in}}%
\pgfpathlineto{\pgfqpoint{2.132303in}{3.045765in}}%
\pgfpathlineto{\pgfqpoint{2.139919in}{3.046329in}}%
\pgfpathlineto{\pgfqpoint{2.153758in}{3.047423in}}%
\pgfpathlineto{\pgfqpoint{2.156383in}{3.047724in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{3.048818in}}%
\pgfpathlineto{\pgfqpoint{2.169898in}{3.049090in}}%
\pgfpathlineto{\pgfqpoint{2.187042in}{3.050198in}}%
\pgfpathlineto{\pgfqpoint{2.189441in}{3.050464in}}%
\pgfpathlineto{\pgfqpoint{2.205062in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{2.206520in}{3.051676in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{3.052787in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{3.053526in}}%
\pgfpathlineto{\pgfqpoint{2.244958in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{2.251310in}{3.055291in}}%
\pgfpathlineto{\pgfqpoint{2.266089in}{3.056394in}}%
\pgfpathlineto{\pgfqpoint{2.268228in}{3.056575in}}%
\pgfpathlineto{\pgfqpoint{2.279636in}{3.057666in}}%
\pgfpathlineto{\pgfqpoint{2.280932in}{3.057816in}}%
\pgfpathlineto{\pgfqpoint{2.295743in}{3.058913in}}%
\pgfpathlineto{\pgfqpoint{2.297656in}{3.059188in}}%
\pgfpathlineto{\pgfqpoint{2.315157in}{3.060293in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{3.060374in}}%
\pgfpathlineto{\pgfqpoint{2.334116in}{3.061454in}}%
\pgfpathlineto{\pgfqpoint{2.335834in}{3.061632in}}%
\pgfpathlineto{\pgfqpoint{2.344746in}{3.062308in}}%
\pgfpathlineto{\pgfqpoint{2.361891in}{3.063416in}}%
\pgfpathlineto{\pgfqpoint{2.364743in}{3.063502in}}%
\pgfpathlineto{\pgfqpoint{2.383767in}{3.064607in}}%
\pgfpathlineto{\pgfqpoint{2.386555in}{3.064875in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{3.065973in}}%
\pgfpathlineto{\pgfqpoint{2.406195in}{3.066127in}}%
\pgfpathlineto{\pgfqpoint{2.429303in}{3.067220in}}%
\pgfpathlineto{\pgfqpoint{2.430664in}{3.067297in}}%
\pgfpathlineto{\pgfqpoint{2.443401in}{3.068046in}}%
\pgfpathlineto{\pgfqpoint{2.461485in}{3.069156in}}%
\pgfpathlineto{\pgfqpoint{2.464759in}{3.069338in}}%
\pgfpathlineto{\pgfqpoint{2.484950in}{3.070446in}}%
\pgfpathlineto{\pgfqpoint{2.495969in}{3.071048in}}%
\pgfpathlineto{\pgfqpoint{2.516484in}{3.072149in}}%
\pgfpathlineto{\pgfqpoint{2.519077in}{3.072220in}}%
\pgfpathlineto{\pgfqpoint{2.541374in}{3.073328in}}%
\pgfpathlineto{\pgfqpoint{2.548278in}{3.073749in}}%
\pgfpathlineto{\pgfqpoint{2.571612in}{3.074852in}}%
\pgfpathlineto{\pgfqpoint{2.575242in}{3.075009in}}%
\pgfpathlineto{\pgfqpoint{2.595725in}{3.076117in}}%
\pgfpathlineto{\pgfqpoint{2.597248in}{3.076209in}}%
\pgfpathlineto{\pgfqpoint{2.615171in}{3.077293in}}%
\pgfpathlineto{\pgfqpoint{2.616759in}{3.077383in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{3.078488in}}%
\pgfpathlineto{\pgfqpoint{2.638181in}{3.078818in}}%
\pgfpathlineto{\pgfqpoint{2.658372in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{2.661451in}{3.080205in}}%
\pgfpathlineto{\pgfqpoint{2.679925in}{3.081289in}}%
\pgfpathlineto{\pgfqpoint{2.681513in}{3.081455in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{3.082552in}}%
\pgfpathlineto{\pgfqpoint{2.708737in}{3.082714in}}%
\pgfpathlineto{\pgfqpoint{2.729025in}{3.083821in}}%
\pgfpathlineto{\pgfqpoint{2.732720in}{3.084033in}}%
\pgfpathlineto{\pgfqpoint{2.756508in}{3.085122in}}%
\pgfpathlineto{\pgfqpoint{2.758193in}{3.085279in}}%
\pgfpathlineto{\pgfqpoint{2.780977in}{3.086387in}}%
\pgfpathlineto{\pgfqpoint{2.800552in}{3.087362in}}%
\pgfpathlineto{\pgfqpoint{2.825929in}{3.088464in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{3.088675in}}%
\pgfpathlineto{\pgfqpoint{2.858987in}{3.089774in}}%
\pgfpathlineto{\pgfqpoint{2.860737in}{3.089835in}}%
\pgfpathlineto{\pgfqpoint{2.885271in}{3.090945in}}%
\pgfpathlineto{\pgfqpoint{2.967072in}{3.094008in}}%
\pgfpathlineto{\pgfqpoint{2.992384in}{3.095101in}}%
\pgfpathlineto{\pgfqpoint{2.994037in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{3.061189in}{3.097880in}}%
\pgfpathlineto{\pgfqpoint{3.063296in}{3.097935in}}%
\pgfpathlineto{\pgfqpoint{3.090163in}{3.099042in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.099225in}}%
\pgfpathlineto{\pgfqpoint{3.124420in}{3.100331in}}%
\pgfpathlineto{\pgfqpoint{3.130351in}{3.100596in}}%
\pgfpathlineto{\pgfqpoint{3.156473in}{3.101678in}}%
\pgfpathlineto{\pgfqpoint{3.157899in}{3.101775in}}%
\pgfpathlineto{\pgfqpoint{3.187488in}{3.102871in}}%
\pgfpathlineto{\pgfqpoint{3.189919in}{3.102940in}}%
\pgfpathlineto{\pgfqpoint{3.220676in}{3.104050in}}%
\pgfpathlineto{\pgfqpoint{3.228616in}{3.104427in}}%
\pgfpathlineto{\pgfqpoint{3.261285in}{3.105537in}}%
\pgfpathlineto{\pgfqpoint{3.271850in}{3.105838in}}%
\pgfpathlineto{\pgfqpoint{3.304098in}{3.106941in}}%
\pgfpathlineto{\pgfqpoint{3.306366in}{3.107141in}}%
\pgfpathlineto{\pgfqpoint{3.340558in}{3.108240in}}%
\pgfpathlineto{\pgfqpoint{3.342211in}{3.108314in}}%
\pgfpathlineto{\pgfqpoint{3.547039in}{3.115245in}}%
\pgfpathlineto{\pgfqpoint{3.549923in}{3.115339in}}%
\pgfpathlineto{\pgfqpoint{3.581619in}{3.116449in}}%
\pgfpathlineto{\pgfqpoint{3.584407in}{3.116601in}}%
\pgfpathlineto{\pgfqpoint{3.616978in}{3.117705in}}%
\pgfpathlineto{\pgfqpoint{3.621645in}{3.117796in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{3.667115in}{3.118966in}}%
\pgfpathlineto{\pgfqpoint{3.703414in}{3.120077in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{3.120209in}}%
\pgfpathlineto{\pgfqpoint{3.742078in}{3.121313in}}%
\pgfpathlineto{\pgfqpoint{3.747134in}{3.121442in}}%
\pgfpathlineto{\pgfqpoint{3.788035in}{3.122551in}}%
\pgfpathlineto{\pgfqpoint{3.790206in}{3.122629in}}%
\pgfpathlineto{\pgfqpoint{3.819407in}{3.123738in}}%
\pgfpathlineto{\pgfqpoint{3.833894in}{3.124202in}}%
\pgfpathlineto{\pgfqpoint{3.872526in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{3.874925in}{3.125359in}}%
\pgfpathlineto{\pgfqpoint{3.912552in}{3.126470in}}%
\pgfpathlineto{\pgfqpoint{3.923279in}{3.126818in}}%
\pgfpathlineto{\pgfqpoint{3.951735in}{3.127651in}}%
\pgfpathlineto{\pgfqpoint{3.995390in}{3.128752in}}%
\pgfpathlineto{\pgfqpoint{3.997432in}{3.128871in}}%
\pgfpathlineto{\pgfqpoint{4.036907in}{3.129973in}}%
\pgfpathlineto{\pgfqpoint{4.041250in}{3.130115in}}%
\pgfpathlineto{\pgfqpoint{4.084354in}{3.131217in}}%
\pgfpathlineto{\pgfqpoint{4.088470in}{3.131344in}}%
\pgfpathlineto{\pgfqpoint{4.134945in}{3.132431in}}%
\pgfpathlineto{\pgfqpoint{4.136922in}{3.132509in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.133452in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.133452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351582in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{4.174526in}{0.797531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221748in}{0.797531in}}{\pgfqpoint{4.221748in}{0.844753in}}%
\pgfpathlineto{\pgfqpoint{4.221748in}{2.225461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221748in}{2.272683in}}{\pgfqpoint{4.174526in}{2.272683in}}%
\pgfpathlineto{\pgfqpoint{1.351582in}{2.272683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.304360in}{2.272683in}}{\pgfqpoint{1.304360in}{2.225461in}}%
\pgfpathlineto{\pgfqpoint{1.304360in}{0.844753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.304360in}{0.797531in}}{\pgfqpoint{1.351582in}{0.797531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398804in}{2.094211in}}%
\pgfpathlineto{\pgfqpoint{1.871026in}{2.094211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059915in,y=2.011572in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont RS-OFUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398804in}{1.749690in}}%
\pgfpathlineto{\pgfqpoint{1.871026in}{1.749690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059915in,y=1.667051in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398804in}{1.392052in}}%
\pgfpathlineto{\pgfqpoint{1.871026in}{1.392052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059915in,y=1.309413in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398804in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{1.871026in}{1.034413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059915in,y=0.951774in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_gauss_10_3_fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.345783in}{3.472777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{3.472777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.472777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842829in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842829in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491017in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491017in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139205in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139205in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787394in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787394in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435582in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435582in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083770in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083770in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463283in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245783in,y=0.291666in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.538888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.147333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.077888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.686333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.616888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.225332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.155888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.764333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.694888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{3.303333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.233888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont PoP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.842861in}{0.717673in}}%
\pgfpathlineto{\pgfqpoint{0.842873in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.842958in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{0.969481in}}%
\pgfpathlineto{\pgfqpoint{0.843450in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.849252in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.851028in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{0.851093in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{0.851126in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.851320in}{0.995695in}}%
\pgfpathlineto{\pgfqpoint{0.851547in}{0.985149in}}%
\pgfpathlineto{\pgfqpoint{0.852390in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{0.852811in}{1.086082in}}%
\pgfpathlineto{\pgfqpoint{0.852843in}{1.080785in}}%
\pgfpathlineto{\pgfqpoint{0.853329in}{1.171661in}}%
\pgfpathlineto{\pgfqpoint{0.853394in}{1.187795in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{1.159402in}}%
\pgfpathlineto{\pgfqpoint{0.854464in}{1.185441in}}%
\pgfpathlineto{\pgfqpoint{0.858450in}{1.467722in}}%
\pgfpathlineto{\pgfqpoint{0.859811in}{1.558191in}}%
\pgfpathlineto{\pgfqpoint{0.859844in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{1.553971in}}%
\pgfpathlineto{\pgfqpoint{0.860427in}{1.590255in}}%
\pgfpathlineto{\pgfqpoint{0.861886in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{1.719810in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{1.671639in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{0.864057in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{0.863409in}{1.706037in}}%
\pgfpathlineto{\pgfqpoint{0.864349in}{1.674534in}}%
\pgfpathlineto{\pgfqpoint{0.864381in}{1.673704in}}%
\pgfpathlineto{\pgfqpoint{0.864640in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{0.864673in}{1.691676in}}%
\pgfpathlineto{\pgfqpoint{0.866423in}{1.790378in}}%
\pgfpathlineto{\pgfqpoint{0.866520in}{1.787045in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.786297in}}%
\pgfpathlineto{\pgfqpoint{0.866812in}{1.805160in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{1.798505in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{1.854612in}}%
\pgfpathlineto{\pgfqpoint{0.868270in}{1.844465in}}%
\pgfpathlineto{\pgfqpoint{0.868756in}{1.831327in}}%
\pgfpathlineto{\pgfqpoint{0.869275in}{1.856931in}}%
\pgfpathlineto{\pgfqpoint{0.869307in}{1.856088in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{1.947820in}}%
\pgfpathlineto{\pgfqpoint{0.871349in}{1.935423in}}%
\pgfpathlineto{\pgfqpoint{0.871868in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{0.871932in}{1.960851in}}%
\pgfpathlineto{\pgfqpoint{0.873294in}{1.922812in}}%
\pgfpathlineto{\pgfqpoint{0.873423in}{1.929688in}}%
\pgfpathlineto{\pgfqpoint{0.873456in}{1.929808in}}%
\pgfpathlineto{\pgfqpoint{0.873488in}{1.929579in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.924681in}}%
\pgfpathlineto{\pgfqpoint{0.873974in}{1.950300in}}%
\pgfpathlineto{\pgfqpoint{0.874460in}{1.950087in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{1.959936in}}%
\pgfpathlineto{\pgfqpoint{0.874687in}{1.939805in}}%
\pgfpathlineto{\pgfqpoint{0.875595in}{1.952326in}}%
\pgfpathlineto{\pgfqpoint{0.875724in}{1.945149in}}%
\pgfpathlineto{\pgfqpoint{0.876567in}{1.965184in}}%
\pgfpathlineto{\pgfqpoint{0.876632in}{1.964548in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{0.877636in}{2.007658in}}%
\pgfpathlineto{\pgfqpoint{0.877993in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{0.879160in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{0.878382in}{2.018317in}}%
\pgfpathlineto{\pgfqpoint{0.879225in}{1.999847in}}%
\pgfpathlineto{\pgfqpoint{0.880942in}{2.053627in}}%
\pgfpathlineto{\pgfqpoint{0.881558in}{2.043260in}}%
\pgfpathlineto{\pgfqpoint{0.881817in}{2.061575in}}%
\pgfpathlineto{\pgfqpoint{0.882952in}{2.072150in}}%
\pgfpathlineto{\pgfqpoint{0.882984in}{2.070819in}}%
\pgfpathlineto{\pgfqpoint{0.883632in}{2.085354in}}%
\pgfpathlineto{\pgfqpoint{0.883729in}{2.083297in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{2.108162in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{2.081583in}}%
\pgfpathlineto{\pgfqpoint{0.885318in}{2.104726in}}%
\pgfpathlineto{\pgfqpoint{0.885447in}{2.097581in}}%
\pgfpathlineto{\pgfqpoint{0.886128in}{2.105968in}}%
\pgfpathlineto{\pgfqpoint{0.886290in}{2.117756in}}%
\pgfpathlineto{\pgfqpoint{0.887035in}{2.104746in}}%
\pgfpathlineto{\pgfqpoint{0.887230in}{2.110644in}}%
\pgfpathlineto{\pgfqpoint{0.888267in}{2.129839in}}%
\pgfpathlineto{\pgfqpoint{0.887295in}{2.110535in}}%
\pgfpathlineto{\pgfqpoint{0.888785in}{2.124050in}}%
\pgfpathlineto{\pgfqpoint{0.888818in}{2.121084in}}%
\pgfpathlineto{\pgfqpoint{0.889531in}{2.136408in}}%
\pgfpathlineto{\pgfqpoint{0.889790in}{2.132420in}}%
\pgfpathlineto{\pgfqpoint{0.890082in}{2.130972in}}%
\pgfpathlineto{\pgfqpoint{0.891119in}{2.147371in}}%
\pgfpathlineto{\pgfqpoint{0.891411in}{2.142601in}}%
\pgfpathlineto{\pgfqpoint{0.891929in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{0.892772in}{2.165057in}}%
\pgfpathlineto{\pgfqpoint{0.892188in}{2.156369in}}%
\pgfpathlineto{\pgfqpoint{0.893031in}{2.159704in}}%
\pgfpathlineto{\pgfqpoint{0.893161in}{2.158157in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{2.165398in}}%
\pgfpathlineto{\pgfqpoint{0.894457in}{2.181939in}}%
\pgfpathlineto{\pgfqpoint{0.894651in}{2.178192in}}%
\pgfpathlineto{\pgfqpoint{0.895170in}{2.187789in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{2.177806in}}%
\pgfpathlineto{\pgfqpoint{0.895721in}{2.176537in}}%
\pgfpathlineto{\pgfqpoint{0.896434in}{2.187693in}}%
\pgfpathlineto{\pgfqpoint{0.896531in}{2.187320in}}%
\pgfpathlineto{\pgfqpoint{0.897795in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.897179in}{2.184801in}}%
\pgfpathlineto{\pgfqpoint{0.897860in}{2.198731in}}%
\pgfpathlineto{\pgfqpoint{0.898054in}{2.195000in}}%
\pgfpathlineto{\pgfqpoint{0.898703in}{2.213432in}}%
\pgfpathlineto{\pgfqpoint{0.898735in}{2.212782in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{2.256156in}}%
\pgfpathlineto{\pgfqpoint{0.900777in}{2.250765in}}%
\pgfpathlineto{\pgfqpoint{0.900809in}{2.247190in}}%
\pgfpathlineto{\pgfqpoint{0.901263in}{2.261631in}}%
\pgfpathlineto{\pgfqpoint{0.901814in}{2.258008in}}%
\pgfpathlineto{\pgfqpoint{0.901846in}{2.257754in}}%
\pgfpathlineto{\pgfqpoint{0.901911in}{2.263640in}}%
\pgfpathlineto{\pgfqpoint{0.902268in}{2.278946in}}%
\pgfpathlineto{\pgfqpoint{0.903078in}{2.271670in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{2.265052in}}%
\pgfpathlineto{\pgfqpoint{0.904050in}{2.276269in}}%
\pgfpathlineto{\pgfqpoint{0.904115in}{2.274727in}}%
\pgfpathlineto{\pgfqpoint{0.905185in}{2.306117in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{2.304457in}}%
\pgfpathlineto{\pgfqpoint{0.906060in}{2.301981in}}%
\pgfpathlineto{\pgfqpoint{0.905962in}{2.308380in}}%
\pgfpathlineto{\pgfqpoint{0.906481in}{2.306390in}}%
\pgfpathlineto{\pgfqpoint{0.906611in}{2.307422in}}%
\pgfpathlineto{\pgfqpoint{0.906967in}{2.292901in}}%
\pgfpathlineto{\pgfqpoint{0.907324in}{2.302907in}}%
\pgfpathlineto{\pgfqpoint{0.907356in}{2.299069in}}%
\pgfpathlineto{\pgfqpoint{0.907550in}{2.305637in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.302508in}}%
\pgfpathlineto{\pgfqpoint{0.909463in}{2.323128in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{2.317897in}}%
\pgfpathlineto{\pgfqpoint{0.909884in}{2.315021in}}%
\pgfpathlineto{\pgfqpoint{0.910629in}{2.327171in}}%
\pgfpathlineto{\pgfqpoint{0.910856in}{2.325990in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{2.324972in}}%
\pgfpathlineto{\pgfqpoint{0.911148in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{0.912606in}{2.353275in}}%
\pgfpathlineto{\pgfqpoint{0.912671in}{2.353183in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{2.344508in}}%
\pgfpathlineto{\pgfqpoint{0.913676in}{2.356299in}}%
\pgfpathlineto{\pgfqpoint{0.913773in}{2.352093in}}%
\pgfpathlineto{\pgfqpoint{0.914551in}{2.360115in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{2.349747in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.355764in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{2.355792in}}%
\pgfpathlineto{\pgfqpoint{0.916042in}{2.353620in}}%
\pgfpathlineto{\pgfqpoint{0.915329in}{2.358082in}}%
\pgfpathlineto{\pgfqpoint{0.916106in}{2.354752in}}%
\pgfpathlineto{\pgfqpoint{0.917176in}{2.370444in}}%
\pgfpathlineto{\pgfqpoint{0.916333in}{2.354130in}}%
\pgfpathlineto{\pgfqpoint{0.917468in}{2.364852in}}%
\pgfpathlineto{\pgfqpoint{0.917727in}{2.361253in}}%
\pgfpathlineto{\pgfqpoint{0.918375in}{2.374358in}}%
\pgfpathlineto{\pgfqpoint{0.919153in}{2.385283in}}%
\pgfpathlineto{\pgfqpoint{0.920320in}{2.379903in}}%
\pgfpathlineto{\pgfqpoint{0.921584in}{2.370854in}}%
\pgfpathlineto{\pgfqpoint{0.921843in}{2.373427in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{2.373970in}}%
\pgfpathlineto{\pgfqpoint{0.922264in}{2.368054in}}%
\pgfpathlineto{\pgfqpoint{0.922588in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{0.922621in}{2.367382in}}%
\pgfpathlineto{\pgfqpoint{0.923528in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{0.923885in}{2.377661in}}%
\pgfpathlineto{\pgfqpoint{0.924079in}{2.369156in}}%
\pgfpathlineto{\pgfqpoint{0.924533in}{2.373955in}}%
\pgfpathlineto{\pgfqpoint{0.924663in}{2.370943in}}%
\pgfpathlineto{\pgfqpoint{0.925376in}{2.384380in}}%
\pgfpathlineto{\pgfqpoint{0.925408in}{2.383442in}}%
\pgfpathlineto{\pgfqpoint{0.926899in}{2.401224in}}%
\pgfpathlineto{\pgfqpoint{0.926996in}{2.399984in}}%
\pgfpathlineto{\pgfqpoint{0.927061in}{2.395934in}}%
\pgfpathlineto{\pgfqpoint{0.927774in}{2.404654in}}%
\pgfpathlineto{\pgfqpoint{0.928098in}{2.400081in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{2.397849in}}%
\pgfpathlineto{\pgfqpoint{0.929005in}{2.407680in}}%
\pgfpathlineto{\pgfqpoint{0.932344in}{2.438005in}}%
\pgfpathlineto{\pgfqpoint{0.932570in}{2.434249in}}%
\pgfpathlineto{\pgfqpoint{0.933186in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{0.933219in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{0.933478in}{2.450578in}}%
\pgfpathlineto{\pgfqpoint{0.934029in}{2.439369in}}%
\pgfpathlineto{\pgfqpoint{0.934223in}{2.440839in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{2.463272in}}%
\pgfpathlineto{\pgfqpoint{0.936557in}{2.459522in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{2.473323in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{2.473150in}}%
\pgfpathlineto{\pgfqpoint{0.938437in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{2.483541in}}%
\pgfpathlineto{\pgfqpoint{0.938923in}{2.478268in}}%
\pgfpathlineto{\pgfqpoint{0.939506in}{2.486653in}}%
\pgfpathlineto{\pgfqpoint{0.939895in}{2.484236in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{2.487095in}}%
\pgfpathlineto{\pgfqpoint{0.942228in}{2.518097in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{0.942326in}{2.517013in}}%
\pgfpathlineto{\pgfqpoint{0.942455in}{2.512639in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{2.522608in}}%
\pgfpathlineto{\pgfqpoint{0.943395in}{2.519310in}}%
\pgfpathlineto{\pgfqpoint{0.943492in}{2.517008in}}%
\pgfpathlineto{\pgfqpoint{0.944983in}{2.537030in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{2.535853in}}%
\pgfpathlineto{\pgfqpoint{0.945793in}{2.546142in}}%
\pgfpathlineto{\pgfqpoint{0.947349in}{2.563119in}}%
\pgfpathlineto{\pgfqpoint{0.948808in}{2.569964in}}%
\pgfpathlineto{\pgfqpoint{0.948062in}{2.561759in}}%
\pgfpathlineto{\pgfqpoint{0.948872in}{2.569679in}}%
\pgfpathlineto{\pgfqpoint{0.948970in}{2.567568in}}%
\pgfpathlineto{\pgfqpoint{0.949812in}{2.577857in}}%
\pgfpathlineto{\pgfqpoint{0.949845in}{2.577594in}}%
\pgfpathlineto{\pgfqpoint{0.949942in}{2.578859in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{2.572834in}}%
\pgfpathlineto{\pgfqpoint{0.950655in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{0.950687in}{2.573949in}}%
\pgfpathlineto{\pgfqpoint{0.951141in}{2.583352in}}%
\pgfpathlineto{\pgfqpoint{0.951498in}{2.581291in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{2.609305in}}%
\pgfpathlineto{\pgfqpoint{0.954738in}{2.607313in}}%
\pgfpathlineto{\pgfqpoint{0.955581in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{0.955678in}{2.611512in}}%
\pgfpathlineto{\pgfqpoint{0.957072in}{2.627140in}}%
\pgfpathlineto{\pgfqpoint{0.957104in}{2.625699in}}%
\pgfpathlineto{\pgfqpoint{0.957299in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{0.959146in}{2.633629in}}%
\pgfpathlineto{\pgfqpoint{0.959600in}{2.637180in}}%
\pgfpathlineto{\pgfqpoint{0.959697in}{2.631275in}}%
\pgfpathlineto{\pgfqpoint{0.959924in}{2.633497in}}%
\pgfpathlineto{\pgfqpoint{0.960151in}{2.628611in}}%
\pgfpathlineto{\pgfqpoint{0.960896in}{2.639247in}}%
\pgfpathlineto{\pgfqpoint{0.960961in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{0.961933in}{2.642312in}}%
\pgfpathlineto{\pgfqpoint{0.961382in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{0.962095in}{2.639948in}}%
\pgfpathlineto{\pgfqpoint{0.962128in}{2.639889in}}%
\pgfpathlineto{\pgfqpoint{0.962193in}{2.641222in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{2.646810in}}%
\pgfpathlineto{\pgfqpoint{0.963327in}{2.642114in}}%
\pgfpathlineto{\pgfqpoint{0.963359in}{2.642401in}}%
\pgfpathlineto{\pgfqpoint{0.963683in}{2.636949in}}%
\pgfpathlineto{\pgfqpoint{0.963781in}{2.638840in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{2.635732in}}%
\pgfpathlineto{\pgfqpoint{0.964753in}{2.647151in}}%
\pgfpathlineto{\pgfqpoint{0.964785in}{2.646907in}}%
\pgfpathlineto{\pgfqpoint{0.965142in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{2.649510in}}%
\pgfpathlineto{\pgfqpoint{0.965855in}{2.646706in}}%
\pgfpathlineto{\pgfqpoint{0.968383in}{2.673194in}}%
\pgfpathlineto{\pgfqpoint{0.968610in}{2.670901in}}%
\pgfpathlineto{\pgfqpoint{0.968901in}{2.677966in}}%
\pgfpathlineto{\pgfqpoint{0.969355in}{2.677143in}}%
\pgfpathlineto{\pgfqpoint{0.969452in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{0.971235in}{2.685226in}}%
\pgfpathlineto{\pgfqpoint{0.972499in}{2.691427in}}%
\pgfpathlineto{\pgfqpoint{0.972758in}{2.687822in}}%
\pgfpathlineto{\pgfqpoint{0.972855in}{2.686430in}}%
\pgfpathlineto{\pgfqpoint{0.973179in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{0.973828in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{0.973925in}{2.686233in}}%
\pgfpathlineto{\pgfqpoint{0.974605in}{2.692991in}}%
\pgfpathlineto{\pgfqpoint{0.976485in}{2.714914in}}%
\pgfpathlineto{\pgfqpoint{0.976615in}{2.714793in}}%
\pgfpathlineto{\pgfqpoint{0.976712in}{2.714900in}}%
\pgfpathlineto{\pgfqpoint{0.976907in}{2.717501in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{2.711510in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{2.715809in}}%
\pgfpathlineto{\pgfqpoint{0.978721in}{2.718667in}}%
\pgfpathlineto{\pgfqpoint{0.978527in}{2.715013in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{2.717778in}}%
\pgfpathlineto{\pgfqpoint{0.979305in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{0.980050in}{2.716491in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{2.730411in}}%
\pgfpathlineto{\pgfqpoint{0.980115in}{2.715869in}}%
\pgfpathlineto{\pgfqpoint{0.983000in}{2.728711in}}%
\pgfpathlineto{\pgfqpoint{0.983421in}{2.724790in}}%
\pgfpathlineto{\pgfqpoint{0.984101in}{2.727562in}}%
\pgfpathlineto{\pgfqpoint{0.985981in}{2.742449in}}%
\pgfpathlineto{\pgfqpoint{0.986046in}{2.742188in}}%
\pgfpathlineto{\pgfqpoint{0.986500in}{2.746909in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{2.766223in}}%
\pgfpathlineto{\pgfqpoint{0.988379in}{2.766127in}}%
\pgfpathlineto{\pgfqpoint{0.988574in}{2.767120in}}%
\pgfpathlineto{\pgfqpoint{0.990518in}{2.787483in}}%
\pgfpathlineto{\pgfqpoint{0.990583in}{2.787356in}}%
\pgfpathlineto{\pgfqpoint{0.990648in}{2.786601in}}%
\pgfpathlineto{\pgfqpoint{0.991296in}{2.795560in}}%
\pgfpathlineto{\pgfqpoint{0.993273in}{2.813364in}}%
\pgfpathlineto{\pgfqpoint{0.993306in}{2.813253in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{2.812587in}}%
\pgfpathlineto{\pgfqpoint{0.993986in}{2.818014in}}%
\pgfpathlineto{\pgfqpoint{0.994181in}{2.817169in}}%
\pgfpathlineto{\pgfqpoint{0.996838in}{2.834282in}}%
\pgfpathlineto{\pgfqpoint{0.997033in}{2.833976in}}%
\pgfpathlineto{\pgfqpoint{0.997065in}{2.832973in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{0.997973in}{2.839394in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{2.845512in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{2.871008in}}%
\pgfpathlineto{\pgfqpoint{1.001052in}{2.870779in}}%
\pgfpathlineto{\pgfqpoint{1.001181in}{2.872174in}}%
\pgfpathlineto{\pgfqpoint{1.002445in}{2.877368in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{2.878000in}}%
\pgfpathlineto{\pgfqpoint{1.003061in}{2.874197in}}%
\pgfpathlineto{\pgfqpoint{1.003191in}{2.875541in}}%
\pgfpathlineto{\pgfqpoint{1.003353in}{2.870481in}}%
\pgfpathlineto{\pgfqpoint{1.004098in}{2.883648in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{2.883262in}}%
\pgfpathlineto{\pgfqpoint{1.005459in}{2.888253in}}%
\pgfpathlineto{\pgfqpoint{1.004487in}{2.880813in}}%
\pgfpathlineto{\pgfqpoint{1.005524in}{2.887647in}}%
\pgfpathlineto{\pgfqpoint{1.005654in}{2.885996in}}%
\pgfpathlineto{\pgfqpoint{1.006302in}{2.891736in}}%
\pgfpathlineto{\pgfqpoint{1.008635in}{2.907810in}}%
\pgfpathlineto{\pgfqpoint{1.009219in}{2.905753in}}%
\pgfpathlineto{\pgfqpoint{1.008992in}{2.908689in}}%
\pgfpathlineto{\pgfqpoint{1.009705in}{2.907864in}}%
\pgfpathlineto{\pgfqpoint{1.011423in}{2.919956in}}%
\pgfpathlineto{\pgfqpoint{1.011455in}{2.918934in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{2.914447in}}%
\pgfpathlineto{\pgfqpoint{1.011585in}{2.919452in}}%
\pgfpathlineto{\pgfqpoint{1.012622in}{2.916891in}}%
\pgfpathlineto{\pgfqpoint{1.012881in}{2.917916in}}%
\pgfpathlineto{\pgfqpoint{1.014890in}{2.937115in}}%
\pgfpathlineto{\pgfqpoint{1.014988in}{2.936715in}}%
\pgfpathlineto{\pgfqpoint{1.016284in}{2.940678in}}%
\pgfpathlineto{\pgfqpoint{1.016414in}{2.938508in}}%
\pgfpathlineto{\pgfqpoint{1.017256in}{2.945263in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{2.942201in}}%
\pgfpathlineto{\pgfqpoint{1.017451in}{2.942034in}}%
\pgfpathlineto{\pgfqpoint{1.017645in}{2.944473in}}%
\pgfpathlineto{\pgfqpoint{1.017678in}{2.944473in}}%
\pgfpathlineto{\pgfqpoint{1.017969in}{2.949594in}}%
\pgfpathlineto{\pgfqpoint{1.018812in}{2.947668in}}%
\pgfpathlineto{\pgfqpoint{1.019039in}{2.948424in}}%
\pgfpathlineto{\pgfqpoint{1.019428in}{2.942693in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{2.947294in}}%
\pgfpathlineto{\pgfqpoint{1.020465in}{2.946768in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{2.950221in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{2.949488in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{2.952514in}}%
\pgfpathlineto{\pgfqpoint{1.022409in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{1.023090in}{2.958863in}}%
\pgfpathlineto{\pgfqpoint{1.023284in}{2.956232in}}%
\pgfpathlineto{\pgfqpoint{1.024095in}{2.960481in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{2.958253in}}%
\pgfpathlineto{\pgfqpoint{1.024484in}{2.957045in}}%
\pgfpathlineto{\pgfqpoint{1.025294in}{2.965841in}}%
\pgfpathlineto{\pgfqpoint{1.025423in}{2.962982in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{2.962383in}}%
\pgfpathlineto{\pgfqpoint{1.026072in}{2.967364in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{2.965148in}}%
\pgfpathlineto{\pgfqpoint{1.027011in}{2.962650in}}%
\pgfpathlineto{\pgfqpoint{1.028308in}{2.973293in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{2.968868in}}%
\pgfpathlineto{\pgfqpoint{1.029604in}{2.970012in}}%
\pgfpathlineto{\pgfqpoint{1.029799in}{2.969698in}}%
\pgfpathlineto{\pgfqpoint{1.032424in}{2.992275in}}%
\pgfpathlineto{\pgfqpoint{1.032456in}{2.991014in}}%
\pgfpathlineto{\pgfqpoint{1.033234in}{3.002202in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{3.011658in}}%
\pgfpathlineto{\pgfqpoint{1.034790in}{3.012464in}}%
\pgfpathlineto{\pgfqpoint{1.035762in}{3.022836in}}%
\pgfpathlineto{\pgfqpoint{1.036183in}{3.021371in}}%
\pgfpathlineto{\pgfqpoint{1.036216in}{3.020551in}}%
\pgfpathlineto{\pgfqpoint{1.036929in}{3.028580in}}%
\pgfpathlineto{\pgfqpoint{1.036994in}{3.028503in}}%
\pgfpathlineto{\pgfqpoint{1.039035in}{3.042202in}}%
\pgfpathlineto{\pgfqpoint{1.039197in}{3.040877in}}%
\pgfpathlineto{\pgfqpoint{1.039230in}{3.040675in}}%
\pgfpathlineto{\pgfqpoint{1.039554in}{3.044526in}}%
\pgfpathlineto{\pgfqpoint{1.039651in}{3.044341in}}%
\pgfpathlineto{\pgfqpoint{1.041272in}{3.053380in}}%
\pgfpathlineto{\pgfqpoint{1.041304in}{3.053246in}}%
\pgfpathlineto{\pgfqpoint{1.041531in}{3.056240in}}%
\pgfpathlineto{\pgfqpoint{1.042827in}{3.065704in}}%
\pgfpathlineto{\pgfqpoint{1.042925in}{3.063321in}}%
\pgfpathlineto{\pgfqpoint{1.043346in}{3.060787in}}%
\pgfpathlineto{\pgfqpoint{1.043962in}{3.064860in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{3.064860in}}%
\pgfpathlineto{\pgfqpoint{1.045355in}{3.071109in}}%
\pgfpathlineto{\pgfqpoint{1.045712in}{3.071521in}}%
\pgfpathlineto{\pgfqpoint{1.045452in}{3.069262in}}%
\pgfpathlineto{\pgfqpoint{1.045874in}{3.070347in}}%
\pgfpathlineto{\pgfqpoint{1.045971in}{3.069336in}}%
\pgfpathlineto{\pgfqpoint{1.046587in}{3.075937in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{3.074947in}}%
\pgfpathlineto{\pgfqpoint{1.046749in}{3.074849in}}%
\pgfpathlineto{\pgfqpoint{1.047073in}{3.077377in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{3.078467in}}%
\pgfpathlineto{\pgfqpoint{1.047591in}{3.079379in}}%
\pgfpathlineto{\pgfqpoint{1.047851in}{3.074336in}}%
\pgfpathlineto{\pgfqpoint{1.048175in}{3.077164in}}%
\pgfpathlineto{\pgfqpoint{1.048207in}{3.076311in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{3.081616in}}%
\pgfpathlineto{\pgfqpoint{1.050541in}{3.095649in}}%
\pgfpathlineto{\pgfqpoint{1.050735in}{3.093796in}}%
\pgfpathlineto{\pgfqpoint{1.050865in}{3.094415in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{3.111311in}}%
\pgfpathlineto{\pgfqpoint{1.053004in}{3.111203in}}%
\pgfpathlineto{\pgfqpoint{1.053522in}{3.109724in}}%
\pgfpathlineto{\pgfqpoint{1.053425in}{3.112565in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{3.112069in}}%
\pgfpathlineto{\pgfqpoint{1.055208in}{3.116003in}}%
\pgfpathlineto{\pgfqpoint{1.054171in}{3.111884in}}%
\pgfpathlineto{\pgfqpoint{1.055337in}{3.115284in}}%
\pgfpathlineto{\pgfqpoint{1.055921in}{3.112918in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{3.117715in}}%
\pgfpathlineto{\pgfqpoint{1.056374in}{3.117715in}}%
\pgfpathlineto{\pgfqpoint{1.057185in}{3.122067in}}%
\pgfpathlineto{\pgfqpoint{1.057574in}{3.120499in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{3.118164in}}%
\pgfpathlineto{\pgfqpoint{1.058611in}{3.123267in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{3.123267in}}%
\pgfpathlineto{\pgfqpoint{1.059486in}{3.128752in}}%
\pgfpathlineto{\pgfqpoint{1.059875in}{3.126104in}}%
\pgfpathlineto{\pgfqpoint{1.060490in}{3.130703in}}%
\pgfpathlineto{\pgfqpoint{1.061074in}{3.128178in}}%
\pgfpathlineto{\pgfqpoint{1.061268in}{3.128743in}}%
\pgfpathlineto{\pgfqpoint{1.062241in}{3.131714in}}%
\pgfpathlineto{\pgfqpoint{1.062467in}{3.130548in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{3.128070in}}%
\pgfpathlineto{\pgfqpoint{1.063504in}{3.131670in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{3.136724in}}%
\pgfpathlineto{\pgfqpoint{1.063731in}{3.129694in}}%
\pgfpathlineto{\pgfqpoint{1.064995in}{3.133232in}}%
\pgfpathlineto{\pgfqpoint{1.065741in}{3.130026in}}%
\pgfpathlineto{\pgfqpoint{1.066227in}{3.132390in}}%
\pgfpathlineto{\pgfqpoint{1.068074in}{3.142880in}}%
\pgfpathlineto{\pgfqpoint{1.069565in}{3.149027in}}%
\pgfpathlineto{\pgfqpoint{1.068496in}{3.141591in}}%
\pgfpathlineto{\pgfqpoint{1.069986in}{3.147231in}}%
\pgfpathlineto{\pgfqpoint{1.070667in}{3.143338in}}%
\pgfpathlineto{\pgfqpoint{1.071121in}{3.145318in}}%
\pgfpathlineto{\pgfqpoint{1.071574in}{3.145252in}}%
\pgfpathlineto{\pgfqpoint{1.072352in}{3.148872in}}%
\pgfpathlineto{\pgfqpoint{1.072449in}{3.147263in}}%
\pgfpathlineto{\pgfqpoint{1.073325in}{3.149522in}}%
\pgfpathlineto{\pgfqpoint{1.073551in}{3.147418in}}%
\pgfpathlineto{\pgfqpoint{1.075107in}{3.152400in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{3.146463in}}%
\pgfpathlineto{\pgfqpoint{1.075269in}{3.149522in}}%
\pgfpathlineto{\pgfqpoint{1.075885in}{3.148995in}}%
\pgfpathlineto{\pgfqpoint{1.075788in}{3.151169in}}%
\pgfpathlineto{\pgfqpoint{1.076306in}{3.149842in}}%
\pgfpathlineto{\pgfqpoint{1.076987in}{3.152864in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{3.149187in}}%
\pgfpathlineto{\pgfqpoint{1.077441in}{3.147103in}}%
\pgfpathlineto{\pgfqpoint{1.078348in}{3.150794in}}%
\pgfpathlineto{\pgfqpoint{1.078380in}{3.150296in}}%
\pgfpathlineto{\pgfqpoint{1.079450in}{3.155361in}}%
\pgfpathlineto{\pgfqpoint{1.079644in}{3.155024in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{3.152549in}}%
\pgfpathlineto{\pgfqpoint{1.080779in}{3.154620in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{3.172839in}}%
\pgfpathlineto{\pgfqpoint{1.081103in}{3.153350in}}%
\pgfpathlineto{\pgfqpoint{1.085122in}{3.170752in}}%
\pgfpathlineto{\pgfqpoint{1.085251in}{3.169435in}}%
\pgfpathlineto{\pgfqpoint{1.085867in}{3.176007in}}%
\pgfpathlineto{\pgfqpoint{1.086094in}{3.174572in}}%
\pgfpathlineto{\pgfqpoint{1.086418in}{3.175427in}}%
\pgfpathlineto{\pgfqpoint{1.087325in}{3.180986in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{3.177694in}}%
\pgfpathlineto{\pgfqpoint{1.087812in}{3.176617in}}%
\pgfpathlineto{\pgfqpoint{1.088525in}{3.175639in}}%
\pgfpathlineto{\pgfqpoint{1.088687in}{3.177663in}}%
\pgfpathlineto{\pgfqpoint{1.088751in}{3.177656in}}%
\pgfpathlineto{\pgfqpoint{1.088946in}{3.176480in}}%
\pgfpathlineto{\pgfqpoint{1.089335in}{3.178409in}}%
\pgfpathlineto{\pgfqpoint{1.089400in}{3.178299in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{3.180082in}}%
\pgfpathlineto{\pgfqpoint{1.089691in}{3.177514in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{3.178900in}}%
\pgfpathlineto{\pgfqpoint{1.090599in}{3.178231in}}%
\pgfpathlineto{\pgfqpoint{1.091344in}{3.180540in}}%
\pgfpathlineto{\pgfqpoint{1.091636in}{3.178595in}}%
\pgfpathlineto{\pgfqpoint{1.091701in}{3.178048in}}%
\pgfpathlineto{\pgfqpoint{1.092932in}{3.180109in}}%
\pgfpathlineto{\pgfqpoint{1.093289in}{3.179060in}}%
\pgfpathlineto{\pgfqpoint{1.093678in}{3.180605in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{3.180412in}}%
\pgfpathlineto{\pgfqpoint{1.095752in}{3.187405in}}%
\pgfpathlineto{\pgfqpoint{1.095817in}{3.186065in}}%
\pgfpathlineto{\pgfqpoint{1.095914in}{3.185383in}}%
\pgfpathlineto{\pgfqpoint{1.096724in}{3.189523in}}%
\pgfpathlineto{\pgfqpoint{1.096757in}{3.189523in}}%
\pgfpathlineto{\pgfqpoint{1.098474in}{3.193082in}}%
\pgfpathlineto{\pgfqpoint{1.096854in}{3.188088in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{3.191984in}}%
\pgfpathlineto{\pgfqpoint{1.099544in}{3.190682in}}%
\pgfpathlineto{\pgfqpoint{1.099220in}{3.193463in}}%
\pgfpathlineto{\pgfqpoint{1.099673in}{3.191702in}}%
\pgfpathlineto{\pgfqpoint{1.100192in}{3.192216in}}%
\pgfpathlineto{\pgfqpoint{1.100224in}{3.190214in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{3.193973in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{3.192521in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{3.200137in}}%
\pgfpathlineto{\pgfqpoint{1.104243in}{3.205500in}}%
\pgfpathlineto{\pgfqpoint{1.104308in}{3.204993in}}%
\pgfpathlineto{\pgfqpoint{1.104438in}{3.205835in}}%
\pgfpathlineto{\pgfqpoint{1.104632in}{3.206930in}}%
\pgfpathlineto{\pgfqpoint{1.105151in}{3.205469in}}%
\pgfpathlineto{\pgfqpoint{1.105572in}{3.206563in}}%
\pgfpathlineto{\pgfqpoint{1.105864in}{3.204936in}}%
\pgfpathlineto{\pgfqpoint{1.106544in}{3.207716in}}%
\pgfpathlineto{\pgfqpoint{1.106641in}{3.207474in}}%
\pgfpathlineto{\pgfqpoint{1.107290in}{3.210599in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{3.209471in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{3.209169in}}%
\pgfpathlineto{\pgfqpoint{1.108521in}{3.213222in}}%
\pgfpathlineto{\pgfqpoint{1.109947in}{3.219790in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{3.219158in}}%
\pgfpathlineto{\pgfqpoint{1.111276in}{3.213788in}}%
\pgfpathlineto{\pgfqpoint{1.111308in}{3.214304in}}%
\pgfpathlineto{\pgfqpoint{1.111373in}{3.214591in}}%
\pgfpathlineto{\pgfqpoint{1.111503in}{3.212196in}}%
\pgfpathlineto{\pgfqpoint{1.112281in}{3.214009in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{3.212802in}}%
\pgfpathlineto{\pgfqpoint{1.113318in}{3.216120in}}%
\pgfpathlineto{\pgfqpoint{1.114873in}{3.223611in}}%
\pgfpathlineto{\pgfqpoint{1.114906in}{3.223422in}}%
\pgfpathlineto{\pgfqpoint{1.114971in}{3.223248in}}%
\pgfpathlineto{\pgfqpoint{1.115619in}{3.225530in}}%
\pgfpathlineto{\pgfqpoint{1.115878in}{3.226376in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{3.234072in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{3.235944in}}%
\pgfpathlineto{\pgfqpoint{1.118212in}{3.239289in}}%
\pgfpathlineto{\pgfqpoint{1.118925in}{3.238780in}}%
\pgfpathlineto{\pgfqpoint{1.119411in}{3.235546in}}%
\pgfpathlineto{\pgfqpoint{1.119022in}{3.239109in}}%
\pgfpathlineto{\pgfqpoint{1.120189in}{3.237005in}}%
\pgfpathlineto{\pgfqpoint{1.120253in}{3.237508in}}%
\pgfpathlineto{\pgfqpoint{1.120577in}{3.234684in}}%
\pgfpathlineto{\pgfqpoint{1.121064in}{3.234687in}}%
\pgfpathlineto{\pgfqpoint{1.121193in}{3.233958in}}%
\pgfpathlineto{\pgfqpoint{1.121744in}{3.236168in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{3.235126in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{3.239519in}}%
\pgfpathlineto{\pgfqpoint{1.122360in}{3.234682in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{3.237347in}}%
\pgfpathlineto{\pgfqpoint{1.124207in}{3.235018in}}%
\pgfpathlineto{\pgfqpoint{1.124531in}{3.236600in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{3.240069in}}%
\pgfpathlineto{\pgfqpoint{1.125698in}{3.239868in}}%
\pgfpathlineto{\pgfqpoint{1.126444in}{3.238182in}}%
\pgfpathlineto{\pgfqpoint{1.126217in}{3.240697in}}%
\pgfpathlineto{\pgfqpoint{1.126573in}{3.239697in}}%
\pgfpathlineto{\pgfqpoint{1.127481in}{3.243626in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{3.242729in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{3.241400in}}%
\pgfpathlineto{\pgfqpoint{1.128259in}{3.243828in}}%
\pgfpathlineto{\pgfqpoint{1.128874in}{3.242038in}}%
\pgfpathlineto{\pgfqpoint{1.129360in}{3.245853in}}%
\pgfpathlineto{\pgfqpoint{1.130009in}{3.242984in}}%
\pgfpathlineto{\pgfqpoint{1.131175in}{3.248331in}}%
\pgfpathlineto{\pgfqpoint{1.131694in}{3.246847in}}%
\pgfpathlineto{\pgfqpoint{1.131791in}{3.246530in}}%
\pgfpathlineto{\pgfqpoint{1.132407in}{3.243445in}}%
\pgfpathlineto{\pgfqpoint{1.132925in}{3.244453in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{3.242206in}}%
\pgfpathlineto{\pgfqpoint{1.133736in}{3.245280in}}%
\pgfpathlineto{\pgfqpoint{1.134287in}{3.243361in}}%
\pgfpathlineto{\pgfqpoint{1.134351in}{3.243361in}}%
\pgfpathlineto{\pgfqpoint{1.135389in}{3.241176in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{3.243592in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{3.241541in}}%
\pgfpathlineto{\pgfqpoint{1.135777in}{3.240872in}}%
\pgfpathlineto{\pgfqpoint{1.137009in}{3.237641in}}%
\pgfpathlineto{\pgfqpoint{1.137074in}{3.237645in}}%
\pgfpathlineto{\pgfqpoint{1.137139in}{3.237834in}}%
\pgfpathlineto{\pgfqpoint{1.137333in}{3.235952in}}%
\pgfpathlineto{\pgfqpoint{1.137495in}{3.236619in}}%
\pgfpathlineto{\pgfqpoint{1.138046in}{3.236836in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{3.233980in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{3.234424in}}%
\pgfpathlineto{\pgfqpoint{1.139180in}{3.232163in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{3.232622in}}%
\pgfpathlineto{\pgfqpoint{1.139667in}{3.231670in}}%
\pgfpathlineto{\pgfqpoint{1.140509in}{3.233580in}}%
\pgfpathlineto{\pgfqpoint{1.140606in}{3.232781in}}%
\pgfpathlineto{\pgfqpoint{1.140769in}{3.233452in}}%
\pgfpathlineto{\pgfqpoint{1.140866in}{3.233268in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{3.235735in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{3.236347in}}%
\pgfpathlineto{\pgfqpoint{1.142357in}{3.234273in}}%
\pgfpathlineto{\pgfqpoint{1.143070in}{3.235540in}}%
\pgfpathlineto{\pgfqpoint{1.144398in}{3.235496in}}%
\pgfpathlineto{\pgfqpoint{1.145630in}{3.229589in}}%
\pgfpathlineto{\pgfqpoint{1.146084in}{3.230684in}}%
\pgfpathlineto{\pgfqpoint{1.146635in}{3.230468in}}%
\pgfpathlineto{\pgfqpoint{1.147121in}{3.227177in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{3.227309in}}%
\pgfpathlineto{\pgfqpoint{1.147996in}{3.225870in}}%
\pgfpathlineto{\pgfqpoint{1.148774in}{3.229513in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{3.229513in}}%
\pgfpathlineto{\pgfqpoint{1.149778in}{3.230918in}}%
\pgfpathlineto{\pgfqpoint{1.149098in}{3.228751in}}%
\pgfpathlineto{\pgfqpoint{1.149973in}{3.230229in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{3.231156in}}%
\pgfpathlineto{\pgfqpoint{1.150621in}{3.232253in}}%
\pgfpathlineto{\pgfqpoint{1.151302in}{3.229719in}}%
\pgfpathlineto{\pgfqpoint{1.151917in}{3.232540in}}%
\pgfpathlineto{\pgfqpoint{1.152663in}{3.231029in}}%
\pgfpathlineto{\pgfqpoint{1.152695in}{3.230712in}}%
\pgfpathlineto{\pgfqpoint{1.153019in}{3.232561in}}%
\pgfpathlineto{\pgfqpoint{1.153603in}{3.232528in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{3.235143in}}%
\pgfpathlineto{\pgfqpoint{1.154543in}{3.231108in}}%
\pgfpathlineto{\pgfqpoint{1.155029in}{3.228529in}}%
\pgfpathlineto{\pgfqpoint{1.154737in}{3.231203in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{3.230198in}}%
\pgfpathlineto{\pgfqpoint{1.156098in}{3.229395in}}%
\pgfpathlineto{\pgfqpoint{1.156131in}{3.228477in}}%
\pgfpathlineto{\pgfqpoint{1.156876in}{3.230413in}}%
\pgfpathlineto{\pgfqpoint{1.157200in}{3.229647in}}%
\pgfpathlineto{\pgfqpoint{1.157492in}{3.227552in}}%
\pgfpathlineto{\pgfqpoint{1.158108in}{3.230739in}}%
\pgfpathlineto{\pgfqpoint{1.158270in}{3.230540in}}%
\pgfpathlineto{\pgfqpoint{1.158529in}{3.229546in}}%
\pgfpathlineto{\pgfqpoint{1.159987in}{3.225375in}}%
\pgfpathlineto{\pgfqpoint{1.160052in}{3.225483in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{3.226654in}}%
\pgfpathlineto{\pgfqpoint{1.161089in}{3.224894in}}%
\pgfpathlineto{\pgfqpoint{1.161122in}{3.225150in}}%
\pgfpathlineto{\pgfqpoint{1.161251in}{3.226211in}}%
\pgfpathlineto{\pgfqpoint{1.161349in}{3.226747in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{3.224883in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{3.225445in}}%
\pgfpathlineto{\pgfqpoint{1.163131in}{3.222626in}}%
\pgfpathlineto{\pgfqpoint{1.163455in}{3.223093in}}%
\pgfpathlineto{\pgfqpoint{1.163812in}{3.222041in}}%
\pgfpathlineto{\pgfqpoint{1.164265in}{3.220241in}}%
\pgfpathlineto{\pgfqpoint{1.164622in}{3.222513in}}%
\pgfpathlineto{\pgfqpoint{1.164849in}{3.222426in}}%
\pgfpathlineto{\pgfqpoint{1.165270in}{3.223200in}}%
\pgfpathlineto{\pgfqpoint{1.165400in}{3.221394in}}%
\pgfpathlineto{\pgfqpoint{1.165659in}{3.221506in}}%
\pgfpathlineto{\pgfqpoint{1.167085in}{3.218504in}}%
\pgfpathlineto{\pgfqpoint{1.167117in}{3.218929in}}%
\pgfpathlineto{\pgfqpoint{1.167766in}{3.215800in}}%
\pgfpathlineto{\pgfqpoint{1.168025in}{3.216309in}}%
\pgfpathlineto{\pgfqpoint{1.169159in}{3.214544in}}%
\pgfpathlineto{\pgfqpoint{1.168576in}{3.216697in}}%
\pgfpathlineto{\pgfqpoint{1.169256in}{3.215229in}}%
\pgfpathlineto{\pgfqpoint{1.170585in}{3.218356in}}%
\pgfpathlineto{\pgfqpoint{1.170650in}{3.218046in}}%
\pgfpathlineto{\pgfqpoint{1.172497in}{3.218758in}}%
\pgfpathlineto{\pgfqpoint{1.172530in}{3.219242in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{3.216604in}}%
\pgfpathlineto{\pgfqpoint{1.173437in}{3.216604in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{3.215821in}}%
\pgfpathlineto{\pgfqpoint{1.174410in}{3.218768in}}%
\pgfpathlineto{\pgfqpoint{1.174442in}{3.218768in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{3.211483in}}%
\pgfpathlineto{\pgfqpoint{1.174701in}{3.219104in}}%
\pgfpathlineto{\pgfqpoint{1.176030in}{3.212006in}}%
\pgfpathlineto{\pgfqpoint{1.177002in}{3.211379in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{3.210474in}}%
\pgfpathlineto{\pgfqpoint{1.177456in}{3.212152in}}%
\pgfpathlineto{\pgfqpoint{1.178137in}{3.210867in}}%
\pgfpathlineto{\pgfqpoint{1.178590in}{3.209919in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{3.211838in}}%
\pgfpathlineto{\pgfqpoint{1.179822in}{3.212734in}}%
\pgfpathlineto{\pgfqpoint{1.180340in}{3.213995in}}%
\pgfpathlineto{\pgfqpoint{1.180989in}{3.213507in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{3.212412in}}%
\pgfpathlineto{\pgfqpoint{1.182123in}{3.211812in}}%
\pgfpathlineto{\pgfqpoint{1.182382in}{3.212741in}}%
\pgfpathlineto{\pgfqpoint{1.182447in}{3.212525in}}%
\pgfpathlineto{\pgfqpoint{1.182577in}{3.213482in}}%
\pgfpathlineto{\pgfqpoint{1.183192in}{3.214453in}}%
\pgfpathlineto{\pgfqpoint{1.183387in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{3.213619in}}%
\pgfpathlineto{\pgfqpoint{1.183646in}{3.212940in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{3.214556in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{3.213787in}}%
\pgfpathlineto{\pgfqpoint{1.185299in}{3.213235in}}%
\pgfpathlineto{\pgfqpoint{1.186563in}{3.206155in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{3.205482in}}%
\pgfpathlineto{\pgfqpoint{1.189836in}{3.199400in}}%
\pgfpathlineto{\pgfqpoint{1.189901in}{3.199513in}}%
\pgfpathlineto{\pgfqpoint{1.190290in}{3.200293in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{3.200730in}}%
\pgfpathlineto{\pgfqpoint{1.191100in}{3.196665in}}%
\pgfpathlineto{\pgfqpoint{1.191133in}{3.196665in}}%
\pgfpathlineto{\pgfqpoint{1.191684in}{3.194005in}}%
\pgfpathlineto{\pgfqpoint{1.192267in}{3.195654in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{3.197311in}}%
\pgfpathlineto{\pgfqpoint{1.193401in}{3.196248in}}%
\pgfpathlineto{\pgfqpoint{1.194309in}{3.197873in}}%
\pgfpathlineto{\pgfqpoint{1.195119in}{3.196385in}}%
\pgfpathlineto{\pgfqpoint{1.195605in}{3.195017in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{1.196740in}{3.195932in}}%
\pgfpathlineto{\pgfqpoint{1.196772in}{3.195608in}}%
\pgfpathlineto{\pgfqpoint{1.197712in}{3.196715in}}%
\pgfpathlineto{\pgfqpoint{1.197744in}{3.196715in}}%
\pgfpathlineto{\pgfqpoint{1.197777in}{3.196887in}}%
\pgfpathlineto{\pgfqpoint{1.198263in}{3.194048in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{3.194048in}}%
\pgfpathlineto{\pgfqpoint{1.198652in}{3.194891in}}%
\pgfpathlineto{\pgfqpoint{1.199365in}{3.195582in}}%
\pgfpathlineto{\pgfqpoint{1.199656in}{3.193388in}}%
\pgfpathlineto{\pgfqpoint{1.200305in}{3.191399in}}%
\pgfpathlineto{\pgfqpoint{1.200791in}{3.192554in}}%
\pgfpathlineto{\pgfqpoint{1.201147in}{3.191454in}}%
\pgfpathlineto{\pgfqpoint{1.202671in}{3.188834in}}%
\pgfpathlineto{\pgfqpoint{1.202800in}{3.189424in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{3.188714in}}%
\pgfpathlineto{\pgfqpoint{1.204129in}{3.187338in}}%
\pgfpathlineto{\pgfqpoint{1.204323in}{3.187812in}}%
\pgfpathlineto{\pgfqpoint{1.204550in}{3.188353in}}%
\pgfpathlineto{\pgfqpoint{1.205004in}{3.187087in}}%
\pgfpathlineto{\pgfqpoint{1.205134in}{3.187373in}}%
\pgfpathlineto{\pgfqpoint{1.205361in}{3.186570in}}%
\pgfpathlineto{\pgfqpoint{1.206106in}{3.187532in}}%
\pgfpathlineto{\pgfqpoint{1.206236in}{3.187495in}}%
\pgfpathlineto{\pgfqpoint{1.206462in}{3.188020in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{3.187064in}}%
\pgfpathlineto{\pgfqpoint{1.207337in}{3.187521in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{3.187803in}}%
\pgfpathlineto{\pgfqpoint{1.210254in}{3.179002in}}%
\pgfpathlineto{\pgfqpoint{1.211227in}{3.178410in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{3.175758in}}%
\pgfpathlineto{\pgfqpoint{1.212426in}{3.176796in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{3.179139in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{3.178229in}}%
\pgfpathlineto{\pgfqpoint{1.214727in}{3.179306in}}%
\pgfpathlineto{\pgfqpoint{1.214954in}{3.180085in}}%
\pgfpathlineto{\pgfqpoint{1.215634in}{3.177196in}}%
\pgfpathlineto{\pgfqpoint{1.215667in}{3.177325in}}%
\pgfpathlineto{\pgfqpoint{1.216671in}{3.174362in}}%
\pgfpathlineto{\pgfqpoint{1.216833in}{3.175410in}}%
\pgfpathlineto{\pgfqpoint{1.217514in}{3.174665in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{3.173444in}}%
\pgfpathlineto{\pgfqpoint{1.218616in}{3.174193in}}%
\pgfpathlineto{\pgfqpoint{1.219394in}{3.173143in}}%
\pgfpathlineto{\pgfqpoint{1.220366in}{3.173091in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{3.174501in}}%
\pgfpathlineto{\pgfqpoint{1.220496in}{3.173228in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{3.173465in}}%
\pgfpathlineto{\pgfqpoint{1.221176in}{3.172542in}}%
\pgfpathlineto{\pgfqpoint{1.221565in}{3.172910in}}%
\pgfpathlineto{\pgfqpoint{1.222959in}{3.172310in}}%
\pgfpathlineto{\pgfqpoint{1.224093in}{3.169092in}}%
\pgfpathlineto{\pgfqpoint{1.224126in}{3.169185in}}%
\pgfpathlineto{\pgfqpoint{1.224774in}{3.168342in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{3.164557in}}%
\pgfpathlineto{\pgfqpoint{1.226135in}{3.164767in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{3.165010in}}%
\pgfpathlineto{\pgfqpoint{1.226394in}{3.163448in}}%
\pgfpathlineto{\pgfqpoint{1.227107in}{3.163758in}}%
\pgfpathlineto{\pgfqpoint{1.227529in}{3.162767in}}%
\pgfpathlineto{\pgfqpoint{1.229117in}{3.158963in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{3.159060in}}%
\pgfpathlineto{\pgfqpoint{1.229765in}{3.158261in}}%
\pgfpathlineto{\pgfqpoint{1.231094in}{3.155392in}}%
\pgfpathlineto{\pgfqpoint{1.231126in}{3.155530in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{3.154279in}}%
\pgfpathlineto{\pgfqpoint{1.232033in}{3.154286in}}%
\pgfpathlineto{\pgfqpoint{1.232325in}{3.153492in}}%
\pgfpathlineto{\pgfqpoint{1.233524in}{3.149835in}}%
\pgfpathlineto{\pgfqpoint{1.233751in}{3.148787in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{3.144576in}}%
\pgfpathlineto{\pgfqpoint{1.235274in}{3.143498in}}%
\pgfpathlineto{\pgfqpoint{1.236895in}{3.136150in}}%
\pgfpathlineto{\pgfqpoint{1.237381in}{3.135984in}}%
\pgfpathlineto{\pgfqpoint{1.238548in}{3.133511in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{3.132579in}}%
\pgfpathlineto{\pgfqpoint{1.240816in}{3.127829in}}%
\pgfpathlineto{\pgfqpoint{1.240914in}{3.128043in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{3.127223in}}%
\pgfpathlineto{\pgfqpoint{1.242567in}{3.124338in}}%
\pgfpathlineto{\pgfqpoint{1.242826in}{3.124963in}}%
\pgfpathlineto{\pgfqpoint{1.244284in}{3.124281in}}%
\pgfpathlineto{\pgfqpoint{1.245127in}{3.122583in}}%
\pgfpathlineto{\pgfqpoint{1.244641in}{3.125158in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{3.122656in}}%
\pgfpathlineto{\pgfqpoint{1.246456in}{3.120898in}}%
\pgfpathlineto{\pgfqpoint{1.246715in}{3.121509in}}%
\pgfpathlineto{\pgfqpoint{1.247525in}{3.122171in}}%
\pgfpathlineto{\pgfqpoint{1.246942in}{3.120977in}}%
\pgfpathlineto{\pgfqpoint{1.247752in}{3.121201in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{3.117929in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{3.117933in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{3.117672in}}%
\pgfpathlineto{\pgfqpoint{1.250410in}{3.113547in}}%
\pgfpathlineto{\pgfqpoint{1.250474in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{3.103814in}}%
\pgfpathlineto{\pgfqpoint{1.258317in}{3.099168in}}%
\pgfpathlineto{\pgfqpoint{1.259517in}{3.098654in}}%
\pgfpathlineto{\pgfqpoint{1.260457in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{1.260651in}{3.097616in}}%
\pgfpathlineto{\pgfqpoint{1.263762in}{3.093793in}}%
\pgfpathlineto{\pgfqpoint{1.260878in}{3.097989in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{3.094068in}}%
\pgfpathlineto{\pgfqpoint{1.264767in}{3.093642in}}%
\pgfpathlineto{\pgfqpoint{1.265934in}{3.090642in}}%
\pgfpathlineto{\pgfqpoint{1.265966in}{3.090872in}}%
\pgfpathlineto{\pgfqpoint{1.267587in}{3.088216in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{3.087515in}}%
\pgfpathlineto{\pgfqpoint{1.271929in}{3.086540in}}%
\pgfpathlineto{\pgfqpoint{1.272740in}{3.085551in}}%
\pgfpathlineto{\pgfqpoint{1.273809in}{3.083477in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{3.083529in}}%
\pgfpathlineto{\pgfqpoint{1.274263in}{3.083609in}}%
\pgfpathlineto{\pgfqpoint{1.274490in}{3.082177in}}%
\pgfpathlineto{\pgfqpoint{1.274879in}{3.082512in}}%
\pgfpathlineto{\pgfqpoint{1.276694in}{3.081422in}}%
\pgfpathlineto{\pgfqpoint{1.277958in}{3.078864in}}%
\pgfpathlineto{\pgfqpoint{1.279060in}{3.077801in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{3.077970in}}%
\pgfpathlineto{\pgfqpoint{1.280907in}{3.074756in}}%
\pgfpathlineto{\pgfqpoint{1.281004in}{3.073737in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{3.067955in}}%
\pgfpathlineto{\pgfqpoint{1.281263in}{3.074090in}}%
\pgfpathlineto{\pgfqpoint{1.283176in}{3.068187in}}%
\pgfpathlineto{\pgfqpoint{1.283500in}{3.067521in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{3.065227in}}%
\pgfpathlineto{\pgfqpoint{1.285574in}{3.064076in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{3.064162in}}%
\pgfpathlineto{\pgfqpoint{1.286611in}{3.063550in}}%
\pgfpathlineto{\pgfqpoint{1.287842in}{3.061282in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{1.289949in}{3.059518in}}%
\pgfpathlineto{\pgfqpoint{1.290370in}{3.058751in}}%
\pgfpathlineto{\pgfqpoint{1.291570in}{3.055613in}}%
\pgfpathlineto{\pgfqpoint{1.291602in}{3.055912in}}%
\pgfpathlineto{\pgfqpoint{1.297533in}{3.054989in}}%
\pgfpathlineto{\pgfqpoint{1.298862in}{3.050841in}}%
\pgfpathlineto{\pgfqpoint{1.298926in}{3.050466in}}%
\pgfpathlineto{\pgfqpoint{1.299931in}{3.048679in}}%
\pgfpathlineto{\pgfqpoint{1.300093in}{3.048721in}}%
\pgfpathlineto{\pgfqpoint{1.300579in}{3.047770in}}%
\pgfpathlineto{\pgfqpoint{1.301843in}{3.045713in}}%
\pgfpathlineto{\pgfqpoint{1.302427in}{3.044692in}}%
\pgfpathlineto{\pgfqpoint{1.303561in}{3.042762in}}%
\pgfpathlineto{\pgfqpoint{1.303626in}{3.042856in}}%
\pgfpathlineto{\pgfqpoint{1.303820in}{3.042735in}}%
\pgfpathlineto{\pgfqpoint{1.304728in}{3.040203in}}%
\pgfpathlineto{\pgfqpoint{1.304987in}{3.040709in}}%
\pgfpathlineto{\pgfqpoint{1.306154in}{3.039645in}}%
\pgfpathlineto{\pgfqpoint{1.307385in}{3.035096in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{3.035117in}}%
\pgfpathlineto{\pgfqpoint{1.307580in}{3.034719in}}%
\pgfpathlineto{\pgfqpoint{1.308747in}{3.032083in}}%
\pgfpathlineto{\pgfqpoint{1.309103in}{3.031181in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{3.028114in}}%
\pgfpathlineto{\pgfqpoint{1.310918in}{3.027912in}}%
\pgfpathlineto{\pgfqpoint{1.311015in}{3.027201in}}%
\pgfpathlineto{\pgfqpoint{1.311048in}{3.027201in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{3.026870in}}%
\pgfpathlineto{\pgfqpoint{1.313057in}{3.024264in}}%
\pgfpathlineto{\pgfqpoint{1.313284in}{3.024496in}}%
\pgfpathlineto{\pgfqpoint{1.314353in}{3.023711in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{3.021944in}}%
\pgfpathlineto{\pgfqpoint{1.315520in}{3.022048in}}%
\pgfpathlineto{\pgfqpoint{1.316039in}{3.021047in}}%
\pgfpathlineto{\pgfqpoint{1.317335in}{3.019752in}}%
\pgfpathlineto{\pgfqpoint{1.317821in}{3.018766in}}%
\pgfpathlineto{\pgfqpoint{1.319182in}{3.016708in}}%
\pgfpathlineto{\pgfqpoint{1.319539in}{3.015644in}}%
\pgfpathlineto{\pgfqpoint{1.320900in}{3.013170in}}%
\pgfpathlineto{\pgfqpoint{1.319636in}{3.015760in}}%
\pgfpathlineto{\pgfqpoint{1.321483in}{3.014185in}}%
\pgfpathlineto{\pgfqpoint{1.322002in}{3.014593in}}%
\pgfpathlineto{\pgfqpoint{1.322456in}{3.012958in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{3.012977in}}%
\pgfpathlineto{\pgfqpoint{1.322942in}{3.012741in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{3.010574in}}%
\pgfpathlineto{\pgfqpoint{1.324465in}{3.009725in}}%
\pgfpathlineto{\pgfqpoint{1.325729in}{3.007441in}}%
\pgfpathlineto{\pgfqpoint{1.327252in}{3.006147in}}%
\pgfpathlineto{\pgfqpoint{1.327447in}{3.006442in}}%
\pgfpathlineto{\pgfqpoint{1.327933in}{3.005213in}}%
\pgfpathlineto{\pgfqpoint{1.328257in}{3.005267in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{3.002958in}}%
\pgfpathlineto{\pgfqpoint{1.329489in}{3.003028in}}%
\pgfpathlineto{\pgfqpoint{1.330493in}{3.002000in}}%
\pgfpathlineto{\pgfqpoint{1.329780in}{3.003304in}}%
\pgfpathlineto{\pgfqpoint{1.330688in}{3.002345in}}%
\pgfpathlineto{\pgfqpoint{1.331563in}{3.001434in}}%
\pgfpathlineto{\pgfqpoint{1.332892in}{2.999084in}}%
\pgfpathlineto{\pgfqpoint{1.333313in}{2.998068in}}%
\pgfpathlineto{\pgfqpoint{1.334609in}{2.994398in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{1.336035in}{2.993002in}}%
\pgfpathlineto{\pgfqpoint{1.336619in}{2.992847in}}%
\pgfpathlineto{\pgfqpoint{1.336651in}{2.992500in}}%
\pgfpathlineto{\pgfqpoint{1.337040in}{2.992500in}}%
\pgfpathlineto{\pgfqpoint{1.337688in}{2.991591in}}%
\pgfpathlineto{\pgfqpoint{1.338660in}{2.989273in}}%
\pgfpathlineto{\pgfqpoint{1.338985in}{2.989568in}}%
\pgfpathlineto{\pgfqpoint{1.339989in}{2.988595in}}%
\pgfpathlineto{\pgfqpoint{1.341286in}{2.986153in}}%
\pgfpathlineto{\pgfqpoint{1.341512in}{2.985768in}}%
\pgfpathlineto{\pgfqpoint{1.342712in}{2.981947in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{2.980952in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{2.971901in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{2.971958in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{2.971144in}}%
\pgfpathlineto{\pgfqpoint{1.348059in}{2.969095in}}%
\pgfpathlineto{\pgfqpoint{1.349291in}{2.968280in}}%
\pgfpathlineto{\pgfqpoint{1.350328in}{2.965630in}}%
\pgfpathlineto{\pgfqpoint{1.350522in}{2.965870in}}%
\pgfpathlineto{\pgfqpoint{1.351041in}{2.966708in}}%
\pgfpathlineto{\pgfqpoint{1.351527in}{2.965438in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.965438in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{2.964585in}}%
\pgfpathlineto{\pgfqpoint{1.353342in}{2.964151in}}%
\pgfpathlineto{\pgfqpoint{1.353666in}{2.964207in}}%
\pgfpathlineto{\pgfqpoint{1.355092in}{2.964039in}}%
\pgfpathlineto{\pgfqpoint{1.357069in}{2.962006in}}%
\pgfpathlineto{\pgfqpoint{1.357101in}{2.962186in}}%
\pgfpathlineto{\pgfqpoint{1.357588in}{2.961155in}}%
\pgfpathlineto{\pgfqpoint{1.358722in}{2.957830in}}%
\pgfpathlineto{\pgfqpoint{1.358916in}{2.957903in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{2.957519in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{2.954635in}}%
\pgfpathlineto{\pgfqpoint{1.360861in}{2.953838in}}%
\pgfpathlineto{\pgfqpoint{1.362125in}{2.950056in}}%
\pgfpathlineto{\pgfqpoint{1.362222in}{2.949192in}}%
\pgfpathlineto{\pgfqpoint{1.363259in}{2.947010in}}%
\pgfpathlineto{\pgfqpoint{1.363421in}{2.947110in}}%
\pgfpathlineto{\pgfqpoint{1.363875in}{2.946184in}}%
\pgfpathlineto{\pgfqpoint{1.365269in}{2.942818in}}%
\pgfpathlineto{\pgfqpoint{1.367440in}{2.941750in}}%
\pgfpathlineto{\pgfqpoint{1.368574in}{2.938517in}}%
\pgfpathlineto{\pgfqpoint{1.368607in}{2.938628in}}%
\pgfpathlineto{\pgfqpoint{1.369547in}{2.937741in}}%
\pgfpathlineto{\pgfqpoint{1.370843in}{2.935973in}}%
\pgfpathlineto{\pgfqpoint{1.372723in}{2.934938in}}%
\pgfpathlineto{\pgfqpoint{1.374667in}{2.930371in}}%
\pgfpathlineto{\pgfqpoint{1.374700in}{2.930664in}}%
\pgfpathlineto{\pgfqpoint{1.375218in}{2.928771in}}%
\pgfpathlineto{\pgfqpoint{1.375607in}{2.928766in}}%
\pgfpathlineto{\pgfqpoint{1.376385in}{2.927772in}}%
\pgfpathlineto{\pgfqpoint{1.377779in}{2.925282in}}%
\pgfpathlineto{\pgfqpoint{1.377811in}{2.925318in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{2.924416in}}%
\pgfpathlineto{\pgfqpoint{1.381959in}{2.922254in}}%
\pgfpathlineto{\pgfqpoint{1.382737in}{2.921551in}}%
\pgfpathlineto{\pgfqpoint{1.384066in}{2.918484in}}%
\pgfpathlineto{\pgfqpoint{1.385881in}{2.917452in}}%
\pgfpathlineto{\pgfqpoint{1.387372in}{2.915039in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{2.913962in}}%
\pgfpathlineto{\pgfqpoint{1.389543in}{2.912198in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{2.911539in}}%
\pgfpathlineto{\pgfqpoint{1.392914in}{2.909879in}}%
\pgfpathlineto{\pgfqpoint{1.394178in}{2.908893in}}%
\pgfpathlineto{\pgfqpoint{1.395442in}{2.905983in}}%
\pgfpathlineto{\pgfqpoint{1.395733in}{2.906055in}}%
\pgfpathlineto{\pgfqpoint{1.396317in}{2.905371in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{2.902765in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{2.901826in}}%
\pgfpathlineto{\pgfqpoint{1.399720in}{2.898531in}}%
\pgfpathlineto{\pgfqpoint{1.400368in}{2.898019in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{2.896963in}}%
\pgfpathlineto{\pgfqpoint{1.401502in}{2.897420in}}%
\pgfpathlineto{\pgfqpoint{1.402280in}{2.896380in}}%
\pgfpathlineto{\pgfqpoint{1.403576in}{2.894669in}}%
\pgfpathlineto{\pgfqpoint{1.404646in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{1.406169in}{2.891709in}}%
\pgfpathlineto{\pgfqpoint{1.407304in}{2.890790in}}%
\pgfpathlineto{\pgfqpoint{1.408697in}{2.888228in}}%
\pgfpathlineto{\pgfqpoint{1.410091in}{2.887084in}}%
\pgfpathlineto{\pgfqpoint{1.410123in}{2.887205in}}%
\pgfpathlineto{\pgfqpoint{1.410188in}{2.887415in}}%
\pgfpathlineto{\pgfqpoint{1.411031in}{2.886387in}}%
\pgfpathlineto{\pgfqpoint{1.412133in}{2.885581in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{2.885890in}}%
\pgfpathlineto{\pgfqpoint{1.412424in}{2.884978in}}%
\pgfpathlineto{\pgfqpoint{1.413915in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{1.415536in}{2.881265in}}%
\pgfpathlineto{\pgfqpoint{1.416929in}{2.878775in}}%
\pgfpathlineto{\pgfqpoint{1.417156in}{2.878864in}}%
\pgfpathlineto{\pgfqpoint{1.417675in}{2.877809in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{2.875951in}}%
\pgfpathlineto{\pgfqpoint{1.421466in}{2.872181in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{2.872282in}}%
\pgfpathlineto{\pgfqpoint{1.421596in}{2.872329in}}%
\pgfpathlineto{\pgfqpoint{1.421823in}{2.871343in}}%
\pgfpathlineto{\pgfqpoint{1.422082in}{2.871499in}}%
\pgfpathlineto{\pgfqpoint{1.423217in}{2.871063in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{2.870371in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{2.869026in}}%
\pgfpathlineto{\pgfqpoint{1.426555in}{2.867973in}}%
\pgfpathlineto{\pgfqpoint{1.428143in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{1.429083in}{2.865175in}}%
\pgfpathlineto{\pgfqpoint{1.430509in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.429374in}{2.865387in}}%
\pgfpathlineto{\pgfqpoint{1.430541in}{2.863881in}}%
\pgfpathlineto{\pgfqpoint{1.430995in}{2.864134in}}%
\pgfpathlineto{\pgfqpoint{1.431222in}{2.862587in}}%
\pgfpathlineto{\pgfqpoint{1.432551in}{2.859788in}}%
\pgfpathlineto{\pgfqpoint{1.432745in}{2.859835in}}%
\pgfpathlineto{\pgfqpoint{1.433620in}{2.859129in}}%
\pgfpathlineto{\pgfqpoint{1.434722in}{2.857451in}}%
\pgfpathlineto{\pgfqpoint{1.434754in}{2.857874in}}%
\pgfpathlineto{\pgfqpoint{1.435305in}{2.858288in}}%
\pgfpathlineto{\pgfqpoint{1.435629in}{2.857336in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{2.857336in}}%
\pgfpathlineto{\pgfqpoint{1.437088in}{2.855478in}}%
\pgfpathlineto{\pgfqpoint{1.438417in}{2.854413in}}%
\pgfpathlineto{\pgfqpoint{1.439907in}{2.851684in}}%
\pgfpathlineto{\pgfqpoint{1.440718in}{2.851669in}}%
\pgfpathlineto{\pgfqpoint{1.440556in}{2.851492in}}%
\pgfpathlineto{\pgfqpoint{1.441009in}{2.851564in}}%
\pgfpathlineto{\pgfqpoint{1.443764in}{2.849378in}}%
\pgfpathlineto{\pgfqpoint{1.445579in}{2.848337in}}%
\pgfpathlineto{\pgfqpoint{1.446713in}{2.846914in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{2.845836in}}%
\pgfpathlineto{\pgfqpoint{1.449209in}{2.843680in}}%
\pgfpathlineto{\pgfqpoint{1.449436in}{2.843828in}}%
\pgfpathlineto{\pgfqpoint{1.450052in}{2.842931in}}%
\pgfpathlineto{\pgfqpoint{1.451316in}{2.841430in}}%
\pgfpathlineto{\pgfqpoint{1.451769in}{2.841652in}}%
\pgfpathlineto{\pgfqpoint{1.452385in}{2.841029in}}%
\pgfpathlineto{\pgfqpoint{1.453163in}{2.839979in}}%
\pgfpathlineto{\pgfqpoint{1.454654in}{2.838656in}}%
\pgfpathlineto{\pgfqpoint{1.455820in}{2.839227in}}%
\pgfpathlineto{\pgfqpoint{1.455950in}{2.838810in}}%
\pgfpathlineto{\pgfqpoint{1.459483in}{2.834882in}}%
\pgfpathlineto{\pgfqpoint{1.461913in}{2.833779in}}%
\pgfpathlineto{\pgfqpoint{1.463696in}{2.831549in}}%
\pgfpathlineto{\pgfqpoint{1.463890in}{2.831584in}}%
\pgfpathlineto{\pgfqpoint{1.463923in}{2.830833in}}%
\pgfpathlineto{\pgfqpoint{1.464344in}{2.830613in}}%
\pgfpathlineto{\pgfqpoint{1.464928in}{2.829753in}}%
\pgfpathlineto{\pgfqpoint{1.465705in}{2.829320in}}%
\pgfpathlineto{\pgfqpoint{1.466062in}{2.829383in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{2.828376in}}%
\pgfpathlineto{\pgfqpoint{1.468201in}{2.826772in}}%
\pgfpathlineto{\pgfqpoint{1.469044in}{2.825673in}}%
\pgfpathlineto{\pgfqpoint{1.470243in}{2.825020in}}%
\pgfpathlineto{\pgfqpoint{1.474229in}{2.824129in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{2.820974in}}%
\pgfpathlineto{\pgfqpoint{1.477049in}{2.820106in}}%
\pgfpathlineto{\pgfqpoint{1.478248in}{2.819328in}}%
\pgfpathlineto{\pgfqpoint{1.480322in}{2.818768in}}%
\pgfpathlineto{\pgfqpoint{1.481521in}{2.816198in}}%
\pgfpathlineto{\pgfqpoint{1.483077in}{2.815276in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{2.814369in}}%
\pgfpathlineto{\pgfqpoint{1.485605in}{2.813500in}}%
\pgfpathlineto{\pgfqpoint{1.486966in}{2.810313in}}%
\pgfpathlineto{\pgfqpoint{1.488846in}{2.809254in}}%
\pgfpathlineto{\pgfqpoint{1.496138in}{2.799073in}}%
\pgfpathlineto{\pgfqpoint{1.498082in}{2.798064in}}%
\pgfpathlineto{\pgfqpoint{1.499476in}{2.796481in}}%
\pgfpathlineto{\pgfqpoint{1.500902in}{2.795723in}}%
\pgfpathlineto{\pgfqpoint{1.502198in}{2.793501in}}%
\pgfpathlineto{\pgfqpoint{1.503171in}{2.792634in}}%
\pgfpathlineto{\pgfqpoint{1.503786in}{2.790718in}}%
\pgfpathlineto{\pgfqpoint{1.504370in}{2.790792in}}%
\pgfpathlineto{\pgfqpoint{1.504953in}{2.789745in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{2.787508in}}%
\pgfpathlineto{\pgfqpoint{1.507384in}{2.786719in}}%
\pgfpathlineto{\pgfqpoint{1.508648in}{2.784088in}}%
\pgfpathlineto{\pgfqpoint{1.509879in}{2.783271in}}%
\pgfpathlineto{\pgfqpoint{1.511079in}{2.781410in}}%
\pgfpathlineto{\pgfqpoint{1.512796in}{2.780423in}}%
\pgfpathlineto{\pgfqpoint{1.513477in}{2.779511in}}%
\pgfpathlineto{\pgfqpoint{1.513931in}{2.779677in}}%
\pgfpathlineto{\pgfqpoint{1.514287in}{2.778621in}}%
\pgfpathlineto{\pgfqpoint{1.515162in}{2.778900in}}%
\pgfpathlineto{\pgfqpoint{1.517496in}{2.777880in}}%
\pgfpathlineto{\pgfqpoint{1.518662in}{2.776887in}}%
\pgfpathlineto{\pgfqpoint{1.518727in}{2.776916in}}%
\pgfpathlineto{\pgfqpoint{1.520412in}{2.776054in}}%
\pgfpathlineto{\pgfqpoint{1.521579in}{2.774963in}}%
\pgfpathlineto{\pgfqpoint{1.523394in}{2.773907in}}%
\pgfpathlineto{\pgfqpoint{1.527186in}{2.768433in}}%
\pgfpathlineto{\pgfqpoint{1.528320in}{2.767454in}}%
\pgfpathlineto{\pgfqpoint{1.529714in}{2.765951in}}%
\pgfpathlineto{\pgfqpoint{1.531691in}{2.764949in}}%
\pgfpathlineto{\pgfqpoint{1.533473in}{2.761034in}}%
\pgfpathlineto{\pgfqpoint{1.536196in}{2.759956in}}%
\pgfpathlineto{\pgfqpoint{1.537881in}{2.758870in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{2.757850in}}%
\pgfpathlineto{\pgfqpoint{1.540603in}{2.755231in}}%
\pgfpathlineto{\pgfqpoint{1.540733in}{2.755260in}}%
\pgfpathlineto{\pgfqpoint{1.541543in}{2.754220in}}%
\pgfpathlineto{\pgfqpoint{1.542418in}{2.752291in}}%
\pgfpathlineto{\pgfqpoint{1.542743in}{2.752577in}}%
\pgfpathlineto{\pgfqpoint{1.543293in}{2.751749in}}%
\pgfpathlineto{\pgfqpoint{1.544460in}{2.751064in}}%
\pgfpathlineto{\pgfqpoint{1.549613in}{2.745338in}}%
\pgfpathlineto{\pgfqpoint{1.550910in}{2.743224in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{2.742247in}}%
\pgfpathlineto{\pgfqpoint{1.553049in}{2.740906in}}%
\pgfpathlineto{\pgfqpoint{1.553438in}{2.739990in}}%
\pgfpathlineto{\pgfqpoint{1.554702in}{2.738603in}}%
\pgfpathlineto{\pgfqpoint{1.555901in}{2.738260in}}%
\pgfpathlineto{\pgfqpoint{1.557165in}{2.737214in}}%
\pgfpathlineto{\pgfqpoint{1.558429in}{2.735774in}}%
\pgfpathlineto{\pgfqpoint{1.561119in}{2.734770in}}%
\pgfpathlineto{\pgfqpoint{1.562188in}{2.733727in}}%
\pgfpathlineto{\pgfqpoint{1.562318in}{2.733850in}}%
\pgfpathlineto{\pgfqpoint{1.562707in}{2.733008in}}%
\pgfpathlineto{\pgfqpoint{1.564003in}{2.730869in}}%
\pgfpathlineto{\pgfqpoint{1.565494in}{2.729463in}}%
\pgfpathlineto{\pgfqpoint{1.566499in}{2.728603in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{2.727218in}}%
\pgfpathlineto{\pgfqpoint{1.567925in}{2.727321in}}%
\pgfpathlineto{\pgfqpoint{1.568119in}{2.725875in}}%
\pgfpathlineto{\pgfqpoint{1.568476in}{2.725832in}}%
\pgfpathlineto{\pgfqpoint{1.569966in}{2.724816in}}%
\pgfpathlineto{\pgfqpoint{1.571166in}{2.722897in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{2.722953in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{2.721881in}}%
\pgfpathlineto{\pgfqpoint{1.573110in}{2.721625in}}%
\pgfpathlineto{\pgfqpoint{1.573143in}{2.721708in}}%
\pgfpathlineto{\pgfqpoint{1.575541in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{2.719567in}}%
\pgfpathlineto{\pgfqpoint{1.579592in}{2.718570in}}%
\pgfpathlineto{\pgfqpoint{1.580856in}{2.715993in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{2.714978in}}%
\pgfpathlineto{\pgfqpoint{1.584551in}{2.714152in}}%
\pgfpathlineto{\pgfqpoint{1.584648in}{2.714200in}}%
\pgfpathlineto{\pgfqpoint{1.585977in}{2.713126in}}%
\pgfpathlineto{\pgfqpoint{1.588245in}{2.710548in}}%
\pgfpathlineto{\pgfqpoint{1.590093in}{2.709467in}}%
\pgfpathlineto{\pgfqpoint{1.591065in}{2.709353in}}%
\pgfpathlineto{\pgfqpoint{1.591259in}{2.709587in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{2.708652in}}%
\pgfpathlineto{\pgfqpoint{1.593560in}{2.707127in}}%
\pgfpathlineto{\pgfqpoint{1.593982in}{2.707227in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{2.706241in}}%
\pgfpathlineto{\pgfqpoint{1.597968in}{2.704066in}}%
\pgfpathlineto{\pgfqpoint{1.598098in}{2.704390in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{2.702162in}}%
\pgfpathlineto{\pgfqpoint{1.604094in}{2.701069in}}%
\pgfpathlineto{\pgfqpoint{1.605293in}{2.699745in}}%
\pgfpathlineto{\pgfqpoint{1.606135in}{2.699287in}}%
\pgfpathlineto{\pgfqpoint{1.607334in}{2.696820in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{2.696063in}}%
\pgfpathlineto{\pgfqpoint{1.609182in}{2.695112in}}%
\pgfpathlineto{\pgfqpoint{1.610511in}{2.693087in}}%
\pgfpathlineto{\pgfqpoint{1.611224in}{2.692021in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{2.692128in}}%
\pgfpathlineto{\pgfqpoint{1.612358in}{2.691618in}}%
\pgfpathlineto{\pgfqpoint{1.613719in}{2.690792in}}%
\pgfpathlineto{\pgfqpoint{1.614918in}{2.689452in}}%
\pgfpathlineto{\pgfqpoint{1.616701in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{1.620460in}{2.685551in}}%
\pgfpathlineto{\pgfqpoint{1.621919in}{2.684387in}}%
\pgfpathlineto{\pgfqpoint{1.622988in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{1.624187in}{2.682438in}}%
\pgfpathlineto{\pgfqpoint{1.625646in}{2.681279in}}%
\pgfpathlineto{\pgfqpoint{1.625808in}{2.681513in}}%
\pgfpathlineto{\pgfqpoint{1.626262in}{2.680732in}}%
\pgfpathlineto{\pgfqpoint{1.626456in}{2.680723in}}%
\pgfpathlineto{\pgfqpoint{1.627688in}{2.679188in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{1.631285in}{2.677122in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{2.677605in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{2.677012in}}%
\pgfpathlineto{\pgfqpoint{1.632646in}{2.677288in}}%
\pgfpathlineto{\pgfqpoint{1.633910in}{2.676278in}}%
\pgfpathlineto{\pgfqpoint{1.635304in}{2.675123in}}%
\pgfpathlineto{\pgfqpoint{1.636049in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{1.637378in}{2.672529in}}%
\pgfpathlineto{\pgfqpoint{1.637410in}{2.672719in}}%
\pgfpathlineto{\pgfqpoint{1.639841in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{1.640846in}{2.670011in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{2.670060in}}%
\pgfpathlineto{\pgfqpoint{1.644800in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.667431in}}%
\pgfpathlineto{\pgfqpoint{1.647684in}{2.666349in}}%
\pgfpathlineto{\pgfqpoint{1.649920in}{2.664270in}}%
\pgfpathlineto{\pgfqpoint{1.652935in}{2.663367in}}%
\pgfpathlineto{\pgfqpoint{1.654231in}{2.661824in}}%
\pgfpathlineto{\pgfqpoint{1.655754in}{2.660786in}}%
\pgfpathlineto{\pgfqpoint{1.657018in}{2.659669in}}%
\pgfpathlineto{\pgfqpoint{1.657990in}{2.658600in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{2.656997in}}%
\pgfpathlineto{\pgfqpoint{1.659352in}{2.657149in}}%
\pgfpathlineto{\pgfqpoint{1.660421in}{2.656297in}}%
\pgfpathlineto{\pgfqpoint{1.661588in}{2.655452in}}%
\pgfpathlineto{\pgfqpoint{1.662884in}{2.654644in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{2.653010in}}%
\pgfpathlineto{\pgfqpoint{1.665509in}{2.651912in}}%
\pgfpathlineto{\pgfqpoint{1.667000in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{1.667843in}{2.649737in}}%
\pgfpathlineto{\pgfqpoint{1.669010in}{2.647571in}}%
\pgfpathlineto{\pgfqpoint{1.672575in}{2.645294in}}%
\pgfpathlineto{\pgfqpoint{1.672607in}{2.645345in}}%
\pgfpathlineto{\pgfqpoint{1.674033in}{2.644716in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{2.643161in}}%
\pgfpathlineto{\pgfqpoint{1.675232in}{2.643217in}}%
\pgfpathlineto{\pgfqpoint{1.676042in}{2.642237in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{2.641073in}}%
\pgfpathlineto{\pgfqpoint{1.677404in}{2.641089in}}%
\pgfpathlineto{\pgfqpoint{1.679024in}{2.640184in}}%
\pgfpathlineto{\pgfqpoint{1.680094in}{2.639462in}}%
\pgfpathlineto{\pgfqpoint{1.680191in}{2.639486in}}%
\pgfpathlineto{\pgfqpoint{1.681617in}{2.639125in}}%
\pgfpathlineto{\pgfqpoint{1.684242in}{2.638049in}}%
\pgfpathlineto{\pgfqpoint{1.685765in}{2.636306in}}%
\pgfpathlineto{\pgfqpoint{1.685798in}{2.636355in}}%
\pgfpathlineto{\pgfqpoint{1.686381in}{2.636426in}}%
\pgfpathlineto{\pgfqpoint{1.686478in}{2.636006in}}%
\pgfpathlineto{\pgfqpoint{1.686802in}{2.636006in}}%
\pgfpathlineto{\pgfqpoint{1.690238in}{2.632144in}}%
\pgfpathlineto{\pgfqpoint{1.690303in}{2.632188in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{2.631195in}}%
\pgfpathlineto{\pgfqpoint{1.692831in}{2.629733in}}%
\pgfpathlineto{\pgfqpoint{1.695715in}{2.628742in}}%
\pgfpathlineto{\pgfqpoint{1.696947in}{2.628104in}}%
\pgfpathlineto{\pgfqpoint{1.698210in}{2.627049in}}%
\pgfpathlineto{\pgfqpoint{1.699572in}{2.625184in}}%
\pgfpathlineto{\pgfqpoint{1.702748in}{2.624145in}}%
\pgfpathlineto{\pgfqpoint{1.704336in}{2.622726in}}%
\pgfpathlineto{\pgfqpoint{1.706118in}{2.621695in}}%
\pgfpathlineto{\pgfqpoint{1.707350in}{2.620820in}}%
\pgfpathlineto{\pgfqpoint{1.710623in}{2.615412in}}%
\pgfpathlineto{\pgfqpoint{1.711045in}{2.614540in}}%
\pgfpathlineto{\pgfqpoint{1.712244in}{2.613742in}}%
\pgfpathlineto{\pgfqpoint{1.714804in}{2.612704in}}%
\pgfpathlineto{\pgfqpoint{1.715971in}{2.611364in}}%
\pgfpathlineto{\pgfqpoint{1.717170in}{2.610281in}}%
\pgfpathlineto{\pgfqpoint{1.719082in}{2.608430in}}%
\pgfpathlineto{\pgfqpoint{1.720443in}{2.607412in}}%
\pgfpathlineto{\pgfqpoint{1.721740in}{2.605461in}}%
\pgfpathlineto{\pgfqpoint{1.723684in}{2.604476in}}%
\pgfpathlineto{\pgfqpoint{1.725013in}{2.600395in}}%
\pgfpathlineto{\pgfqpoint{1.726536in}{2.599537in}}%
\pgfpathlineto{\pgfqpoint{1.727476in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{2.598165in}}%
\pgfpathlineto{\pgfqpoint{1.728578in}{2.597339in}}%
\pgfpathlineto{\pgfqpoint{1.729777in}{2.596363in}}%
\pgfpathlineto{\pgfqpoint{1.732078in}{2.595478in}}%
\pgfpathlineto{\pgfqpoint{1.733310in}{2.594627in}}%
\pgfpathlineto{\pgfqpoint{1.734153in}{2.593577in}}%
\pgfpathlineto{\pgfqpoint{1.736454in}{2.590519in}}%
\pgfpathlineto{\pgfqpoint{1.737296in}{2.590145in}}%
\pgfpathlineto{\pgfqpoint{1.737329in}{2.589801in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{2.588174in}}%
\pgfpathlineto{\pgfqpoint{1.739468in}{2.587177in}}%
\pgfpathlineto{\pgfqpoint{1.740764in}{2.586192in}}%
\pgfpathlineto{\pgfqpoint{1.740796in}{2.586236in}}%
\pgfpathlineto{\pgfqpoint{1.741509in}{2.585258in}}%
\pgfpathlineto{\pgfqpoint{1.742676in}{2.584663in}}%
\pgfpathlineto{\pgfqpoint{1.744621in}{2.583553in}}%
\pgfpathlineto{\pgfqpoint{1.745917in}{2.583010in}}%
\pgfpathlineto{\pgfqpoint{1.746047in}{2.582831in}}%
\pgfpathlineto{\pgfqpoint{1.746954in}{2.582626in}}%
\pgfpathlineto{\pgfqpoint{1.748899in}{2.582266in}}%
\pgfpathlineto{\pgfqpoint{1.752237in}{2.581198in}}%
\pgfpathlineto{\pgfqpoint{1.754149in}{2.578583in}}%
\pgfpathlineto{\pgfqpoint{1.754862in}{2.577530in}}%
\pgfpathlineto{\pgfqpoint{1.756126in}{2.576554in}}%
\pgfpathlineto{\pgfqpoint{1.757682in}{2.575478in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.574726in}}%
\pgfpathlineto{\pgfqpoint{1.758848in}{2.574749in}}%
\pgfpathlineto{\pgfqpoint{1.762284in}{2.573668in}}%
\pgfpathlineto{\pgfqpoint{1.764779in}{2.571162in}}%
\pgfpathlineto{\pgfqpoint{1.764812in}{2.571223in}}%
\pgfpathlineto{\pgfqpoint{1.766270in}{2.570142in}}%
\pgfpathlineto{\pgfqpoint{1.768247in}{2.567825in}}%
\pgfpathlineto{\pgfqpoint{1.770613in}{2.566757in}}%
\pgfpathlineto{\pgfqpoint{1.771909in}{2.565742in}}%
\pgfpathlineto{\pgfqpoint{1.776382in}{2.563470in}}%
\pgfpathlineto{\pgfqpoint{1.778359in}{2.562469in}}%
\pgfpathlineto{\pgfqpoint{1.779526in}{2.562042in}}%
\pgfpathlineto{\pgfqpoint{1.783869in}{2.561020in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{2.560644in}}%
\pgfpathlineto{\pgfqpoint{1.786299in}{2.559617in}}%
\pgfpathlineto{\pgfqpoint{1.787563in}{2.558759in}}%
\pgfpathlineto{\pgfqpoint{1.788762in}{2.557797in}}%
\pgfpathlineto{\pgfqpoint{1.789994in}{2.556295in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{2.556393in}}%
\pgfpathlineto{\pgfqpoint{1.793494in}{2.555297in}}%
\pgfpathlineto{\pgfqpoint{1.794888in}{2.553421in}}%
\pgfpathlineto{\pgfqpoint{1.794985in}{2.553480in}}%
\pgfpathlineto{\pgfqpoint{1.796735in}{2.552440in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{2.551604in}}%
\pgfpathlineto{\pgfqpoint{1.799393in}{2.550527in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{2.548595in}}%
\pgfpathlineto{\pgfqpoint{1.803055in}{2.547742in}}%
\pgfpathlineto{\pgfqpoint{1.804222in}{2.547077in}}%
\pgfpathlineto{\pgfqpoint{1.805680in}{2.546214in}}%
\pgfpathlineto{\pgfqpoint{1.806976in}{2.544283in}}%
\pgfpathlineto{\pgfqpoint{1.808370in}{2.543266in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.542528in}}%
\pgfpathlineto{\pgfqpoint{1.809537in}{2.542664in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{2.542059in}}%
\pgfpathlineto{\pgfqpoint{1.812745in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{1.814820in}{2.539816in}}%
\pgfpathlineto{\pgfqpoint{1.816019in}{2.539031in}}%
\pgfpathlineto{\pgfqpoint{1.816861in}{2.537963in}}%
\pgfpathlineto{\pgfqpoint{1.818579in}{2.536478in}}%
\pgfpathlineto{\pgfqpoint{1.819649in}{2.535441in}}%
\pgfpathlineto{\pgfqpoint{1.820815in}{2.534509in}}%
\pgfpathlineto{\pgfqpoint{1.820913in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{1.823311in}{2.533661in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{2.532628in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{2.531729in}}%
\pgfpathlineto{\pgfqpoint{1.827297in}{2.531041in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.530018in}}%
\pgfpathlineto{\pgfqpoint{1.834200in}{2.529327in}}%
\pgfpathlineto{\pgfqpoint{1.836339in}{2.528348in}}%
\pgfpathlineto{\pgfqpoint{1.837539in}{2.527061in}}%
\pgfpathlineto{\pgfqpoint{1.837603in}{2.527104in}}%
\pgfpathlineto{\pgfqpoint{1.839353in}{2.526073in}}%
\pgfpathlineto{\pgfqpoint{1.840812in}{2.524821in}}%
\pgfpathlineto{\pgfqpoint{1.842919in}{2.523800in}}%
\pgfpathlineto{\pgfqpoint{1.844215in}{2.522965in}}%
\pgfpathlineto{\pgfqpoint{1.847067in}{2.521883in}}%
\pgfpathlineto{\pgfqpoint{1.848461in}{2.521665in}}%
\pgfpathlineto{\pgfqpoint{1.850859in}{2.520773in}}%
\pgfpathlineto{\pgfqpoint{1.851993in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{1.854035in}{2.519176in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{2.518228in}}%
\pgfpathlineto{\pgfqpoint{1.855234in}{2.518326in}}%
\pgfpathlineto{\pgfqpoint{1.857179in}{2.517254in}}%
\pgfpathlineto{\pgfqpoint{1.858443in}{2.516378in}}%
\pgfpathlineto{\pgfqpoint{1.862656in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{1.867744in}{2.511718in}}%
\pgfpathlineto{\pgfqpoint{1.868943in}{2.510434in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{2.509556in}}%
\pgfpathlineto{\pgfqpoint{1.873513in}{2.508537in}}%
\pgfpathlineto{\pgfqpoint{1.876981in}{2.507427in}}%
\pgfpathlineto{\pgfqpoint{1.878601in}{2.506341in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{2.505462in}}%
\pgfpathlineto{\pgfqpoint{1.880546in}{2.504481in}}%
\pgfpathlineto{\pgfqpoint{1.881194in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{1.882328in}{2.502848in}}%
\pgfpathlineto{\pgfqpoint{1.884986in}{2.501797in}}%
\pgfpathlineto{\pgfqpoint{1.886153in}{2.501497in}}%
\pgfpathlineto{\pgfqpoint{1.888259in}{2.500429in}}%
\pgfpathlineto{\pgfqpoint{1.889426in}{2.500136in}}%
\pgfpathlineto{\pgfqpoint{1.891403in}{2.499379in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{1.894579in}{2.497775in}}%
\pgfpathlineto{\pgfqpoint{1.895811in}{2.496700in}}%
\pgfpathlineto{\pgfqpoint{1.897237in}{2.495594in}}%
\pgfpathlineto{\pgfqpoint{1.898565in}{2.495512in}}%
\pgfpathlineto{\pgfqpoint{1.900867in}{2.494418in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{2.494314in}}%
\pgfpathlineto{\pgfqpoint{1.903783in}{2.493316in}}%
\pgfpathlineto{\pgfqpoint{1.904983in}{2.492349in}}%
\pgfpathlineto{\pgfqpoint{1.905955in}{2.491320in}}%
\pgfpathlineto{\pgfqpoint{1.907381in}{2.489713in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{2.488621in}}%
\pgfpathlineto{\pgfqpoint{1.913182in}{2.487216in}}%
\pgfpathlineto{\pgfqpoint{1.916780in}{2.486117in}}%
\pgfpathlineto{\pgfqpoint{1.917946in}{2.485736in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.484650in}}%
\pgfpathlineto{\pgfqpoint{1.923812in}{2.484078in}}%
\pgfpathlineto{\pgfqpoint{1.925757in}{2.483184in}}%
\pgfpathlineto{\pgfqpoint{1.926924in}{2.482443in}}%
\pgfpathlineto{\pgfqpoint{1.927215in}{2.482595in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{2.482158in}}%
\pgfpathlineto{\pgfqpoint{1.927993in}{2.482158in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.481378in}}%
\pgfpathlineto{\pgfqpoint{1.930424in}{2.479798in}}%
\pgfpathlineto{\pgfqpoint{1.931882in}{2.478846in}}%
\pgfpathlineto{\pgfqpoint{1.933146in}{2.478157in}}%
\pgfpathlineto{\pgfqpoint{1.934378in}{2.477144in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{2.475451in}}%
\pgfpathlineto{\pgfqpoint{1.943647in}{2.471896in}}%
\pgfpathlineto{\pgfqpoint{1.944943in}{2.470238in}}%
\pgfpathlineto{\pgfqpoint{1.947439in}{2.469139in}}%
\pgfpathlineto{\pgfqpoint{1.948703in}{2.468645in}}%
\pgfpathlineto{\pgfqpoint{1.952203in}{2.467544in}}%
\pgfpathlineto{\pgfqpoint{1.953435in}{2.467308in}}%
\pgfpathlineto{\pgfqpoint{1.954828in}{2.466938in}}%
\pgfpathlineto{\pgfqpoint{1.957453in}{2.465828in}}%
\pgfpathlineto{\pgfqpoint{1.959139in}{2.464367in}}%
\pgfpathlineto{\pgfqpoint{1.959236in}{2.464429in}}%
\pgfpathlineto{\pgfqpoint{1.960403in}{2.463419in}}%
\pgfpathlineto{\pgfqpoint{1.961796in}{2.462576in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{2.461511in}}%
\pgfpathlineto{\pgfqpoint{1.965102in}{2.459802in}}%
\pgfpathlineto{\pgfqpoint{1.967371in}{2.458702in}}%
\pgfpathlineto{\pgfqpoint{1.968473in}{2.458377in}}%
\pgfpathlineto{\pgfqpoint{1.968602in}{2.458475in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{2.457515in}}%
\pgfpathlineto{\pgfqpoint{1.972459in}{2.455673in}}%
\pgfpathlineto{\pgfqpoint{1.972491in}{2.455676in}}%
\pgfpathlineto{\pgfqpoint{1.974371in}{2.454629in}}%
\pgfpathlineto{\pgfqpoint{1.975570in}{2.453871in}}%
\pgfpathlineto{\pgfqpoint{1.979038in}{2.452817in}}%
\pgfpathlineto{\pgfqpoint{1.980432in}{2.451876in}}%
\pgfpathlineto{\pgfqpoint{1.981145in}{2.450766in}}%
\pgfpathlineto{\pgfqpoint{1.982700in}{2.449391in}}%
\pgfpathlineto{\pgfqpoint{1.983835in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{1.985066in}{2.447791in}}%
\pgfpathlineto{\pgfqpoint{1.986719in}{2.447066in}}%
\pgfpathlineto{\pgfqpoint{1.992196in}{2.444514in}}%
\pgfpathlineto{\pgfqpoint{1.993460in}{2.443464in}}%
\pgfpathlineto{\pgfqpoint{1.994562in}{2.443265in}}%
\pgfpathlineto{\pgfqpoint{1.994659in}{2.443302in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{2.442201in}}%
\pgfpathlineto{\pgfqpoint{1.999067in}{2.441559in}}%
\pgfpathlineto{\pgfqpoint{2.001498in}{2.440197in}}%
\pgfpathlineto{\pgfqpoint{2.002697in}{2.439546in}}%
\pgfpathlineto{\pgfqpoint{2.004739in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{2.005905in}{2.438270in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{2.437248in}}%
\pgfpathlineto{\pgfqpoint{2.009924in}{2.435804in}}%
\pgfpathlineto{\pgfqpoint{2.012776in}{2.435176in}}%
\pgfpathlineto{\pgfqpoint{2.015985in}{2.434359in}}%
\pgfpathlineto{\pgfqpoint{2.017152in}{2.433582in}}%
\pgfpathlineto{\pgfqpoint{2.018578in}{2.432555in}}%
\pgfpathlineto{\pgfqpoint{2.019842in}{2.431394in}}%
\pgfpathlineto{\pgfqpoint{2.021948in}{2.430733in}}%
\pgfpathlineto{\pgfqpoint{2.025092in}{2.429636in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{2.429337in}}%
\pgfpathlineto{\pgfqpoint{2.028884in}{2.428479in}}%
\pgfpathlineto{\pgfqpoint{2.030115in}{2.427304in}}%
\pgfpathlineto{\pgfqpoint{2.032514in}{2.426266in}}%
\pgfpathlineto{\pgfqpoint{2.033778in}{2.425617in}}%
\pgfpathlineto{\pgfqpoint{2.036468in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{2.038023in}{2.423561in}}%
\pgfpathlineto{\pgfqpoint{2.041621in}{2.422502in}}%
\pgfpathlineto{\pgfqpoint{2.043662in}{2.420901in}}%
\pgfpathlineto{\pgfqpoint{2.048783in}{2.419224in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{2.418806in}}%
\pgfpathlineto{\pgfqpoint{2.051732in}{2.417774in}}%
\pgfpathlineto{\pgfqpoint{2.052964in}{2.417072in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.403079in}}%
\pgfpathlineto{\pgfqpoint{2.086378in}{2.402027in}}%
\pgfpathlineto{\pgfqpoint{2.087707in}{2.401519in}}%
\pgfpathlineto{\pgfqpoint{2.093378in}{2.400425in}}%
\pgfpathlineto{\pgfqpoint{2.096295in}{2.398717in}}%
\pgfpathlineto{\pgfqpoint{2.100314in}{2.397669in}}%
\pgfpathlineto{\pgfqpoint{2.101675in}{2.397212in}}%
\pgfpathlineto{\pgfqpoint{2.105402in}{2.396120in}}%
\pgfpathlineto{\pgfqpoint{2.106926in}{2.395602in}}%
\pgfpathlineto{\pgfqpoint{2.109940in}{2.394594in}}%
\pgfpathlineto{\pgfqpoint{2.111236in}{2.393905in}}%
\pgfpathlineto{\pgfqpoint{2.115287in}{2.392875in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{2.392218in}}%
\pgfpathlineto{\pgfqpoint{2.118982in}{2.391112in}}%
\pgfpathlineto{\pgfqpoint{2.122774in}{2.388875in}}%
\pgfpathlineto{\pgfqpoint{2.125561in}{2.387780in}}%
\pgfpathlineto{\pgfqpoint{2.126695in}{2.387321in}}%
\pgfpathlineto{\pgfqpoint{2.128316in}{2.386219in}}%
\pgfpathlineto{\pgfqpoint{2.129450in}{2.385665in}}%
\pgfpathlineto{\pgfqpoint{2.131200in}{2.384556in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{2.384005in}}%
\pgfpathlineto{\pgfqpoint{2.135025in}{2.382958in}}%
\pgfpathlineto{\pgfqpoint{2.136224in}{2.382463in}}%
\pgfpathlineto{\pgfqpoint{2.140793in}{2.381368in}}%
\pgfpathlineto{\pgfqpoint{2.142025in}{2.380440in}}%
\pgfpathlineto{\pgfqpoint{2.145655in}{2.379405in}}%
\pgfpathlineto{\pgfqpoint{2.146822in}{2.379238in}}%
\pgfpathlineto{\pgfqpoint{2.149058in}{2.378187in}}%
\pgfpathlineto{\pgfqpoint{2.150322in}{2.377780in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{2.376785in}}%
\pgfpathlineto{\pgfqpoint{2.153077in}{2.375887in}}%
\pgfpathlineto{\pgfqpoint{2.153109in}{2.375895in}}%
\pgfpathlineto{\pgfqpoint{2.160790in}{2.372221in}}%
\pgfpathlineto{\pgfqpoint{2.163156in}{2.370584in}}%
\pgfpathlineto{\pgfqpoint{2.165846in}{2.369541in}}%
\pgfpathlineto{\pgfqpoint{2.167045in}{2.369078in}}%
\pgfpathlineto{\pgfqpoint{2.170221in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{2.172879in}{2.367320in}}%
\pgfpathlineto{\pgfqpoint{2.174888in}{2.366247in}}%
\pgfpathlineto{\pgfqpoint{2.176185in}{2.365495in}}%
\pgfpathlineto{\pgfqpoint{2.177222in}{2.364398in}}%
\pgfpathlineto{\pgfqpoint{2.182699in}{2.362286in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{2.361222in}}%
\pgfpathlineto{\pgfqpoint{2.186393in}{2.359897in}}%
\pgfpathlineto{\pgfqpoint{2.186523in}{2.359959in}}%
\pgfpathlineto{\pgfqpoint{2.192908in}{2.358945in}}%
\pgfpathlineto{\pgfqpoint{2.194172in}{2.357401in}}%
\pgfpathlineto{\pgfqpoint{2.197348in}{2.356478in}}%
\pgfpathlineto{\pgfqpoint{2.198482in}{2.356077in}}%
\pgfpathlineto{\pgfqpoint{2.201334in}{2.354993in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{2.353648in}}%
\pgfpathlineto{\pgfqpoint{2.208075in}{2.352701in}}%
\pgfpathlineto{\pgfqpoint{2.209404in}{2.351451in}}%
\pgfpathlineto{\pgfqpoint{2.212678in}{2.350386in}}%
\pgfpathlineto{\pgfqpoint{2.214266in}{2.349930in}}%
\pgfpathlineto{\pgfqpoint{2.214946in}{2.350066in}}%
\pgfpathlineto{\pgfqpoint{2.215400in}{2.349945in}}%
\pgfpathlineto{\pgfqpoint{2.217960in}{2.348883in}}%
\pgfpathlineto{\pgfqpoint{2.219159in}{2.348881in}}%
\pgfpathlineto{\pgfqpoint{2.223308in}{2.347859in}}%
\pgfpathlineto{\pgfqpoint{2.224572in}{2.347563in}}%
\pgfpathlineto{\pgfqpoint{2.227294in}{2.346789in}}%
\pgfpathlineto{\pgfqpoint{2.229271in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{2.230438in}{2.345433in}}%
\pgfpathlineto{\pgfqpoint{2.233549in}{2.344368in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{2.344237in}}%
\pgfpathlineto{\pgfqpoint{2.236077in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{2.237276in}{2.342817in}}%
\pgfpathlineto{\pgfqpoint{2.240096in}{2.341733in}}%
\pgfpathlineto{\pgfqpoint{2.241263in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{2.243758in}{2.339860in}}%
\pgfpathlineto{\pgfqpoint{2.244990in}{2.338877in}}%
\pgfpathlineto{\pgfqpoint{2.247712in}{2.337920in}}%
\pgfpathlineto{\pgfqpoint{2.248911in}{2.337190in}}%
\pgfpathlineto{\pgfqpoint{2.251407in}{2.336112in}}%
\pgfpathlineto{\pgfqpoint{2.252574in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{2.253384in}{2.335005in}}%
\pgfpathlineto{\pgfqpoint{2.254518in}{2.334574in}}%
\pgfpathlineto{\pgfqpoint{2.257532in}{2.333471in}}%
\pgfpathlineto{\pgfqpoint{2.260384in}{2.332600in}}%
\pgfpathlineto{\pgfqpoint{2.261551in}{2.332150in}}%
\pgfpathlineto{\pgfqpoint{2.264727in}{2.331077in}}%
\pgfpathlineto{\pgfqpoint{2.265926in}{2.330853in}}%
\pgfpathlineto{\pgfqpoint{2.268098in}{2.329755in}}%
\pgfpathlineto{\pgfqpoint{2.270528in}{2.329413in}}%
\pgfpathlineto{\pgfqpoint{2.272603in}{2.328477in}}%
\pgfpathlineto{\pgfqpoint{2.273802in}{2.327921in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{2.326852in}}%
\pgfpathlineto{\pgfqpoint{2.279182in}{2.326278in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{2.325173in}}%
\pgfpathlineto{\pgfqpoint{2.281904in}{2.324624in}}%
\pgfpathlineto{\pgfqpoint{2.285469in}{2.323533in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{2.322762in}}%
\pgfpathlineto{\pgfqpoint{2.290136in}{2.321652in}}%
\pgfpathlineto{\pgfqpoint{2.291919in}{2.320735in}}%
\pgfpathlineto{\pgfqpoint{2.293280in}{2.319715in}}%
\pgfpathlineto{\pgfqpoint{2.294641in}{2.319039in}}%
\pgfpathlineto{\pgfqpoint{2.295386in}{2.318052in}}%
\pgfpathlineto{\pgfqpoint{2.296683in}{2.317413in}}%
\pgfpathlineto{\pgfqpoint{2.299762in}{2.316342in}}%
\pgfpathlineto{\pgfqpoint{2.301155in}{2.315881in}}%
\pgfpathlineto{\pgfqpoint{2.303975in}{2.315010in}}%
\pgfpathlineto{\pgfqpoint{2.307151in}{2.313935in}}%
\pgfpathlineto{\pgfqpoint{2.308512in}{2.313168in}}%
\pgfpathlineto{\pgfqpoint{2.310360in}{2.312193in}}%
\pgfpathlineto{\pgfqpoint{2.311623in}{2.311039in}}%
\pgfpathlineto{\pgfqpoint{2.314508in}{2.309942in}}%
\pgfpathlineto{\pgfqpoint{2.316128in}{2.309525in}}%
\pgfpathlineto{\pgfqpoint{2.320601in}{2.308484in}}%
\pgfpathlineto{\pgfqpoint{2.321897in}{2.307720in}}%
\pgfpathlineto{\pgfqpoint{2.326046in}{2.306660in}}%
\pgfpathlineto{\pgfqpoint{2.327666in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{2.330680in}{2.304707in}}%
\pgfpathlineto{\pgfqpoint{2.331847in}{2.304404in}}%
\pgfpathlineto{\pgfqpoint{2.333986in}{2.303341in}}%
\pgfpathlineto{\pgfqpoint{2.335153in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{2.338426in}{2.301878in}}%
\pgfpathlineto{\pgfqpoint{2.339690in}{2.301028in}}%
\pgfpathlineto{\pgfqpoint{2.343482in}{2.300004in}}%
\pgfpathlineto{\pgfqpoint{2.344876in}{2.299248in}}%
\pgfpathlineto{\pgfqpoint{2.347922in}{2.298202in}}%
\pgfpathlineto{\pgfqpoint{2.349121in}{2.297790in}}%
\pgfpathlineto{\pgfqpoint{2.351390in}{2.296958in}}%
\pgfpathlineto{\pgfqpoint{2.352524in}{2.296181in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.296186in}}%
\pgfpathlineto{\pgfqpoint{2.355085in}{2.295136in}}%
\pgfpathlineto{\pgfqpoint{2.356446in}{2.294556in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{2.293471in}}%
\pgfpathlineto{\pgfqpoint{2.360853in}{2.292730in}}%
\pgfpathlineto{\pgfqpoint{2.365844in}{2.291631in}}%
\pgfpathlineto{\pgfqpoint{2.367854in}{2.290943in}}%
\pgfpathlineto{\pgfqpoint{2.371873in}{2.289857in}}%
\pgfpathlineto{\pgfqpoint{2.373072in}{2.289542in}}%
\pgfpathlineto{\pgfqpoint{2.377447in}{2.288471in}}%
\pgfpathlineto{\pgfqpoint{2.378679in}{2.288104in}}%
\pgfpathlineto{\pgfqpoint{2.381336in}{2.287058in}}%
\pgfpathlineto{\pgfqpoint{2.382730in}{2.286668in}}%
\pgfpathlineto{\pgfqpoint{2.385160in}{2.285575in}}%
\pgfpathlineto{\pgfqpoint{2.387267in}{2.285199in}}%
\pgfpathlineto{\pgfqpoint{2.390119in}{2.284478in}}%
\pgfpathlineto{\pgfqpoint{2.391286in}{2.283766in}}%
\pgfpathlineto{\pgfqpoint{2.396439in}{2.282865in}}%
\pgfpathlineto{\pgfqpoint{2.397638in}{2.281912in}}%
\pgfpathlineto{\pgfqpoint{2.397670in}{2.281937in}}%
\pgfpathlineto{\pgfqpoint{2.401073in}{2.280884in}}%
\pgfpathlineto{\pgfqpoint{2.402532in}{2.280459in}}%
\pgfpathlineto{\pgfqpoint{2.405449in}{2.279425in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{2.278640in}}%
\pgfpathlineto{\pgfqpoint{2.411736in}{2.277591in}}%
\pgfpathlineto{\pgfqpoint{2.413065in}{2.277289in}}%
\pgfpathlineto{\pgfqpoint{2.417311in}{2.276205in}}%
\pgfpathlineto{\pgfqpoint{2.419288in}{2.275461in}}%
\pgfpathlineto{\pgfqpoint{2.420454in}{2.275418in}}%
\pgfpathlineto{\pgfqpoint{2.423209in}{2.274761in}}%
\pgfpathlineto{\pgfqpoint{2.427617in}{2.273723in}}%
\pgfpathlineto{\pgfqpoint{2.428135in}{2.273583in}}%
\pgfpathlineto{\pgfqpoint{2.428751in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{2.431960in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.433126in}{2.272360in}}%
\pgfpathlineto{\pgfqpoint{2.438377in}{2.271357in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{2.270465in}}%
\pgfpathlineto{\pgfqpoint{2.443465in}{2.269376in}}%
\pgfpathlineto{\pgfqpoint{2.444697in}{2.269385in}}%
\pgfpathlineto{\pgfqpoint{2.450692in}{2.268413in}}%
\pgfpathlineto{\pgfqpoint{2.451891in}{2.267919in}}%
\pgfpathlineto{\pgfqpoint{2.455651in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{2.456915in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{2.461420in}{2.265407in}}%
\pgfpathlineto{\pgfqpoint{2.461485in}{2.265160in}}%
\pgfpathlineto{\pgfqpoint{2.462522in}{2.265454in}}%
\pgfpathlineto{\pgfqpoint{2.467351in}{2.264363in}}%
\pgfpathlineto{\pgfqpoint{2.470332in}{2.263465in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{2.262557in}}%
\pgfpathlineto{\pgfqpoint{2.475226in}{2.262315in}}%
\pgfpathlineto{\pgfqpoint{2.480639in}{2.261262in}}%
\pgfpathlineto{\pgfqpoint{2.482032in}{2.260881in}}%
\pgfpathlineto{\pgfqpoint{2.487671in}{2.259830in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{2.259575in}}%
\pgfpathlineto{\pgfqpoint{2.488806in}{2.259743in}}%
\pgfpathlineto{\pgfqpoint{2.491334in}{2.258752in}}%
\pgfpathlineto{\pgfqpoint{2.492436in}{2.258258in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{2.258419in}}%
\pgfpathlineto{\pgfqpoint{2.493991in}{2.258131in}}%
\pgfpathlineto{\pgfqpoint{2.498917in}{2.257101in}}%
\pgfpathlineto{\pgfqpoint{2.500343in}{2.256346in}}%
\pgfpathlineto{\pgfqpoint{2.504557in}{2.255395in}}%
\pgfpathlineto{\pgfqpoint{2.505723in}{2.255069in}}%
\pgfpathlineto{\pgfqpoint{2.510261in}{2.254143in}}%
\pgfpathlineto{\pgfqpoint{2.511428in}{2.253762in}}%
\pgfpathlineto{\pgfqpoint{2.514247in}{2.252730in}}%
\pgfpathlineto{\pgfqpoint{2.515446in}{2.252453in}}%
\pgfpathlineto{\pgfqpoint{2.521150in}{2.251544in}}%
\pgfpathlineto{\pgfqpoint{2.522285in}{2.251230in}}%
\pgfpathlineto{\pgfqpoint{2.524521in}{2.250557in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.249618in}}%
\pgfpathlineto{\pgfqpoint{2.528767in}{2.248420in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{2.247536in}}%
\pgfpathlineto{\pgfqpoint{2.533434in}{2.246560in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{2.245638in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{2.245284in}}%
\pgfpathlineto{\pgfqpoint{2.536804in}{2.245353in}}%
\pgfpathlineto{\pgfqpoint{2.540337in}{2.244452in}}%
\pgfpathlineto{\pgfqpoint{2.544453in}{2.243440in}}%
\pgfpathlineto{\pgfqpoint{2.545652in}{2.243101in}}%
\pgfpathlineto{\pgfqpoint{2.548958in}{2.242053in}}%
\pgfpathlineto{\pgfqpoint{2.550319in}{2.241712in}}%
\pgfpathlineto{\pgfqpoint{2.555310in}{2.240801in}}%
\pgfpathlineto{\pgfqpoint{2.556477in}{2.240152in}}%
\pgfpathlineto{\pgfqpoint{2.560884in}{2.239052in}}%
\pgfpathlineto{\pgfqpoint{2.562181in}{2.238121in}}%
\pgfpathlineto{\pgfqpoint{2.565843in}{2.237184in}}%
\pgfpathlineto{\pgfqpoint{2.567074in}{2.236454in}}%
\pgfpathlineto{\pgfqpoint{2.571903in}{2.235378in}}%
\pgfpathlineto{\pgfqpoint{2.573427in}{2.234607in}}%
\pgfpathlineto{\pgfqpoint{2.577575in}{2.233529in}}%
\pgfpathlineto{\pgfqpoint{2.578839in}{2.232943in}}%
\pgfpathlineto{\pgfqpoint{2.585840in}{2.231839in}}%
\pgfpathlineto{\pgfqpoint{2.587071in}{2.230635in}}%
\pgfpathlineto{\pgfqpoint{2.591155in}{2.229541in}}%
\pgfpathlineto{\pgfqpoint{2.592354in}{2.229312in}}%
\pgfpathlineto{\pgfqpoint{2.600586in}{2.228207in}}%
\pgfpathlineto{\pgfqpoint{2.609012in}{2.226323in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{2.614165in}{2.224640in}}%
\pgfpathlineto{\pgfqpoint{2.619027in}{2.223571in}}%
\pgfpathlineto{\pgfqpoint{2.620291in}{2.223217in}}%
\pgfpathlineto{\pgfqpoint{2.624050in}{2.222218in}}%
\pgfpathlineto{\pgfqpoint{2.625217in}{2.222006in}}%
\pgfpathlineto{\pgfqpoint{2.627907in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{2.629106in}{2.220010in}}%
\pgfpathlineto{\pgfqpoint{2.633222in}{2.218910in}}%
\pgfpathlineto{\pgfqpoint{2.634551in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{2.638408in}{2.216928in}}%
\pgfpathlineto{\pgfqpoint{2.639704in}{2.216107in}}%
\pgfpathlineto{\pgfqpoint{2.647482in}{2.215082in}}%
\pgfpathlineto{\pgfqpoint{2.648714in}{2.214781in}}%
\pgfpathlineto{\pgfqpoint{2.654159in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{2.655131in}{2.213266in}}%
\pgfpathlineto{\pgfqpoint{2.655325in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{2.658826in}{2.212526in}}%
\pgfpathlineto{\pgfqpoint{2.659992in}{2.211926in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{2.210879in}}%
\pgfpathlineto{\pgfqpoint{2.664724in}{2.210741in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{2.209646in}}%
\pgfpathlineto{\pgfqpoint{2.671368in}{2.209038in}}%
\pgfpathlineto{\pgfqpoint{2.675387in}{2.207993in}}%
\pgfpathlineto{\pgfqpoint{2.676553in}{2.207569in}}%
\pgfpathlineto{\pgfqpoint{2.681739in}{2.206486in}}%
\pgfpathlineto{\pgfqpoint{2.683457in}{2.205980in}}%
\pgfpathlineto{\pgfqpoint{2.688351in}{2.204980in}}%
\pgfpathlineto{\pgfqpoint{2.689550in}{2.204536in}}%
\pgfpathlineto{\pgfqpoint{2.692693in}{2.203608in}}%
\pgfpathlineto{\pgfqpoint{2.693893in}{2.202974in}}%
\pgfpathlineto{\pgfqpoint{2.698106in}{2.201884in}}%
\pgfpathlineto{\pgfqpoint{2.700310in}{2.200283in}}%
\pgfpathlineto{\pgfqpoint{2.705884in}{2.199181in}}%
\pgfpathlineto{\pgfqpoint{2.707083in}{2.198370in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{2.197308in}}%
\pgfpathlineto{\pgfqpoint{2.713046in}{2.197093in}}%
\pgfpathlineto{\pgfqpoint{2.721991in}{2.194617in}}%
\pgfpathlineto{\pgfqpoint{2.725200in}{2.193571in}}%
\pgfpathlineto{\pgfqpoint{2.726464in}{2.193190in}}%
\pgfpathlineto{\pgfqpoint{2.731844in}{2.192151in}}%
\pgfpathlineto{\pgfqpoint{2.733205in}{2.191253in}}%
\pgfpathlineto{\pgfqpoint{2.736154in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{2.737289in}{2.189719in}}%
\pgfpathlineto{\pgfqpoint{2.741307in}{2.188644in}}%
\pgfpathlineto{\pgfqpoint{2.742539in}{2.188439in}}%
\pgfpathlineto{\pgfqpoint{2.747368in}{2.187354in}}%
\pgfpathlineto{\pgfqpoint{2.748502in}{2.187012in}}%
\pgfpathlineto{\pgfqpoint{2.753720in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.755146in}{2.185215in}}%
\pgfpathlineto{\pgfqpoint{2.764156in}{2.184169in}}%
\pgfpathlineto{\pgfqpoint{2.765420in}{2.183830in}}%
\pgfpathlineto{\pgfqpoint{2.771059in}{2.182782in}}%
\pgfpathlineto{\pgfqpoint{2.772356in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{2.775532in}{2.181291in}}%
\pgfpathlineto{\pgfqpoint{2.776796in}{2.181277in}}%
\pgfpathlineto{\pgfqpoint{2.782694in}{2.180197in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{2.180228in}}%
\pgfpathlineto{\pgfqpoint{2.785935in}{2.179638in}}%
\pgfpathlineto{\pgfqpoint{2.789922in}{2.178568in}}%
\pgfpathlineto{\pgfqpoint{2.791575in}{2.177488in}}%
\pgfpathlineto{\pgfqpoint{2.798769in}{2.176441in}}%
\pgfpathlineto{\pgfqpoint{2.800066in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{2.803696in}{2.175163in}}%
\pgfpathlineto{\pgfqpoint{2.805219in}{2.174597in}}%
\pgfpathlineto{\pgfqpoint{2.810015in}{2.173497in}}%
\pgfpathlineto{\pgfqpoint{2.811377in}{2.173122in}}%
\pgfpathlineto{\pgfqpoint{2.815882in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{2.817016in}{2.171788in}}%
\pgfpathlineto{\pgfqpoint{2.823401in}{2.170685in}}%
\pgfpathlineto{\pgfqpoint{2.824665in}{2.170419in}}%
\pgfpathlineto{\pgfqpoint{2.833577in}{2.169419in}}%
\pgfpathlineto{\pgfqpoint{2.834809in}{2.169025in}}%
\pgfpathlineto{\pgfqpoint{2.841906in}{2.167919in}}%
\pgfpathlineto{\pgfqpoint{2.843624in}{2.167807in}}%
\pgfpathlineto{\pgfqpoint{2.849620in}{2.166718in}}%
\pgfpathlineto{\pgfqpoint{2.851888in}{2.166050in}}%
\pgfpathlineto{\pgfqpoint{2.858435in}{2.164967in}}%
\pgfpathlineto{\pgfqpoint{2.859699in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{2.163659in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{2.163349in}}%
\pgfpathlineto{\pgfqpoint{2.866991in}{2.163395in}}%
\pgfpathlineto{\pgfqpoint{2.873117in}{2.162382in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{2.878950in}{2.160960in}}%
\pgfpathlineto{\pgfqpoint{2.880441in}{2.160747in}}%
\pgfpathlineto{\pgfqpoint{2.887182in}{2.159698in}}%
\pgfpathlineto{\pgfqpoint{2.888576in}{2.159236in}}%
\pgfpathlineto{\pgfqpoint{2.898364in}{2.158142in}}%
\pgfpathlineto{\pgfqpoint{2.899595in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{2.911360in}{2.156588in}}%
\pgfpathlineto{\pgfqpoint{2.912818in}{2.155659in}}%
\pgfpathlineto{\pgfqpoint{2.921050in}{2.154549in}}%
\pgfpathlineto{\pgfqpoint{2.927338in}{2.152888in}}%
\pgfpathlineto{\pgfqpoint{2.964706in}{2.147127in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{2.975660in}{2.145826in}}%
\pgfpathlineto{\pgfqpoint{2.977151in}{2.145585in}}%
\pgfpathlineto{\pgfqpoint{2.980878in}{2.144481in}}%
\pgfpathlineto{\pgfqpoint{2.984994in}{2.143597in}}%
\pgfpathlineto{\pgfqpoint{2.988527in}{2.142502in}}%
\pgfpathlineto{\pgfqpoint{2.991184in}{2.142255in}}%
\pgfpathlineto{\pgfqpoint{2.996337in}{2.141541in}}%
\pgfpathlineto{\pgfqpoint{2.997504in}{2.140557in}}%
\pgfpathlineto{\pgfqpoint{3.004148in}{2.139451in}}%
\pgfpathlineto{\pgfqpoint{3.005606in}{2.139153in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{2.138045in}}%
\pgfpathlineto{\pgfqpoint{3.013060in}{2.137882in}}%
\pgfpathlineto{\pgfqpoint{3.020417in}{2.136787in}}%
\pgfpathlineto{\pgfqpoint{3.022038in}{2.136497in}}%
\pgfpathlineto{\pgfqpoint{3.030399in}{2.135420in}}%
\pgfpathlineto{\pgfqpoint{3.031663in}{2.135316in}}%
\pgfpathlineto{\pgfqpoint{3.038567in}{2.134213in}}%
\pgfpathlineto{\pgfqpoint{3.039766in}{2.134123in}}%
\pgfpathlineto{\pgfqpoint{3.039798in}{2.134146in}}%
\pgfpathlineto{\pgfqpoint{3.049294in}{2.133049in}}%
\pgfpathlineto{\pgfqpoint{3.051109in}{2.133025in}}%
\pgfpathlineto{\pgfqpoint{3.057721in}{2.131953in}}%
\pgfpathlineto{\pgfqpoint{3.059147in}{2.131557in}}%
\pgfpathlineto{\pgfqpoint{3.061707in}{2.130504in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{2.129805in}}%
\pgfpathlineto{\pgfqpoint{3.070717in}{2.128733in}}%
\pgfpathlineto{\pgfqpoint{3.071884in}{2.128187in}}%
\pgfpathlineto{\pgfqpoint{3.082190in}{2.127184in}}%
\pgfpathlineto{\pgfqpoint{3.083356in}{2.126999in}}%
\pgfpathlineto{\pgfqpoint{3.087991in}{2.125890in}}%
\pgfpathlineto{\pgfqpoint{3.095024in}{2.124586in}}%
\pgfpathlineto{\pgfqpoint{3.103288in}{2.123642in}}%
\pgfpathlineto{\pgfqpoint{3.104423in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{3.106821in}{2.122861in}}%
\pgfpathlineto{\pgfqpoint{3.110678in}{2.121753in}}%
\pgfpathlineto{\pgfqpoint{3.126299in}{2.119463in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{2.119199in}}%
\pgfpathlineto{\pgfqpoint{3.131031in}{2.118126in}}%
\pgfpathlineto{\pgfqpoint{3.132392in}{2.117707in}}%
\pgfpathlineto{\pgfqpoint{3.139781in}{2.116630in}}%
\pgfpathlineto{\pgfqpoint{3.140948in}{2.116381in}}%
\pgfpathlineto{\pgfqpoint{3.146555in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{3.148337in}{2.114932in}}%
\pgfpathlineto{\pgfqpoint{3.159940in}{2.113865in}}%
\pgfpathlineto{\pgfqpoint{3.161204in}{2.113622in}}%
\pgfpathlineto{\pgfqpoint{3.167426in}{2.112514in}}%
\pgfpathlineto{\pgfqpoint{3.169144in}{2.112351in}}%
\pgfpathlineto{\pgfqpoint{3.176858in}{2.111245in}}%
\pgfpathlineto{\pgfqpoint{3.178089in}{2.110864in}}%
\pgfpathlineto{\pgfqpoint{3.186224in}{2.109760in}}%
\pgfpathlineto{\pgfqpoint{3.188687in}{2.109584in}}%
\pgfpathlineto{\pgfqpoint{3.192252in}{2.108478in}}%
\pgfpathlineto{\pgfqpoint{3.192511in}{2.108124in}}%
\pgfpathlineto{\pgfqpoint{3.193386in}{2.108221in}}%
\pgfpathlineto{\pgfqpoint{3.200549in}{2.107126in}}%
\pgfpathlineto{\pgfqpoint{3.203044in}{2.106548in}}%
\pgfpathlineto{\pgfqpoint{3.207322in}{2.105480in}}%
\pgfpathlineto{\pgfqpoint{3.208781in}{2.105315in}}%
\pgfpathlineto{\pgfqpoint{3.211665in}{2.104147in}}%
\pgfpathlineto{\pgfqpoint{3.212929in}{2.103782in}}%
\pgfpathlineto{\pgfqpoint{3.226541in}{2.100818in}}%
\pgfpathlineto{\pgfqpoint{3.227708in}{2.100561in}}%
\pgfpathlineto{\pgfqpoint{3.229037in}{2.100358in}}%
\pgfpathlineto{\pgfqpoint{3.235648in}{2.099322in}}%
\pgfpathlineto{\pgfqpoint{3.236977in}{2.098516in}}%
\pgfpathlineto{\pgfqpoint{3.241417in}{2.097415in}}%
\pgfpathlineto{\pgfqpoint{3.242940in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{3.246959in}{2.095954in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{2.095604in}}%
\pgfpathlineto{\pgfqpoint{3.256779in}{2.094504in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{2.094191in}}%
\pgfpathlineto{\pgfqpoint{3.260215in}{2.093962in}}%
\pgfpathlineto{\pgfqpoint{3.261738in}{2.093706in}}%
\pgfpathlineto{\pgfqpoint{3.266243in}{2.092684in}}%
\pgfpathlineto{\pgfqpoint{3.267474in}{2.092363in}}%
\pgfpathlineto{\pgfqpoint{3.273016in}{2.091295in}}%
\pgfpathlineto{\pgfqpoint{3.274604in}{2.090734in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{2.089637in}}%
\pgfpathlineto{\pgfqpoint{3.282836in}{2.089330in}}%
\pgfpathlineto{\pgfqpoint{3.293953in}{2.088234in}}%
\pgfpathlineto{\pgfqpoint{3.295152in}{2.088002in}}%
\pgfpathlineto{\pgfqpoint{3.295314in}{2.088117in}}%
\pgfpathlineto{\pgfqpoint{3.300175in}{2.087031in}}%
\pgfpathlineto{\pgfqpoint{3.301699in}{2.086786in}}%
\pgfpathlineto{\pgfqpoint{3.307468in}{2.085676in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{3.314825in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.316121in}{2.083583in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{2.082479in}}%
\pgfpathlineto{\pgfqpoint{3.322506in}{2.082238in}}%
\pgfpathlineto{\pgfqpoint{3.326557in}{2.081167in}}%
\pgfpathlineto{\pgfqpoint{3.327756in}{2.080875in}}%
\pgfpathlineto{\pgfqpoint{3.332941in}{2.079892in}}%
\pgfpathlineto{\pgfqpoint{3.334108in}{2.079388in}}%
\pgfpathlineto{\pgfqpoint{3.339974in}{2.078379in}}%
\pgfpathlineto{\pgfqpoint{3.341206in}{2.078059in}}%
\pgfpathlineto{\pgfqpoint{3.348465in}{2.077010in}}%
\pgfpathlineto{\pgfqpoint{3.349762in}{2.076717in}}%
\pgfpathlineto{\pgfqpoint{3.351512in}{2.076712in}}%
\pgfpathlineto{\pgfqpoint{3.353035in}{2.076018in}}%
\pgfpathlineto{\pgfqpoint{3.358253in}{2.074907in}}%
\pgfpathlineto{\pgfqpoint{3.360392in}{2.074112in}}%
\pgfpathlineto{\pgfqpoint{3.365610in}{2.073026in}}%
\pgfpathlineto{\pgfqpoint{3.367101in}{2.072828in}}%
\pgfpathlineto{\pgfqpoint{3.372513in}{2.071760in}}%
\pgfpathlineto{\pgfqpoint{3.373810in}{2.071516in}}%
\pgfpathlineto{\pgfqpoint{3.377115in}{2.070467in}}%
\pgfpathlineto{\pgfqpoint{3.378347in}{2.070131in}}%
\pgfpathlineto{\pgfqpoint{3.390695in}{2.069158in}}%
\pgfpathlineto{\pgfqpoint{3.391862in}{2.068693in}}%
\pgfpathlineto{\pgfqpoint{3.398992in}{2.067651in}}%
\pgfpathlineto{\pgfqpoint{3.400223in}{2.067556in}}%
\pgfpathlineto{\pgfqpoint{3.404988in}{2.066450in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{2.065855in}}%
\pgfpathlineto{\pgfqpoint{3.415683in}{2.064769in}}%
\pgfpathlineto{\pgfqpoint{3.416914in}{2.064580in}}%
\pgfpathlineto{\pgfqpoint{3.425924in}{2.063548in}}%
\pgfpathlineto{\pgfqpoint{3.427285in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{3.431693in}{2.062027in}}%
\pgfpathlineto{\pgfqpoint{3.433086in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{3.443652in}{2.060427in}}%
\pgfpathlineto{\pgfqpoint{3.445694in}{2.060090in}}%
\pgfpathlineto{\pgfqpoint{3.452662in}{2.059043in}}%
\pgfpathlineto{\pgfqpoint{3.453991in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{3.460148in}{2.057696in}}%
\pgfpathlineto{\pgfqpoint{3.461412in}{2.057820in}}%
\pgfpathlineto{\pgfqpoint{3.467505in}{2.056750in}}%
\pgfpathlineto{\pgfqpoint{3.468672in}{2.056578in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{2.055496in}}%
\pgfpathlineto{\pgfqpoint{3.475997in}{2.055169in}}%
\pgfpathlineto{\pgfqpoint{3.484131in}{2.054100in}}%
\pgfpathlineto{\pgfqpoint{3.485460in}{2.053960in}}%
\pgfpathlineto{\pgfqpoint{3.490710in}{2.052897in}}%
\pgfpathlineto{\pgfqpoint{3.491845in}{2.052765in}}%
\pgfpathlineto{\pgfqpoint{3.496901in}{2.051665in}}%
\pgfpathlineto{\pgfqpoint{3.498262in}{2.051546in}}%
\pgfpathlineto{\pgfqpoint{3.503058in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{3.504290in}{2.050021in}}%
\pgfpathlineto{\pgfqpoint{3.522958in}{2.048918in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.048713in}}%
\pgfpathlineto{\pgfqpoint{3.535695in}{2.047677in}}%
\pgfpathlineto{\pgfqpoint{3.536926in}{2.047301in}}%
\pgfpathlineto{\pgfqpoint{3.538936in}{2.047033in}}%
\pgfpathlineto{\pgfqpoint{3.549728in}{2.045935in}}%
\pgfpathlineto{\pgfqpoint{3.552742in}{2.045515in}}%
\pgfpathlineto{\pgfqpoint{3.567780in}{2.044451in}}%
\pgfpathlineto{\pgfqpoint{3.569012in}{2.044481in}}%
\pgfpathlineto{\pgfqpoint{3.580387in}{2.043395in}}%
\pgfpathlineto{\pgfqpoint{3.581716in}{2.043075in}}%
\pgfpathlineto{\pgfqpoint{3.582883in}{2.043017in}}%
\pgfpathlineto{\pgfqpoint{3.593967in}{2.041916in}}%
\pgfpathlineto{\pgfqpoint{3.597175in}{2.041385in}}%
\pgfpathlineto{\pgfqpoint{3.603463in}{2.040277in}}%
\pgfpathlineto{\pgfqpoint{3.604759in}{2.040116in}}%
\pgfpathlineto{\pgfqpoint{3.606218in}{2.040166in}}%
\pgfpathlineto{\pgfqpoint{3.621547in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{3.622973in}{2.039011in}}%
\pgfpathlineto{\pgfqpoint{3.632015in}{2.037942in}}%
\pgfpathlineto{\pgfqpoint{3.633344in}{2.037814in}}%
\pgfpathlineto{\pgfqpoint{3.643780in}{2.036739in}}%
\pgfpathlineto{\pgfqpoint{3.645206in}{2.036167in}}%
\pgfpathlineto{\pgfqpoint{3.646600in}{2.036153in}}%
\pgfpathlineto{\pgfqpoint{3.647831in}{2.035998in}}%
\pgfpathlineto{\pgfqpoint{3.652466in}{2.035202in}}%
\pgfpathlineto{\pgfqpoint{3.666110in}{2.034113in}}%
\pgfpathlineto{\pgfqpoint{3.667504in}{2.033798in}}%
\pgfpathlineto{\pgfqpoint{3.679949in}{2.032722in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{2.032610in}}%
\pgfpathlineto{\pgfqpoint{3.692038in}{2.031584in}}%
\pgfpathlineto{\pgfqpoint{3.692718in}{2.031570in}}%
\pgfpathlineto{\pgfqpoint{3.693140in}{2.031699in}}%
\pgfpathlineto{\pgfqpoint{3.699881in}{2.030743in}}%
\pgfpathlineto{\pgfqpoint{3.701048in}{2.030234in}}%
\pgfpathlineto{\pgfqpoint{3.708048in}{2.029170in}}%
\pgfpathlineto{\pgfqpoint{3.709377in}{2.028969in}}%
\pgfpathlineto{\pgfqpoint{3.715178in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{3.716539in}{2.027759in}}%
\pgfpathlineto{\pgfqpoint{3.722405in}{2.026660in}}%
\pgfpathlineto{\pgfqpoint{3.723799in}{2.026317in}}%
\pgfpathlineto{\pgfqpoint{3.725322in}{2.026087in}}%
\pgfpathlineto{\pgfqpoint{3.734462in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{3.735985in}{2.024748in}}%
\pgfpathlineto{\pgfqpoint{3.745805in}{2.023665in}}%
\pgfpathlineto{\pgfqpoint{3.746972in}{2.023482in}}%
\pgfpathlineto{\pgfqpoint{3.757148in}{2.022474in}}%
\pgfpathlineto{\pgfqpoint{3.758283in}{2.022258in}}%
\pgfpathlineto{\pgfqpoint{3.770793in}{2.021243in}}%
\pgfpathlineto{\pgfqpoint{3.772024in}{2.020874in}}%
\pgfpathlineto{\pgfqpoint{3.780710in}{2.019779in}}%
\pgfpathlineto{\pgfqpoint{3.781974in}{2.019651in}}%
\pgfpathlineto{\pgfqpoint{3.796526in}{2.018618in}}%
\pgfpathlineto{\pgfqpoint{3.797692in}{2.018345in}}%
\pgfpathlineto{\pgfqpoint{3.805795in}{2.017276in}}%
\pgfpathlineto{\pgfqpoint{3.807156in}{2.017103in}}%
\pgfpathlineto{\pgfqpoint{3.815420in}{2.016040in}}%
\pgfpathlineto{\pgfqpoint{3.816749in}{2.015849in}}%
\pgfpathlineto{\pgfqpoint{3.825694in}{2.014830in}}%
\pgfpathlineto{\pgfqpoint{3.826861in}{2.014656in}}%
\pgfpathlineto{\pgfqpoint{3.833505in}{2.013583in}}%
\pgfpathlineto{\pgfqpoint{3.834542in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{3.834704in}{2.013320in}}%
\pgfpathlineto{\pgfqpoint{3.840894in}{2.012292in}}%
\pgfpathlineto{\pgfqpoint{3.842093in}{2.012054in}}%
\pgfpathlineto{\pgfqpoint{3.851395in}{2.010972in}}%
\pgfpathlineto{\pgfqpoint{3.852950in}{2.010534in}}%
\pgfpathlineto{\pgfqpoint{3.859076in}{2.009430in}}%
\pgfpathlineto{\pgfqpoint{3.861020in}{2.009283in}}%
\pgfpathlineto{\pgfqpoint{3.870354in}{2.008179in}}%
\pgfpathlineto{\pgfqpoint{3.871553in}{2.008086in}}%
\pgfpathlineto{\pgfqpoint{3.878230in}{2.007016in}}%
\pgfpathlineto{\pgfqpoint{3.879785in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{3.892393in}{2.005738in}}%
\pgfpathlineto{\pgfqpoint{3.893592in}{2.005470in}}%
\pgfpathlineto{\pgfqpoint{3.901370in}{2.004427in}}%
\pgfpathlineto{\pgfqpoint{3.902666in}{2.003915in}}%
\pgfpathlineto{\pgfqpoint{3.908954in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{3.910153in}{2.002461in}}%
\pgfpathlineto{\pgfqpoint{3.918450in}{2.001354in}}%
\pgfpathlineto{\pgfqpoint{3.920362in}{2.000903in}}%
\pgfpathlineto{\pgfqpoint{3.927816in}{1.999824in}}%
\pgfpathlineto{\pgfqpoint{3.929113in}{1.999401in}}%
\pgfpathlineto{\pgfqpoint{3.942498in}{1.998342in}}%
\pgfpathlineto{\pgfqpoint{3.943697in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{3.958378in}{1.996060in}}%
\pgfpathlineto{\pgfqpoint{3.964795in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{3.965994in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{3.970921in}{1.993788in}}%
\pgfpathlineto{\pgfqpoint{3.972087in}{1.993665in}}%
\pgfpathlineto{\pgfqpoint{3.979120in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{3.980287in}{1.992345in}}%
\pgfpathlineto{\pgfqpoint{3.990982in}{1.991250in}}%
\pgfpathlineto{\pgfqpoint{3.992765in}{1.990649in}}%
\pgfpathlineto{\pgfqpoint{4.001321in}{1.989576in}}%
\pgfpathlineto{\pgfqpoint{4.002552in}{1.989169in}}%
\pgfpathlineto{\pgfqpoint{4.011108in}{1.988061in}}%
\pgfpathlineto{\pgfqpoint{4.014576in}{1.987432in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{1.986372in}}%
\pgfpathlineto{\pgfqpoint{4.023651in}{1.986273in}}%
\pgfpathlineto{\pgfqpoint{4.031429in}{1.985194in}}%
\pgfpathlineto{\pgfqpoint{4.032725in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.984031in}}%
\pgfpathlineto{\pgfqpoint{4.040536in}{1.983498in}}%
\pgfpathlineto{\pgfqpoint{4.044749in}{1.982405in}}%
\pgfpathlineto{\pgfqpoint{4.045916in}{1.982097in}}%
\pgfpathlineto{\pgfqpoint{4.050680in}{1.981670in}}%
\pgfpathlineto{\pgfqpoint{4.062186in}{1.980585in}}%
\pgfpathlineto{\pgfqpoint{4.064260in}{1.980223in}}%
\pgfpathlineto{\pgfqpoint{4.074210in}{1.979238in}}%
\pgfpathlineto{\pgfqpoint{4.075376in}{1.978983in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.978075in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.978075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.842990in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.843133in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.843380in}{0.966097in}}%
\pgfpathlineto{\pgfqpoint{0.843734in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.843738in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.843769in}{0.649244in}}%
\pgfpathlineto{\pgfqpoint{0.843809in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.844799in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.844871in}{0.636994in}}%
\pgfpathlineto{\pgfqpoint{0.845186in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.845287in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.845454in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{0.845747in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.846898in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{0.605708in}}%
\pgfpathlineto{\pgfqpoint{0.846953in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.847004in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{0.763351in}}%
\pgfpathlineto{\pgfqpoint{0.849343in}{0.719012in}}%
\pgfpathlineto{\pgfqpoint{0.849764in}{0.754144in}}%
\pgfpathlineto{\pgfqpoint{0.851028in}{0.876157in}}%
\pgfpathlineto{\pgfqpoint{0.851158in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{0.851547in}{0.827006in}}%
\pgfpathlineto{\pgfqpoint{0.851288in}{0.868234in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{0.853135in}{0.874421in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{0.853167in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{0.855371in}{0.758188in}}%
\pgfpathlineto{\pgfqpoint{0.853232in}{0.883193in}}%
\pgfpathlineto{\pgfqpoint{0.855825in}{0.776270in}}%
\pgfpathlineto{\pgfqpoint{0.855922in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{0.856408in}{0.755888in}}%
\pgfpathlineto{\pgfqpoint{0.856765in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{0.857154in}{0.759701in}}%
\pgfpathlineto{\pgfqpoint{0.857640in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{0.857705in}{0.800276in}}%
\pgfpathlineto{\pgfqpoint{0.857737in}{0.800276in}}%
\pgfpathlineto{\pgfqpoint{0.858061in}{0.794276in}}%
\pgfpathlineto{\pgfqpoint{0.858547in}{0.813322in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{0.809313in}}%
\pgfpathlineto{\pgfqpoint{0.859422in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{0.859779in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{0.860103in}{0.817723in}}%
\pgfpathlineto{\pgfqpoint{0.861237in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{0.860881in}{0.819254in}}%
\pgfpathlineto{\pgfqpoint{0.861270in}{0.804389in}}%
\pgfpathlineto{\pgfqpoint{0.861918in}{0.823893in}}%
\pgfpathlineto{\pgfqpoint{0.862372in}{0.806867in}}%
\pgfpathlineto{\pgfqpoint{0.863895in}{0.763461in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.763461in}}%
\pgfpathlineto{\pgfqpoint{0.863960in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{0.864284in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{0.760231in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{0.866066in}{0.746449in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{0.746449in}}%
\pgfpathlineto{\pgfqpoint{0.866164in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{0.744468in}}%
\pgfpathlineto{\pgfqpoint{0.868756in}{0.698240in}}%
\pgfpathlineto{\pgfqpoint{0.869469in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{0.870053in}{0.714370in}}%
\pgfpathlineto{\pgfqpoint{0.869923in}{0.702705in}}%
\pgfpathlineto{\pgfqpoint{0.870733in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{0.870960in}{0.706858in}}%
\pgfpathlineto{\pgfqpoint{0.871057in}{0.711411in}}%
\pgfpathlineto{\pgfqpoint{0.871122in}{0.711257in}}%
\pgfpathlineto{\pgfqpoint{0.871317in}{0.712431in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{0.871770in}{0.701262in}}%
\pgfpathlineto{\pgfqpoint{0.873132in}{0.668995in}}%
\pgfpathlineto{\pgfqpoint{0.873164in}{0.669245in}}%
\pgfpathlineto{\pgfqpoint{0.873618in}{0.665662in}}%
\pgfpathlineto{\pgfqpoint{0.873488in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{0.874169in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{0.682163in}}%
\pgfpathlineto{\pgfqpoint{0.877636in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{0.875854in}{0.678456in}}%
\pgfpathlineto{\pgfqpoint{0.877669in}{0.700038in}}%
\pgfpathlineto{\pgfqpoint{0.878123in}{0.701874in}}%
\pgfpathlineto{\pgfqpoint{0.878998in}{0.686625in}}%
\pgfpathlineto{\pgfqpoint{0.882498in}{0.711684in}}%
\pgfpathlineto{\pgfqpoint{0.879192in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{0.882692in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.882790in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{0.884086in}{0.718721in}}%
\pgfpathlineto{\pgfqpoint{0.884896in}{0.715953in}}%
\pgfpathlineto{\pgfqpoint{0.885318in}{0.724269in}}%
\pgfpathlineto{\pgfqpoint{0.885804in}{0.720103in}}%
\pgfpathlineto{\pgfqpoint{0.886452in}{0.721488in}}%
\pgfpathlineto{\pgfqpoint{0.887132in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{0.886841in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{0.887748in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{0.890309in}{0.734447in}}%
\pgfpathlineto{\pgfqpoint{0.887878in}{0.721188in}}%
\pgfpathlineto{\pgfqpoint{0.890471in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{0.891411in}{0.729223in}}%
\pgfpathlineto{\pgfqpoint{0.891605in}{0.731938in}}%
\pgfpathlineto{\pgfqpoint{0.892448in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{0.893128in}{0.734733in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.734188in}}%
\pgfpathlineto{\pgfqpoint{0.893744in}{0.740212in}}%
\pgfpathlineto{\pgfqpoint{0.894100in}{0.737029in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{0.895656in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{0.744782in}}%
\pgfpathlineto{\pgfqpoint{0.896434in}{0.750324in}}%
\pgfpathlineto{\pgfqpoint{0.896726in}{0.749399in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{0.749237in}}%
\pgfpathlineto{\pgfqpoint{0.896888in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.897601in}{0.755016in}}%
\pgfpathlineto{\pgfqpoint{0.897795in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{0.897828in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{0.898314in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{0.898573in}{0.759281in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.767011in}}%
\pgfpathlineto{\pgfqpoint{0.899902in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{0.899999in}{0.769278in}}%
\pgfpathlineto{\pgfqpoint{0.901133in}{0.775977in}}%
\pgfpathlineto{\pgfqpoint{0.901198in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{0.901425in}{0.775199in}}%
\pgfpathlineto{\pgfqpoint{0.901782in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{0.902073in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{0.903629in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{0.904245in}{0.776770in}}%
\pgfpathlineto{\pgfqpoint{0.905185in}{0.784415in}}%
\pgfpathlineto{\pgfqpoint{0.905509in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{0.905962in}{0.783301in}}%
\pgfpathlineto{\pgfqpoint{0.906935in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{0.907161in}{0.780816in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{0.780709in}}%
\pgfpathlineto{\pgfqpoint{0.908361in}{0.784747in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.783729in}}%
\pgfpathlineto{\pgfqpoint{0.909463in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{0.909657in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{0.909787in}{0.786616in}}%
\pgfpathlineto{\pgfqpoint{0.909819in}{0.787251in}}%
\pgfpathlineto{\pgfqpoint{0.909851in}{0.787251in}}%
\pgfpathlineto{\pgfqpoint{0.909916in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{0.910143in}{0.789357in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{0.788272in}}%
\pgfpathlineto{\pgfqpoint{0.911018in}{0.788272in}}%
\pgfpathlineto{\pgfqpoint{0.912282in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{0.912963in}{0.795146in}}%
\pgfpathlineto{\pgfqpoint{0.912606in}{0.797314in}}%
\pgfpathlineto{\pgfqpoint{0.913352in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{0.913643in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.795984in}}%
\pgfpathlineto{\pgfqpoint{0.914454in}{0.796598in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{0.915102in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{0.915329in}{0.796622in}}%
\pgfpathlineto{\pgfqpoint{0.915685in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{0.916495in}{0.797865in}}%
\pgfpathlineto{\pgfqpoint{0.916042in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{0.917176in}{0.799201in}}%
\pgfpathlineto{\pgfqpoint{0.917630in}{0.796475in}}%
\pgfpathlineto{\pgfqpoint{0.917889in}{0.797593in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{0.796542in}}%
\pgfpathlineto{\pgfqpoint{0.918148in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{0.797811in}}%
\pgfpathlineto{\pgfqpoint{0.919509in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{0.793148in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{0.790357in}}%
\pgfpathlineto{\pgfqpoint{0.921746in}{0.789993in}}%
\pgfpathlineto{\pgfqpoint{0.922199in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.922459in}{0.790566in}}%
\pgfpathlineto{\pgfqpoint{0.923366in}{0.793310in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{0.792767in}}%
\pgfpathlineto{\pgfqpoint{0.924112in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{0.924209in}{0.790405in}}%
\pgfpathlineto{\pgfqpoint{0.924727in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{0.925376in}{0.787435in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{0.787199in}}%
\pgfpathlineto{\pgfqpoint{0.925862in}{0.789526in}}%
\pgfpathlineto{\pgfqpoint{0.926251in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{0.926996in}{0.789294in}}%
\pgfpathlineto{\pgfqpoint{0.927093in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{0.927774in}{0.791415in}}%
\pgfpathlineto{\pgfqpoint{0.928066in}{0.790832in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{0.789965in}}%
\pgfpathlineto{\pgfqpoint{0.929038in}{0.790022in}}%
\pgfpathlineto{\pgfqpoint{0.929232in}{0.791042in}}%
\pgfpathlineto{\pgfqpoint{0.930561in}{0.796011in}}%
\pgfpathlineto{\pgfqpoint{0.932019in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{0.931177in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{0.932344in}{0.802570in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{0.801637in}}%
\pgfpathlineto{\pgfqpoint{0.933057in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{0.933251in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{0.933705in}{0.803362in}}%
\pgfpathlineto{\pgfqpoint{0.934094in}{0.801477in}}%
\pgfpathlineto{\pgfqpoint{0.934872in}{0.802322in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.936006in}{0.804180in}}%
\pgfpathlineto{\pgfqpoint{0.937205in}{0.807887in}}%
\pgfpathlineto{\pgfqpoint{0.937237in}{0.807757in}}%
\pgfpathlineto{\pgfqpoint{0.938210in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{0.938242in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{0.939085in}{0.804700in}}%
\pgfpathlineto{\pgfqpoint{0.939279in}{0.805781in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{0.805707in}}%
\pgfpathlineto{\pgfqpoint{0.940608in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{0.940640in}{0.810513in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{0.810244in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{0.810795in}}%
\pgfpathlineto{\pgfqpoint{0.941094in}{0.810673in}}%
\pgfpathlineto{\pgfqpoint{0.942066in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{0.942228in}{0.813044in}}%
\pgfpathlineto{\pgfqpoint{0.942423in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{0.944692in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{0.808659in}}%
\pgfpathlineto{\pgfqpoint{0.944854in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{0.946604in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{0.946636in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{0.947641in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{0.949002in}{0.811688in}}%
\pgfpathlineto{\pgfqpoint{0.949650in}{0.811489in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.812629in}}%
\pgfpathlineto{\pgfqpoint{0.950849in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{0.950947in}{0.809666in}}%
\pgfpathlineto{\pgfqpoint{0.951109in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{0.952049in}{0.810195in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{0.952340in}{0.811094in}}%
\pgfpathlineto{\pgfqpoint{0.953053in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{0.953183in}{0.811859in}}%
\pgfpathlineto{\pgfqpoint{0.953799in}{0.808658in}}%
\pgfpathlineto{\pgfqpoint{0.954123in}{0.809576in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.809291in}}%
\pgfpathlineto{\pgfqpoint{0.954609in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{0.955030in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{0.955581in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{0.956748in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{0.957396in}{0.805395in}}%
\pgfpathlineto{\pgfqpoint{0.957428in}{0.805763in}}%
\pgfpathlineto{\pgfqpoint{0.957461in}{0.808287in}}%
\pgfpathlineto{\pgfqpoint{0.958563in}{0.807765in}}%
\pgfpathlineto{\pgfqpoint{0.961058in}{0.808668in}}%
\pgfpathlineto{\pgfqpoint{0.961350in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{0.962193in}{0.809916in}}%
\pgfpathlineto{\pgfqpoint{0.963586in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{0.963846in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{0.963651in}{0.810107in}}%
\pgfpathlineto{\pgfqpoint{0.964688in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{0.964850in}{0.810184in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{0.965985in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{0.810972in}}%
\pgfpathlineto{\pgfqpoint{0.967054in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{0.967897in}{0.814254in}}%
\pgfpathlineto{\pgfqpoint{0.968156in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{0.968999in}{0.814562in}}%
\pgfpathlineto{\pgfqpoint{0.970101in}{0.812696in}}%
\pgfpathlineto{\pgfqpoint{0.970198in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{0.970878in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{0.971040in}{0.814284in}}%
\pgfpathlineto{\pgfqpoint{0.971494in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{0.971753in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{0.815466in}}%
\pgfpathlineto{\pgfqpoint{0.972013in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{0.972823in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{0.974281in}{0.811054in}}%
\pgfpathlineto{\pgfqpoint{0.974768in}{0.811298in}}%
\pgfpathlineto{\pgfqpoint{0.975481in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{0.976031in}{0.814023in}}%
\pgfpathlineto{\pgfqpoint{0.976615in}{0.812508in}}%
\pgfpathlineto{\pgfqpoint{0.977328in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{0.977911in}{0.811866in}}%
\pgfpathlineto{\pgfqpoint{0.978430in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{0.811451in}}%
\pgfpathlineto{\pgfqpoint{0.979661in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{0.981995in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{0.986370in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{0.987537in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{0.987602in}{0.803584in}}%
\pgfpathlineto{\pgfqpoint{0.990194in}{0.804406in}}%
\pgfpathlineto{\pgfqpoint{0.991231in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{0.990616in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{0.991329in}{0.805529in}}%
\pgfpathlineto{\pgfqpoint{0.994764in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{0.995315in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{0.995866in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{0.996936in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{0.997292in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{0.997519in}{0.805968in}}%
\pgfpathlineto{\pgfqpoint{0.998426in}{0.805690in}}%
\pgfpathlineto{\pgfqpoint{1.000760in}{0.806620in}}%
\pgfpathlineto{\pgfqpoint{1.001829in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{1.002186in}{0.808485in}}%
\pgfpathlineto{\pgfqpoint{1.004519in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{1.005459in}{0.811308in}}%
\pgfpathlineto{\pgfqpoint{1.005686in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{1.008214in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{1.008733in}{0.812262in}}%
\pgfpathlineto{\pgfqpoint{1.009316in}{0.811798in}}%
\pgfpathlineto{\pgfqpoint{1.011811in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{1.012946in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{1.013950in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{1.014113in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{1.017678in}{0.806162in}}%
\pgfpathlineto{\pgfqpoint{1.017904in}{0.806880in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{0.807328in}}%
\pgfpathlineto{\pgfqpoint{1.018650in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.019039in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{0.805236in}}%
\pgfpathlineto{\pgfqpoint{1.023609in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.024840in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{0.802090in}}%
\pgfpathlineto{\pgfqpoint{1.029799in}{0.800652in}}%
\pgfpathlineto{\pgfqpoint{1.031776in}{0.801420in}}%
\pgfpathlineto{\pgfqpoint{1.032942in}{0.803249in}}%
\pgfpathlineto{\pgfqpoint{1.034660in}{0.803776in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{0.804456in}}%
\pgfpathlineto{\pgfqpoint{1.035762in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{1.036313in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{1.036410in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{1.036767in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.037609in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{1.037998in}{0.806026in}}%
\pgfpathlineto{\pgfqpoint{1.038809in}{0.805946in}}%
\pgfpathlineto{\pgfqpoint{1.039100in}{0.806124in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{1.048791in}{0.806617in}}%
\pgfpathlineto{\pgfqpoint{1.049374in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{1.052680in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{1.053879in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{1.059745in}{0.807884in}}%
\pgfpathlineto{\pgfqpoint{1.059810in}{0.806980in}}%
\pgfpathlineto{\pgfqpoint{1.060458in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{1.060847in}{0.807457in}}%
\pgfpathlineto{\pgfqpoint{1.062273in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{1.069565in}{0.804621in}}%
\pgfpathlineto{\pgfqpoint{1.070343in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{1.073487in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{1.074621in}{0.802288in}}%
\pgfpathlineto{\pgfqpoint{1.074653in}{0.803273in}}%
\pgfpathlineto{\pgfqpoint{1.075723in}{0.802948in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{1.078737in}{0.801100in}}%
\pgfpathlineto{\pgfqpoint{1.083534in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{1.086418in}{0.799803in}}%
\pgfpathlineto{\pgfqpoint{1.087325in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{1.087552in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{0.802281in}}%
\pgfpathlineto{\pgfqpoint{1.093775in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{1.094520in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{1.095687in}{0.803395in}}%
\pgfpathlineto{\pgfqpoint{1.096757in}{0.803409in}}%
\pgfpathlineto{\pgfqpoint{1.096854in}{0.803647in}}%
\pgfpathlineto{\pgfqpoint{1.098021in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{1.099155in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{1.099187in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{1.099382in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{1.100224in}{0.804035in}}%
\pgfpathlineto{\pgfqpoint{1.100257in}{0.804035in}}%
\pgfpathlineto{\pgfqpoint{1.100386in}{0.804237in}}%
\pgfpathlineto{\pgfqpoint{1.101197in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{1.101359in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{1.105442in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{0.805292in}}%
\pgfpathlineto{\pgfqpoint{1.106577in}{0.805198in}}%
\pgfpathlineto{\pgfqpoint{1.106933in}{0.805383in}}%
\pgfpathlineto{\pgfqpoint{1.106966in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{1.108813in}{0.808109in}}%
\pgfpathlineto{\pgfqpoint{1.108975in}{0.808026in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{1.112799in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{1.116948in}{0.807677in}}%
\pgfpathlineto{\pgfqpoint{1.118406in}{0.808217in}}%
\pgfpathlineto{\pgfqpoint{1.120480in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{1.121550in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{1.121582in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{1.126055in}{0.804895in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.803836in}}%
\pgfpathlineto{\pgfqpoint{1.130851in}{0.803518in}}%
\pgfpathlineto{\pgfqpoint{1.130884in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{1.133250in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{1.134514in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{0.800648in}}%
\pgfpathlineto{\pgfqpoint{1.138532in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{1.144398in}{0.798665in}}%
\pgfpathlineto{\pgfqpoint{1.145598in}{0.797272in}}%
\pgfpathlineto{\pgfqpoint{1.148644in}{0.797095in}}%
\pgfpathlineto{\pgfqpoint{1.149098in}{0.796904in}}%
\pgfpathlineto{\pgfqpoint{1.149778in}{0.797201in}}%
\pgfpathlineto{\pgfqpoint{1.151788in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{1.152922in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.157168in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{1.158270in}{0.796839in}}%
\pgfpathlineto{\pgfqpoint{1.172173in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{1.173243in}{0.798226in}}%
\pgfpathlineto{\pgfqpoint{1.173340in}{0.798182in}}%
\pgfpathlineto{\pgfqpoint{1.178072in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{1.179206in}{0.799409in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{0.800374in}}%
\pgfpathlineto{\pgfqpoint{1.183192in}{0.801318in}}%
\pgfpathlineto{\pgfqpoint{1.183646in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{1.184845in}{0.802058in}}%
\pgfpathlineto{\pgfqpoint{1.186531in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{1.187633in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{1.199656in}{0.800238in}}%
\pgfpathlineto{\pgfqpoint{1.200791in}{0.799609in}}%
\pgfpathlineto{\pgfqpoint{1.201245in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.202379in}{0.798089in}}%
\pgfpathlineto{\pgfqpoint{1.207856in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{1.209282in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{1.211486in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{0.793783in}}%
\pgfpathlineto{\pgfqpoint{1.212653in}{0.793864in}}%
\pgfpathlineto{\pgfqpoint{1.214111in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{0.795159in}}%
\pgfpathlineto{\pgfqpoint{1.215213in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{1.216833in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{1.224061in}{0.793235in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{0.793292in}}%
\pgfpathlineto{\pgfqpoint{1.225292in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.791173in}}%
\pgfpathlineto{\pgfqpoint{1.234918in}{0.790107in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{1.236344in}{0.789710in}}%
\pgfpathlineto{\pgfqpoint{1.237511in}{0.788923in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{0.788046in}}%
\pgfpathlineto{\pgfqpoint{1.243766in}{0.788512in}}%
\pgfpathlineto{\pgfqpoint{1.244025in}{0.788261in}}%
\pgfpathlineto{\pgfqpoint{1.251220in}{0.787151in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{1.274652in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{1.275819in}{0.786675in}}%
\pgfpathlineto{\pgfqpoint{1.277083in}{0.786576in}}%
\pgfpathlineto{\pgfqpoint{1.277180in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.296204in}{0.787738in}}%
\pgfpathlineto{\pgfqpoint{1.309557in}{0.786699in}}%
\pgfpathlineto{\pgfqpoint{1.310724in}{0.786384in}}%
\pgfpathlineto{\pgfqpoint{1.319669in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{0.784730in}}%
\pgfpathlineto{\pgfqpoint{1.320932in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.331952in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{1.333086in}{0.783403in}}%
\pgfpathlineto{\pgfqpoint{1.341512in}{0.782480in}}%
\pgfpathlineto{\pgfqpoint{1.342744in}{0.781612in}}%
\pgfpathlineto{\pgfqpoint{1.349615in}{0.780505in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{0.780593in}}%
\pgfpathlineto{\pgfqpoint{1.351073in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{0.780135in}}%
\pgfpathlineto{\pgfqpoint{1.361282in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{1.362514in}{0.778503in}}%
\pgfpathlineto{\pgfqpoint{1.366241in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{1.417383in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{1.418323in}{0.779247in}}%
\pgfpathlineto{\pgfqpoint{1.418517in}{0.779220in}}%
\pgfpathlineto{\pgfqpoint{1.430217in}{0.780209in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{1.431416in}{0.780468in}}%
\pgfpathlineto{\pgfqpoint{1.453843in}{0.779419in}}%
\pgfpathlineto{\pgfqpoint{1.455043in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{1.463890in}{0.778316in}}%
\pgfpathlineto{\pgfqpoint{1.465025in}{0.777921in}}%
\pgfpathlineto{\pgfqpoint{1.481651in}{0.776835in}}%
\pgfpathlineto{\pgfqpoint{1.482818in}{0.776873in}}%
\pgfpathlineto{\pgfqpoint{1.491860in}{0.775781in}}%
\pgfpathlineto{\pgfqpoint{1.493124in}{0.775600in}}%
\pgfpathlineto{\pgfqpoint{1.504564in}{0.774516in}}%
\pgfpathlineto{\pgfqpoint{1.505990in}{0.774403in}}%
\pgfpathlineto{\pgfqpoint{1.526019in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{1.527348in}{0.773125in}}%
\pgfpathlineto{\pgfqpoint{1.591519in}{0.774166in}}%
\pgfpathlineto{\pgfqpoint{1.592685in}{0.774142in}}%
\pgfpathlineto{\pgfqpoint{1.648851in}{0.773394in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{1.665898in}{0.771883in}}%
\pgfpathlineto{\pgfqpoint{1.667130in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{1.677306in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{1.703299in}{0.769345in}}%
\pgfpathlineto{\pgfqpoint{1.704433in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.768094in}}%
\pgfpathlineto{\pgfqpoint{1.710558in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{1.718434in}{0.766825in}}%
\pgfpathlineto{\pgfqpoint{1.719471in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{1.738495in}{0.765674in}}%
\pgfpathlineto{\pgfqpoint{1.743746in}{0.765434in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{0.764409in}}%
\pgfpathlineto{\pgfqpoint{1.827070in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{1.826292in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{1.827168in}{0.764690in}}%
\pgfpathlineto{\pgfqpoint{1.884078in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.885245in}{0.763480in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.906279in}{0.762341in}}%
\pgfpathlineto{\pgfqpoint{1.910330in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{1.911659in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{1.929257in}{0.760995in}}%
\pgfpathlineto{\pgfqpoint{1.930489in}{0.760858in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{1.946823in}{0.759481in}}%
\pgfpathlineto{\pgfqpoint{1.965977in}{0.758552in}}%
\pgfpathlineto{\pgfqpoint{1.967111in}{0.758368in}}%
\pgfpathlineto{\pgfqpoint{1.989215in}{0.757299in}}%
\pgfpathlineto{\pgfqpoint{1.990511in}{0.757221in}}%
\pgfpathlineto{\pgfqpoint{2.047616in}{0.756124in}}%
\pgfpathlineto{\pgfqpoint{2.049237in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{2.110718in}{0.756993in}}%
\pgfpathlineto{\pgfqpoint{2.111852in}{0.757233in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{0.756219in}}%
\pgfpathlineto{\pgfqpoint{2.158943in}{0.756063in}}%
\pgfpathlineto{\pgfqpoint{2.192908in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{2.194852in}{0.754819in}}%
\pgfpathlineto{\pgfqpoint{2.227553in}{0.753801in}}%
\pgfpathlineto{\pgfqpoint{2.228753in}{0.753683in}}%
\pgfpathlineto{\pgfqpoint{2.247712in}{0.752574in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.752529in}}%
\pgfpathlineto{\pgfqpoint{2.267028in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{2.268875in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{2.291951in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{2.293150in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{2.310360in}{0.749138in}}%
\pgfpathlineto{\pgfqpoint{2.311623in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{2.341570in}{0.747981in}}%
\pgfpathlineto{\pgfqpoint{2.342899in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{0.746797in}}%
\pgfpathlineto{\pgfqpoint{2.541925in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{2.590409in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{2.591576in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.625476in}{0.744425in}}%
\pgfpathlineto{\pgfqpoint{2.626967in}{0.744348in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{0.743244in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{0.743072in}}%
\pgfpathlineto{\pgfqpoint{2.682646in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{2.781787in}{0.739184in}}%
\pgfpathlineto{\pgfqpoint{3.024598in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{3.027677in}{0.738007in}}%
\pgfpathlineto{\pgfqpoint{3.119558in}{0.736943in}}%
\pgfpathlineto{\pgfqpoint{3.120822in}{0.736844in}}%
\pgfpathlineto{\pgfqpoint{3.192252in}{0.735734in}}%
\pgfpathlineto{\pgfqpoint{3.193484in}{0.735630in}}%
\pgfpathlineto{\pgfqpoint{3.222749in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{3.239116in}{0.734039in}}%
\pgfpathlineto{\pgfqpoint{3.290842in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{3.292041in}{0.732926in}}%
\pgfpathlineto{\pgfqpoint{3.326524in}{0.731848in}}%
\pgfpathlineto{\pgfqpoint{3.328080in}{0.731695in}}%
\pgfpathlineto{\pgfqpoint{3.483353in}{0.730584in}}%
\pgfpathlineto{\pgfqpoint{3.487275in}{0.730561in}}%
\pgfpathlineto{\pgfqpoint{3.784761in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{3.801970in}{0.729242in}}%
\pgfpathlineto{\pgfqpoint{3.842158in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{3.866303in}{0.727489in}}%
\pgfpathlineto{\pgfqpoint{3.919779in}{0.726378in}}%
\pgfpathlineto{\pgfqpoint{3.960323in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{4.006182in}{0.724465in}}%
\pgfpathlineto{\pgfqpoint{4.007414in}{0.724391in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.723321in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.723321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.842861in}{0.814993in}}%
\pgfpathlineto{\pgfqpoint{0.842892in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.842967in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{0.777702in}}%
\pgfpathlineto{\pgfqpoint{0.843018in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.848159in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.849343in}{0.646767in}}%
\pgfpathlineto{\pgfqpoint{0.849408in}{0.639932in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.680927in}}%
\pgfpathlineto{\pgfqpoint{0.851028in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{0.851288in}{0.799145in}}%
\pgfpathlineto{\pgfqpoint{0.851385in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{0.827086in}}%
\pgfpathlineto{\pgfqpoint{0.852098in}{0.844985in}}%
\pgfpathlineto{\pgfqpoint{0.852843in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{0.853005in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{0.853232in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{0.794200in}}%
\pgfpathlineto{\pgfqpoint{0.853880in}{0.799009in}}%
\pgfpathlineto{\pgfqpoint{0.854561in}{0.780489in}}%
\pgfpathlineto{\pgfqpoint{0.854755in}{0.800596in}}%
\pgfpathlineto{\pgfqpoint{0.855890in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{0.855922in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{0.856279in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{0.857186in}{0.820235in}}%
\pgfpathlineto{\pgfqpoint{0.857251in}{0.821233in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{0.863021in}}%
\pgfpathlineto{\pgfqpoint{0.858807in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{0.859754in}}%
\pgfpathlineto{\pgfqpoint{0.858904in}{0.863495in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{0.860006in}{0.888432in}}%
\pgfpathlineto{\pgfqpoint{0.860265in}{0.879456in}}%
\pgfpathlineto{\pgfqpoint{0.860686in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{0.861302in}{0.878295in}}%
\pgfpathlineto{\pgfqpoint{0.861367in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{0.861918in}{0.889499in}}%
\pgfpathlineto{\pgfqpoint{0.862307in}{0.872927in}}%
\pgfpathlineto{\pgfqpoint{0.862339in}{0.873941in}}%
\pgfpathlineto{\pgfqpoint{0.862599in}{0.861098in}}%
\pgfpathlineto{\pgfqpoint{0.862890in}{0.882852in}}%
\pgfpathlineto{\pgfqpoint{0.863441in}{0.873637in}}%
\pgfpathlineto{\pgfqpoint{0.864284in}{0.844017in}}%
\pgfpathlineto{\pgfqpoint{0.865094in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{0.865451in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{0.866423in}{0.863736in}}%
\pgfpathlineto{\pgfqpoint{0.866488in}{0.863218in}}%
\pgfpathlineto{\pgfqpoint{0.866617in}{0.872775in}}%
\pgfpathlineto{\pgfqpoint{0.866715in}{0.872563in}}%
\pgfpathlineto{\pgfqpoint{0.866747in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{0.867654in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{0.867816in}{0.877117in}}%
\pgfpathlineto{\pgfqpoint{0.867978in}{0.876455in}}%
\pgfpathlineto{\pgfqpoint{0.868756in}{0.851770in}}%
\pgfpathlineto{\pgfqpoint{0.869405in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{0.870053in}{0.877758in}}%
\pgfpathlineto{\pgfqpoint{0.870377in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{0.870409in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{0.870701in}{0.862636in}}%
\pgfpathlineto{\pgfqpoint{0.870636in}{0.866391in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.863306in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{0.872094in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{0.873326in}{0.830787in}}%
\pgfpathlineto{\pgfqpoint{0.873650in}{0.832674in}}%
\pgfpathlineto{\pgfqpoint{0.873715in}{0.832674in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{0.830055in}}%
\pgfpathlineto{\pgfqpoint{0.874493in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{0.874784in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{0.843973in}}%
\pgfpathlineto{\pgfqpoint{0.875919in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{0.876016in}{0.836638in}}%
\pgfpathlineto{\pgfqpoint{0.876178in}{0.833945in}}%
\pgfpathlineto{\pgfqpoint{0.876761in}{0.847627in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{0.876859in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{0.878123in}{0.857960in}}%
\pgfpathlineto{\pgfqpoint{0.878187in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{0.878220in}{0.857723in}}%
\pgfpathlineto{\pgfqpoint{0.879225in}{0.842873in}}%
\pgfpathlineto{\pgfqpoint{0.879387in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{0.879451in}{0.849027in}}%
\pgfpathlineto{\pgfqpoint{0.880229in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{0.880586in}{0.852134in}}%
\pgfpathlineto{\pgfqpoint{0.881720in}{0.848227in}}%
\pgfpathlineto{\pgfqpoint{0.880942in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{0.881752in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{0.881882in}{0.847909in}}%
\pgfpathlineto{\pgfqpoint{0.882271in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{0.883114in}{0.845816in}}%
\pgfpathlineto{\pgfqpoint{0.883600in}{0.842409in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{0.843668in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{0.849816in}}%
\pgfpathlineto{\pgfqpoint{0.885026in}{0.848577in}}%
\pgfpathlineto{\pgfqpoint{0.885058in}{0.848577in}}%
\pgfpathlineto{\pgfqpoint{0.885804in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{0.886257in}{0.853657in}}%
\pgfpathlineto{\pgfqpoint{0.886290in}{0.853657in}}%
\pgfpathlineto{\pgfqpoint{0.887424in}{0.844747in}}%
\pgfpathlineto{\pgfqpoint{0.887489in}{0.845352in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{0.888170in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.888234in}{0.846189in}}%
\pgfpathlineto{\pgfqpoint{0.888332in}{0.845735in}}%
\pgfpathlineto{\pgfqpoint{0.888396in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{0.888947in}{0.842361in}}%
\pgfpathlineto{\pgfqpoint{0.889401in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{0.889596in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{0.890017in}{0.840408in}}%
\pgfpathlineto{\pgfqpoint{0.890438in}{0.845257in}}%
\pgfpathlineto{\pgfqpoint{0.890730in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{0.891897in}{0.846585in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{0.846690in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.840987in}}%
\pgfpathlineto{\pgfqpoint{0.893323in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{0.893387in}{0.841139in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{0.841641in}}%
\pgfpathlineto{\pgfqpoint{0.893776in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{0.894068in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{0.894554in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.897503in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{0.895267in}{0.843399in}}%
\pgfpathlineto{\pgfqpoint{0.897828in}{0.839295in}}%
\pgfpathlineto{\pgfqpoint{0.898832in}{0.844889in}}%
\pgfpathlineto{\pgfqpoint{0.898994in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{0.899999in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{0.900680in}{0.851585in}}%
\pgfpathlineto{\pgfqpoint{0.901166in}{0.851163in}}%
\pgfpathlineto{\pgfqpoint{0.901522in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.901782in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{0.902268in}{0.852519in}}%
\pgfpathlineto{\pgfqpoint{0.902462in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{0.903953in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{0.904245in}{0.846709in}}%
\pgfpathlineto{\pgfqpoint{0.905314in}{0.851757in}}%
\pgfpathlineto{\pgfqpoint{0.905411in}{0.851227in}}%
\pgfpathlineto{\pgfqpoint{0.905541in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{0.906384in}{0.849631in}}%
\pgfpathlineto{\pgfqpoint{0.906481in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{0.906611in}{0.850603in}}%
\pgfpathlineto{\pgfqpoint{0.907097in}{0.848565in}}%
\pgfpathlineto{\pgfqpoint{0.907324in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{0.907648in}{0.851991in}}%
\pgfpathlineto{\pgfqpoint{0.908523in}{0.853250in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{0.908879in}{0.852802in}}%
\pgfpathlineto{\pgfqpoint{0.909981in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{0.910046in}{0.856337in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{0.911051in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{0.911699in}{0.855220in}}%
\pgfpathlineto{\pgfqpoint{0.911861in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{0.912801in}{0.855866in}}%
\pgfpathlineto{\pgfqpoint{0.913060in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{0.913157in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{0.914194in}{0.859580in}}%
\pgfpathlineto{\pgfqpoint{0.914454in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{0.915296in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{0.915329in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{0.916106in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{0.916398in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{0.917176in}{0.863875in}}%
\pgfpathlineto{\pgfqpoint{0.917597in}{0.860554in}}%
\pgfpathlineto{\pgfqpoint{0.917662in}{0.860084in}}%
\pgfpathlineto{\pgfqpoint{0.918245in}{0.863182in}}%
\pgfpathlineto{\pgfqpoint{0.918472in}{0.863050in}}%
\pgfpathlineto{\pgfqpoint{0.921746in}{0.851904in}}%
\pgfpathlineto{\pgfqpoint{0.919121in}{0.863736in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{0.852021in}}%
\pgfpathlineto{\pgfqpoint{0.922199in}{0.852358in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{0.923820in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{0.924825in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{0.925181in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{0.925700in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.925829in}{0.846188in}}%
\pgfpathlineto{\pgfqpoint{0.925862in}{0.847847in}}%
\pgfpathlineto{\pgfqpoint{0.926542in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{0.926899in}{0.845811in}}%
\pgfpathlineto{\pgfqpoint{0.927093in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{0.927774in}{0.846071in}}%
\pgfpathlineto{\pgfqpoint{0.928066in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{0.928098in}{0.845336in}}%
\pgfpathlineto{\pgfqpoint{0.928487in}{0.843647in}}%
\pgfpathlineto{\pgfqpoint{0.928519in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.843492in}}%
\pgfpathlineto{\pgfqpoint{0.929200in}{0.844676in}}%
\pgfpathlineto{\pgfqpoint{0.929232in}{0.844676in}}%
\pgfpathlineto{\pgfqpoint{0.929394in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{0.929783in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930269in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{0.930723in}{0.843914in}}%
\pgfpathlineto{\pgfqpoint{0.931177in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{0.934223in}{0.842772in}}%
\pgfpathlineto{\pgfqpoint{0.932019in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{0.934385in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{0.934645in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{0.935228in}{0.841497in}}%
\pgfpathlineto{\pgfqpoint{0.936103in}{0.840490in}}%
\pgfpathlineto{\pgfqpoint{0.936265in}{0.840923in}}%
\pgfpathlineto{\pgfqpoint{0.937237in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.941678in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{0.942066in}{0.840026in}}%
\pgfpathlineto{\pgfqpoint{0.942650in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{0.942682in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{0.943460in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{0.944627in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{0.944659in}{0.834831in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{0.832391in}}%
\pgfpathlineto{\pgfqpoint{0.945793in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{0.946604in}{0.833109in}}%
\pgfpathlineto{\pgfqpoint{0.947803in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{0.948030in}{0.827709in}}%
\pgfpathlineto{\pgfqpoint{0.949585in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{0.948095in}{0.828115in}}%
\pgfpathlineto{\pgfqpoint{0.949650in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.950687in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{0.955225in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{0.956035in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{0.955614in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{0.956359in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{0.956586in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{0.957396in}{0.821153in}}%
\pgfpathlineto{\pgfqpoint{0.957461in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{0.957688in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{0.959632in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{0.960831in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{0.961998in}{0.819046in}}%
\pgfpathlineto{\pgfqpoint{0.963197in}{0.816536in}}%
\pgfpathlineto{\pgfqpoint{0.963521in}{0.816333in}}%
\pgfpathlineto{\pgfqpoint{0.964656in}{0.814358in}}%
\pgfpathlineto{\pgfqpoint{0.964947in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{0.815812in}}%
\pgfpathlineto{\pgfqpoint{0.965855in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{0.814393in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{0.815472in}}%
\pgfpathlineto{\pgfqpoint{0.966860in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{0.967702in}{0.815704in}}%
\pgfpathlineto{\pgfqpoint{0.967735in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{0.968804in}{0.814770in}}%
\pgfpathlineto{\pgfqpoint{0.968837in}{0.814770in}}%
\pgfpathlineto{\pgfqpoint{0.969096in}{0.816875in}}%
\pgfpathlineto{\pgfqpoint{0.969939in}{0.815928in}}%
\pgfpathlineto{\pgfqpoint{0.970554in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{0.970878in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{0.971527in}{0.817128in}}%
\pgfpathlineto{\pgfqpoint{0.971624in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{0.972013in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{0.972628in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{0.974800in}{0.814105in}}%
\pgfpathlineto{\pgfqpoint{0.975967in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{0.976356in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{0.977652in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{0.811529in}}%
\pgfpathlineto{\pgfqpoint{0.978721in}{0.811573in}}%
\pgfpathlineto{\pgfqpoint{0.979759in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{0.980796in}{0.807904in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{0.983583in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{0.803477in}}%
\pgfpathlineto{\pgfqpoint{0.985171in}{0.804139in}}%
\pgfpathlineto{\pgfqpoint{0.986240in}{0.803572in}}%
\pgfpathlineto{\pgfqpoint{0.986305in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{0.986824in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.987310in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{0.987537in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{0.988444in}{0.803676in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{0.993533in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{0.998783in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.998848in}{0.798960in}}%
\pgfpathlineto{\pgfqpoint{0.999788in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{0.999852in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{1.002121in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{1.002737in}{0.797749in}}%
\pgfpathlineto{\pgfqpoint{1.003417in}{0.795450in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{1.005297in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{1.006594in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.011811in}{0.797120in}}%
\pgfpathlineto{\pgfqpoint{1.012946in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{1.013173in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{1.014793in}{0.797506in}}%
\pgfpathlineto{\pgfqpoint{1.015733in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{1.016803in}{0.795773in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.795806in}}%
\pgfpathlineto{\pgfqpoint{1.016932in}{0.796919in}}%
\pgfpathlineto{\pgfqpoint{1.017872in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{1.017969in}{0.795626in}}%
\pgfpathlineto{\pgfqpoint{1.019784in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{1.022053in}{0.793461in}}%
\pgfpathlineto{\pgfqpoint{1.022474in}{0.792846in}}%
\pgfpathlineto{\pgfqpoint{1.023187in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{1.024613in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{1.032813in}{0.788507in}}%
\pgfpathlineto{\pgfqpoint{1.033169in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{1.034012in}{0.789537in}}%
\pgfpathlineto{\pgfqpoint{1.034433in}{0.789507in}}%
\pgfpathlineto{\pgfqpoint{1.034498in}{0.790133in}}%
\pgfpathlineto{\pgfqpoint{1.034919in}{0.790197in}}%
\pgfpathlineto{\pgfqpoint{1.040202in}{0.789106in}}%
\pgfpathlineto{\pgfqpoint{1.041401in}{0.788683in}}%
\pgfpathlineto{\pgfqpoint{1.045420in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{1.046490in}{0.787644in}}%
\pgfpathlineto{\pgfqpoint{1.046522in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{1.053198in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{0.789307in}}%
\pgfpathlineto{\pgfqpoint{1.054171in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{1.054300in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{1.058643in}{0.788276in}}%
\pgfpathlineto{\pgfqpoint{1.058675in}{0.789645in}}%
\pgfpathlineto{\pgfqpoint{1.059745in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{1.059810in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{1.060069in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{1.066843in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{1.066940in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.067296in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{1.067847in}{0.787981in}}%
\pgfpathlineto{\pgfqpoint{1.071801in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{1.071931in}{0.786468in}}%
\pgfpathlineto{\pgfqpoint{1.074621in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{1.074653in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{1.075302in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{1.075723in}{0.785865in}}%
\pgfpathlineto{\pgfqpoint{1.077278in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{1.078478in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{1.081427in}{0.782084in}}%
\pgfpathlineto{\pgfqpoint{1.081557in}{0.782149in}}%
\pgfpathlineto{\pgfqpoint{1.082561in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{1.084830in}{0.781406in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{0.780451in}}%
\pgfpathlineto{\pgfqpoint{1.085964in}{0.780506in}}%
\pgfpathlineto{\pgfqpoint{1.087390in}{0.781276in}}%
\pgfpathlineto{\pgfqpoint{1.087552in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{1.088751in}{0.781112in}}%
\pgfpathlineto{\pgfqpoint{1.088816in}{0.780976in}}%
\pgfpathlineto{\pgfqpoint{1.089853in}{0.780542in}}%
\pgfpathlineto{\pgfqpoint{1.101456in}{0.779439in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{1.103951in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{1.108489in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{1.109623in}{0.780457in}}%
\pgfpathlineto{\pgfqpoint{1.109656in}{0.780404in}}%
\pgfpathlineto{\pgfqpoint{1.111211in}{0.779252in}}%
\pgfpathlineto{\pgfqpoint{1.112378in}{0.778460in}}%
\pgfpathlineto{\pgfqpoint{1.117563in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{1.118503in}{0.779752in}}%
\pgfpathlineto{\pgfqpoint{1.118698in}{0.779664in}}%
\pgfpathlineto{\pgfqpoint{1.125471in}{0.780101in}}%
\pgfpathlineto{\pgfqpoint{1.126606in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{1.131888in}{0.780379in}}%
\pgfpathlineto{\pgfqpoint{1.132407in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{1.132439in}{0.780680in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{1.134351in}{0.779685in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{0.779059in}}%
\pgfpathlineto{\pgfqpoint{1.137690in}{0.777986in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{0.777590in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{0.777662in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{1.148644in}{0.775867in}}%
\pgfpathlineto{\pgfqpoint{1.149778in}{0.776061in}}%
\pgfpathlineto{\pgfqpoint{1.152501in}{0.775776in}}%
\pgfpathlineto{\pgfqpoint{1.152566in}{0.775946in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{0.776945in}}%
\pgfpathlineto{\pgfqpoint{1.154251in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.155482in}{0.774907in}}%
\pgfpathlineto{\pgfqpoint{1.165367in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{1.166048in}{0.773417in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{0.773647in}}%
\pgfpathlineto{\pgfqpoint{1.183711in}{0.774609in}}%
\pgfpathlineto{\pgfqpoint{1.183873in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{1.184845in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{0.773983in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{0.773917in}}%
\pgfpathlineto{\pgfqpoint{1.190776in}{0.773731in}}%
\pgfpathlineto{\pgfqpoint{1.194082in}{0.774480in}}%
\pgfpathlineto{\pgfqpoint{1.194309in}{0.775142in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.774990in}}%
\pgfpathlineto{\pgfqpoint{1.196545in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{1.199203in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{1.199365in}{0.775988in}}%
\pgfpathlineto{\pgfqpoint{1.200272in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{1.200305in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{1.211389in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{1.212166in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{0.774775in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{0.775919in}}%
\pgfpathlineto{\pgfqpoint{1.213528in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.214079in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{1.214143in}{0.776462in}}%
\pgfpathlineto{\pgfqpoint{1.214565in}{0.776281in}}%
\pgfpathlineto{\pgfqpoint{1.235858in}{0.775393in}}%
\pgfpathlineto{\pgfqpoint{1.237089in}{0.774474in}}%
\pgfpathlineto{\pgfqpoint{1.241335in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{1.242502in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{1.246909in}{0.771955in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{0.771928in}}%
\pgfpathlineto{\pgfqpoint{1.249891in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{1.250118in}{0.771695in}}%
\pgfpathlineto{\pgfqpoint{1.253748in}{0.770695in}}%
\pgfpathlineto{\pgfqpoint{1.254882in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{1.257183in}{0.769547in}}%
\pgfpathlineto{\pgfqpoint{1.258350in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{1.266841in}{0.767577in}}%
\pgfpathlineto{\pgfqpoint{1.269013in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{0.766136in}}%
\pgfpathlineto{\pgfqpoint{1.278509in}{0.765811in}}%
\pgfpathlineto{\pgfqpoint{1.278671in}{0.766311in}}%
\pgfpathlineto{\pgfqpoint{1.278995in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{1.318080in}{0.767128in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.767300in}}%
\pgfpathlineto{\pgfqpoint{1.330104in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{1.330202in}{0.768794in}}%
\pgfpathlineto{\pgfqpoint{1.331239in}{0.768687in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{1.343781in}{0.766970in}}%
\pgfpathlineto{\pgfqpoint{1.344008in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{1.344235in}{0.766433in}}%
\pgfpathlineto{\pgfqpoint{1.344753in}{0.766441in}}%
\pgfpathlineto{\pgfqpoint{1.349615in}{0.765362in}}%
\pgfpathlineto{\pgfqpoint{1.350911in}{0.765568in}}%
\pgfpathlineto{\pgfqpoint{1.358074in}{0.764560in}}%
\pgfpathlineto{\pgfqpoint{1.359273in}{0.763965in}}%
\pgfpathlineto{\pgfqpoint{1.362157in}{0.762894in}}%
\pgfpathlineto{\pgfqpoint{1.363324in}{0.762424in}}%
\pgfpathlineto{\pgfqpoint{1.370973in}{0.761337in}}%
\pgfpathlineto{\pgfqpoint{1.372172in}{0.761261in}}%
\pgfpathlineto{\pgfqpoint{1.372204in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{1.379140in}{0.760194in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{0.760146in}}%
\pgfpathlineto{\pgfqpoint{1.395409in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{1.396544in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{1.396608in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{1.503397in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{1.504532in}{0.757161in}}%
\pgfpathlineto{\pgfqpoint{1.508000in}{0.756700in}}%
\pgfpathlineto{\pgfqpoint{1.524982in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{0.755412in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{0.754780in}}%
\pgfpathlineto{\pgfqpoint{1.542127in}{0.753775in}}%
\pgfpathlineto{\pgfqpoint{1.542418in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{1.542451in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{1.543196in}{0.753990in}}%
\pgfpathlineto{\pgfqpoint{1.544817in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{1.561248in}{0.752985in}}%
\pgfpathlineto{\pgfqpoint{1.578036in}{0.751213in}}%
\pgfpathlineto{\pgfqpoint{1.644184in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{1.645480in}{0.752413in}}%
\pgfpathlineto{\pgfqpoint{1.657245in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{1.657699in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{1.658379in}{0.753631in}}%
\pgfpathlineto{\pgfqpoint{1.707739in}{0.752603in}}%
\pgfpathlineto{\pgfqpoint{1.709003in}{0.751936in}}%
\pgfpathlineto{\pgfqpoint{1.716392in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{1.717948in}{0.750682in}}%
\pgfpathlineto{\pgfqpoint{1.725596in}{0.749572in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{0.744272in}}%
\pgfpathlineto{\pgfqpoint{1.910330in}{0.745296in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{0.745373in}}%
\pgfpathlineto{\pgfqpoint{1.933373in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{1.934961in}{0.744066in}}%
\pgfpathlineto{\pgfqpoint{1.957842in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{1.959139in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{1.960338in}{0.742615in}}%
\pgfpathlineto{\pgfqpoint{1.971876in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{1.973302in}{0.741300in}}%
\pgfpathlineto{\pgfqpoint{1.986914in}{0.740192in}}%
\pgfpathlineto{\pgfqpoint{1.989117in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{2.014494in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{2.030407in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{2.081906in}{0.734947in}}%
\pgfpathlineto{\pgfqpoint{2.191903in}{0.735792in}}%
\pgfpathlineto{\pgfqpoint{2.193037in}{0.736081in}}%
\pgfpathlineto{\pgfqpoint{2.213812in}{0.737056in}}%
\pgfpathlineto{\pgfqpoint{2.215011in}{0.737342in}}%
\pgfpathlineto{\pgfqpoint{2.216858in}{0.737395in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{0.736291in}}%
\pgfpathlineto{\pgfqpoint{2.277010in}{0.735891in}}%
\pgfpathlineto{\pgfqpoint{2.292016in}{0.734785in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{0.734212in}}%
\pgfpathlineto{\pgfqpoint{2.320601in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{2.324717in}{0.732967in}}%
\pgfpathlineto{\pgfqpoint{2.335282in}{0.731865in}}%
\pgfpathlineto{\pgfqpoint{2.337486in}{0.731787in}}%
\pgfpathlineto{\pgfqpoint{2.352783in}{0.730769in}}%
\pgfpathlineto{\pgfqpoint{2.353950in}{0.730540in}}%
\pgfpathlineto{\pgfqpoint{2.405805in}{0.729430in}}%
\pgfpathlineto{\pgfqpoint{2.412222in}{0.729198in}}%
\pgfpathlineto{\pgfqpoint{2.446965in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{2.448164in}{0.728033in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{2.678887in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{2.706921in}{0.725782in}}%
\pgfpathlineto{\pgfqpoint{2.708153in}{0.725702in}}%
\pgfpathlineto{\pgfqpoint{2.708185in}{0.725786in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{0.724686in}}%
\pgfpathlineto{\pgfqpoint{2.735798in}{0.724259in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{0.723058in}}%
\pgfpathlineto{\pgfqpoint{2.795464in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{2.796695in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{2.825378in}{0.720818in}}%
\pgfpathlineto{\pgfqpoint{2.826706in}{0.720756in}}%
\pgfpathlineto{\pgfqpoint{2.933852in}{0.719645in}}%
\pgfpathlineto{\pgfqpoint{3.003370in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{3.004991in}{0.719251in}}%
\pgfpathlineto{\pgfqpoint{3.161625in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{3.162986in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{3.208457in}{0.719345in}}%
\pgfpathlineto{\pgfqpoint{3.213772in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{3.240088in}{0.718063in}}%
\pgfpathlineto{\pgfqpoint{3.241385in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{3.280989in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{3.282188in}{0.716790in}}%
\pgfpathlineto{\pgfqpoint{3.311486in}{0.715684in}}%
\pgfpathlineto{\pgfqpoint{3.322117in}{0.715149in}}%
\pgfpathlineto{\pgfqpoint{3.352549in}{0.714045in}}%
\pgfpathlineto{\pgfqpoint{3.353716in}{0.713904in}}%
\pgfpathlineto{\pgfqpoint{3.390274in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{3.391829in}{0.712759in}}%
\pgfpathlineto{\pgfqpoint{3.466501in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{3.485168in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{3.740814in}{0.712449in}}%
\pgfpathlineto{\pgfqpoint{3.742337in}{0.712509in}}%
\pgfpathlineto{\pgfqpoint{3.951832in}{0.711490in}}%
\pgfpathlineto{\pgfqpoint{3.952998in}{0.711398in}}%
\pgfpathlineto{\pgfqpoint{3.991922in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{3.993121in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{4.024753in}{0.709080in}}%
\pgfpathlineto{\pgfqpoint{4.044879in}{0.707785in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.706952in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.706952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928348in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.109672in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{2.322778in}}{\pgfqpoint{4.148561in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{3.206110in}}{\pgfqpoint{4.109672in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.889459in}{3.206110in}}{\pgfqpoint{2.889459in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.889459in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.889459in}{2.322778in}}{\pgfqpoint{2.928348in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_gauss_10_3_fig2_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.416540in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.416540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.416540in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913585in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913585in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534056in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534056in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154527in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154527in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534040in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316540in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{1.031913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.948579in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{1.578547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.495213in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{2.125181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.041848in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{2.671815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.588482in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{3.218449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.135116in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PoP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913585in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{1.892996in}}%
\pgfpathlineto{\pgfqpoint{0.913844in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{1.517351in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{1.418464in}}%
\pgfpathlineto{\pgfqpoint{0.915627in}{1.731431in}}%
\pgfpathlineto{\pgfqpoint{0.915951in}{1.724155in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{1.929237in}}%
\pgfpathlineto{\pgfqpoint{0.916988in}{1.832823in}}%
\pgfpathlineto{\pgfqpoint{0.917928in}{1.965355in}}%
\pgfpathlineto{\pgfqpoint{0.918090in}{1.944791in}}%
\pgfpathlineto{\pgfqpoint{0.918641in}{2.030151in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{1.982431in}}%
\pgfpathlineto{\pgfqpoint{0.920099in}{2.201788in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{2.161602in}}%
\pgfpathlineto{\pgfqpoint{0.921072in}{2.263612in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{2.242096in}}%
\pgfpathlineto{\pgfqpoint{0.922465in}{2.169317in}}%
\pgfpathlineto{\pgfqpoint{0.921201in}{2.244478in}}%
\pgfpathlineto{\pgfqpoint{0.922725in}{2.199936in}}%
\pgfpathlineto{\pgfqpoint{0.924151in}{2.281097in}}%
\pgfpathlineto{\pgfqpoint{0.922789in}{2.198516in}}%
\pgfpathlineto{\pgfqpoint{0.924248in}{2.276934in}}%
\pgfpathlineto{\pgfqpoint{0.924313in}{2.267693in}}%
\pgfpathlineto{\pgfqpoint{0.924896in}{2.364963in}}%
\pgfpathlineto{\pgfqpoint{0.924961in}{2.361469in}}%
\pgfpathlineto{\pgfqpoint{0.926095in}{2.461685in}}%
\pgfpathlineto{\pgfqpoint{0.926192in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{0.926776in}{2.357670in}}%
\pgfpathlineto{\pgfqpoint{0.927327in}{2.395388in}}%
\pgfpathlineto{\pgfqpoint{0.928688in}{2.506779in}}%
\pgfpathlineto{\pgfqpoint{0.928753in}{2.506563in}}%
\pgfpathlineto{\pgfqpoint{0.928785in}{2.494348in}}%
\pgfpathlineto{\pgfqpoint{0.929595in}{2.584384in}}%
\pgfpathlineto{\pgfqpoint{0.929660in}{2.582646in}}%
\pgfpathlineto{\pgfqpoint{0.930568in}{2.656566in}}%
\pgfpathlineto{\pgfqpoint{0.931183in}{2.653820in}}%
\pgfpathlineto{\pgfqpoint{0.931216in}{2.637912in}}%
\pgfpathlineto{\pgfqpoint{0.932156in}{2.712746in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{2.735419in}}%
\pgfpathlineto{\pgfqpoint{0.932221in}{2.709604in}}%
\pgfpathlineto{\pgfqpoint{0.933290in}{2.728785in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{2.697792in}}%
\pgfpathlineto{\pgfqpoint{0.934424in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{0.935462in}{2.656903in}}%
\pgfpathlineto{\pgfqpoint{0.934651in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{0.935753in}{2.683490in}}%
\pgfpathlineto{\pgfqpoint{0.936563in}{2.724065in}}%
\pgfpathlineto{\pgfqpoint{0.936952in}{2.704330in}}%
\pgfpathlineto{\pgfqpoint{0.937082in}{2.694281in}}%
\pgfpathlineto{\pgfqpoint{0.937536in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{0.938087in}{2.703172in}}%
\pgfpathlineto{\pgfqpoint{0.938314in}{2.699591in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{2.814891in}}%
\pgfpathlineto{\pgfqpoint{0.941490in}{2.803750in}}%
\pgfpathlineto{\pgfqpoint{0.941101in}{2.817919in}}%
\pgfpathlineto{\pgfqpoint{0.941555in}{2.806299in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{2.851486in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{2.837212in}}%
\pgfpathlineto{\pgfqpoint{0.946189in}{2.907720in}}%
\pgfpathlineto{\pgfqpoint{0.946221in}{2.898302in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{2.946110in}}%
\pgfpathlineto{\pgfqpoint{0.947194in}{2.937277in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{2.931067in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{2.949363in}}%
\pgfpathlineto{\pgfqpoint{0.948198in}{2.943936in}}%
\pgfpathlineto{\pgfqpoint{0.950337in}{3.015970in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{3.014737in}}%
\pgfpathlineto{\pgfqpoint{0.952703in}{3.050857in}}%
\pgfpathlineto{\pgfqpoint{0.952736in}{3.048186in}}%
\pgfpathlineto{\pgfqpoint{0.953902in}{3.018795in}}%
\pgfpathlineto{\pgfqpoint{0.952898in}{3.049677in}}%
\pgfpathlineto{\pgfqpoint{0.954065in}{3.027515in}}%
\pgfpathlineto{\pgfqpoint{0.954745in}{3.035916in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{3.025310in}}%
\pgfpathlineto{\pgfqpoint{0.954907in}{3.027640in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{0.955717in}{3.048764in}}%
\pgfpathlineto{\pgfqpoint{0.955944in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{0.956430in}{3.036303in}}%
\pgfpathlineto{\pgfqpoint{0.956852in}{3.053093in}}%
\pgfpathlineto{\pgfqpoint{0.956949in}{3.056431in}}%
\pgfpathlineto{\pgfqpoint{0.957370in}{3.046526in}}%
\pgfpathlineto{\pgfqpoint{0.957921in}{3.055095in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{3.051111in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{3.065702in}}%
\pgfpathlineto{\pgfqpoint{0.959023in}{3.054533in}}%
\pgfpathlineto{\pgfqpoint{0.959088in}{3.048223in}}%
\pgfpathlineto{\pgfqpoint{0.959898in}{3.064175in}}%
\pgfpathlineto{\pgfqpoint{0.960741in}{3.089477in}}%
\pgfpathlineto{\pgfqpoint{0.959995in}{3.062461in}}%
\pgfpathlineto{\pgfqpoint{0.961421in}{3.088607in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{3.095520in}}%
\pgfpathlineto{\pgfqpoint{0.962037in}{3.070700in}}%
\pgfpathlineto{\pgfqpoint{0.962232in}{3.074100in}}%
\pgfpathlineto{\pgfqpoint{0.963398in}{3.065771in}}%
\pgfpathlineto{\pgfqpoint{0.962847in}{3.084180in}}%
\pgfpathlineto{\pgfqpoint{0.963431in}{3.066739in}}%
\pgfpathlineto{\pgfqpoint{0.964954in}{3.089986in}}%
\pgfpathlineto{\pgfqpoint{0.965051in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{0.965700in}{3.071295in}}%
\pgfpathlineto{\pgfqpoint{0.965213in}{3.088760in}}%
\pgfpathlineto{\pgfqpoint{0.966218in}{3.079181in}}%
\pgfpathlineto{\pgfqpoint{0.966769in}{3.083921in}}%
\pgfpathlineto{\pgfqpoint{0.966963in}{3.071110in}}%
\pgfpathlineto{\pgfqpoint{0.967288in}{3.061110in}}%
\pgfpathlineto{\pgfqpoint{0.968065in}{3.066744in}}%
\pgfpathlineto{\pgfqpoint{0.969070in}{3.080314in}}%
\pgfpathlineto{\pgfqpoint{0.968357in}{3.062018in}}%
\pgfpathlineto{\pgfqpoint{0.969329in}{3.070657in}}%
\pgfpathlineto{\pgfqpoint{0.969913in}{3.053862in}}%
\pgfpathlineto{\pgfqpoint{0.969589in}{3.071482in}}%
\pgfpathlineto{\pgfqpoint{0.970723in}{3.062018in}}%
\pgfpathlineto{\pgfqpoint{0.973640in}{3.097666in}}%
\pgfpathlineto{\pgfqpoint{0.970885in}{3.057184in}}%
\pgfpathlineto{\pgfqpoint{0.973834in}{3.095307in}}%
\pgfpathlineto{\pgfqpoint{0.974320in}{3.089787in}}%
\pgfpathlineto{\pgfqpoint{0.974709in}{3.098942in}}%
\pgfpathlineto{\pgfqpoint{0.974904in}{3.098115in}}%
\pgfpathlineto{\pgfqpoint{0.976978in}{3.128095in}}%
\pgfpathlineto{\pgfqpoint{0.977205in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{0.977950in}{3.134687in}}%
\pgfpathlineto{\pgfqpoint{0.979214in}{3.166841in}}%
\pgfpathlineto{\pgfqpoint{0.979571in}{3.154818in}}%
\pgfpathlineto{\pgfqpoint{0.979798in}{3.152531in}}%
\pgfpathlineto{\pgfqpoint{0.980122in}{3.159374in}}%
\pgfpathlineto{\pgfqpoint{0.980835in}{3.175525in}}%
\pgfpathlineto{\pgfqpoint{0.981450in}{3.169783in}}%
\pgfpathlineto{\pgfqpoint{0.981548in}{3.166039in}}%
\pgfpathlineto{\pgfqpoint{0.982228in}{3.178865in}}%
\pgfpathlineto{\pgfqpoint{0.982650in}{3.183843in}}%
\pgfpathlineto{\pgfqpoint{0.983136in}{3.170870in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{3.171528in}}%
\pgfpathlineto{\pgfqpoint{0.983460in}{3.167460in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{3.176824in}}%
\pgfpathlineto{\pgfqpoint{0.984173in}{3.175592in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{3.184998in}}%
\pgfpathlineto{\pgfqpoint{0.986053in}{3.201099in}}%
\pgfpathlineto{\pgfqpoint{0.986279in}{3.200603in}}%
\pgfpathlineto{\pgfqpoint{0.987543in}{3.213934in}}%
\pgfpathlineto{\pgfqpoint{0.987576in}{3.204828in}}%
\pgfpathlineto{\pgfqpoint{0.988483in}{3.222164in}}%
\pgfpathlineto{\pgfqpoint{0.988613in}{3.220971in}}%
\pgfpathlineto{\pgfqpoint{0.989294in}{3.226265in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{3.219226in}}%
\pgfpathlineto{\pgfqpoint{0.992988in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{0.989747in}{3.217848in}}%
\pgfpathlineto{\pgfqpoint{0.993150in}{3.244716in}}%
\pgfpathlineto{\pgfqpoint{0.993863in}{3.239374in}}%
\pgfpathlineto{\pgfqpoint{0.993701in}{3.246293in}}%
\pgfpathlineto{\pgfqpoint{0.994285in}{3.243489in}}%
\pgfpathlineto{\pgfqpoint{0.994933in}{3.247686in}}%
\pgfpathlineto{\pgfqpoint{0.995224in}{3.242897in}}%
\pgfpathlineto{\pgfqpoint{0.995354in}{3.245464in}}%
\pgfpathlineto{\pgfqpoint{0.995581in}{3.235149in}}%
\pgfpathlineto{\pgfqpoint{0.996488in}{3.239248in}}%
\pgfpathlineto{\pgfqpoint{0.996780in}{3.233769in}}%
\pgfpathlineto{\pgfqpoint{0.997526in}{3.241211in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{3.247698in}}%
\pgfpathlineto{\pgfqpoint{0.998239in}{3.235513in}}%
\pgfpathlineto{\pgfqpoint{0.998692in}{3.238896in}}%
\pgfpathlineto{\pgfqpoint{0.999470in}{3.225299in}}%
\pgfpathlineto{\pgfqpoint{1.001382in}{3.239028in}}%
\pgfpathlineto{\pgfqpoint{1.001415in}{3.238778in}}%
\pgfpathlineto{\pgfqpoint{1.001771in}{3.231964in}}%
\pgfpathlineto{\pgfqpoint{1.002549in}{3.235429in}}%
\pgfpathlineto{\pgfqpoint{1.003197in}{3.239854in}}%
\pgfpathlineto{\pgfqpoint{1.003554in}{3.234242in}}%
\pgfpathlineto{\pgfqpoint{1.003586in}{3.234379in}}%
\pgfpathlineto{\pgfqpoint{1.006438in}{3.214614in}}%
\pgfpathlineto{\pgfqpoint{1.003781in}{3.235990in}}%
\pgfpathlineto{\pgfqpoint{1.006568in}{3.217908in}}%
\pgfpathlineto{\pgfqpoint{1.006665in}{3.219068in}}%
\pgfpathlineto{\pgfqpoint{1.007054in}{3.212819in}}%
\pgfpathlineto{\pgfqpoint{1.007346in}{3.213436in}}%
\pgfpathlineto{\pgfqpoint{1.007605in}{3.216015in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{3.217211in}}%
\pgfpathlineto{\pgfqpoint{1.007864in}{3.212510in}}%
\pgfpathlineto{\pgfqpoint{1.008448in}{3.213835in}}%
\pgfpathlineto{\pgfqpoint{1.009712in}{3.198592in}}%
\pgfpathlineto{\pgfqpoint{1.009874in}{3.197931in}}%
\pgfpathlineto{\pgfqpoint{1.010360in}{3.204584in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{3.203801in}}%
\pgfpathlineto{\pgfqpoint{1.010749in}{3.207622in}}%
\pgfpathlineto{\pgfqpoint{1.011462in}{3.201316in}}%
\pgfpathlineto{\pgfqpoint{1.011526in}{3.202204in}}%
\pgfpathlineto{\pgfqpoint{1.012790in}{3.207252in}}%
\pgfpathlineto{\pgfqpoint{1.012823in}{3.206708in}}%
\pgfpathlineto{\pgfqpoint{1.013082in}{3.209197in}}%
\pgfpathlineto{\pgfqpoint{1.013244in}{3.204925in}}%
\pgfpathlineto{\pgfqpoint{1.013374in}{3.205787in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{3.198140in}}%
\pgfpathlineto{\pgfqpoint{1.014638in}{3.199513in}}%
\pgfpathlineto{\pgfqpoint{1.014670in}{3.200639in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{3.182830in}}%
\pgfpathlineto{\pgfqpoint{1.015189in}{3.183261in}}%
\pgfpathlineto{\pgfqpoint{1.015286in}{3.177367in}}%
\pgfpathlineto{\pgfqpoint{1.016226in}{3.188942in}}%
\pgfpathlineto{\pgfqpoint{1.017036in}{3.192339in}}%
\pgfpathlineto{\pgfqpoint{1.017133in}{3.188583in}}%
\pgfpathlineto{\pgfqpoint{1.017230in}{3.189815in}}%
\pgfpathlineto{\pgfqpoint{1.017393in}{3.185316in}}%
\pgfpathlineto{\pgfqpoint{1.018332in}{3.188945in}}%
\pgfpathlineto{\pgfqpoint{1.018883in}{3.191313in}}%
\pgfpathlineto{\pgfqpoint{1.019143in}{3.185846in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{3.187939in}}%
\pgfpathlineto{\pgfqpoint{1.019532in}{3.186798in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{3.189168in}}%
\pgfpathlineto{\pgfqpoint{1.020212in}{3.188940in}}%
\pgfpathlineto{\pgfqpoint{1.020990in}{3.195256in}}%
\pgfpathlineto{\pgfqpoint{1.021249in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{1.022319in}{3.180532in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{3.181394in}}%
\pgfpathlineto{\pgfqpoint{1.022481in}{3.175855in}}%
\pgfpathlineto{\pgfqpoint{1.023518in}{3.178679in}}%
\pgfpathlineto{\pgfqpoint{1.024166in}{3.180995in}}%
\pgfpathlineto{\pgfqpoint{1.024231in}{3.176988in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{3.180615in}}%
\pgfpathlineto{\pgfqpoint{1.025203in}{3.165769in}}%
\pgfpathlineto{\pgfqpoint{1.025916in}{3.171089in}}%
\pgfpathlineto{\pgfqpoint{1.026597in}{3.166760in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{3.172446in}}%
\pgfpathlineto{\pgfqpoint{1.027083in}{3.168735in}}%
\pgfpathlineto{\pgfqpoint{1.027990in}{3.169680in}}%
\pgfpathlineto{\pgfqpoint{1.027439in}{3.165812in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{3.167317in}}%
\pgfpathlineto{\pgfqpoint{1.028574in}{3.171430in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{3.168226in}}%
\pgfpathlineto{\pgfqpoint{1.029903in}{3.164250in}}%
\pgfpathlineto{\pgfqpoint{1.030454in}{3.166047in}}%
\pgfpathlineto{\pgfqpoint{1.030551in}{3.167127in}}%
\pgfpathlineto{\pgfqpoint{1.030616in}{3.166314in}}%
\pgfpathlineto{\pgfqpoint{1.030648in}{3.164286in}}%
\pgfpathlineto{\pgfqpoint{1.031653in}{3.168908in}}%
\pgfpathlineto{\pgfqpoint{1.031685in}{3.168772in}}%
\pgfpathlineto{\pgfqpoint{1.031977in}{3.171983in}}%
\pgfpathlineto{\pgfqpoint{1.032495in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{1.032528in}{3.167961in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{3.164841in}}%
\pgfpathlineto{\pgfqpoint{1.033532in}{3.171897in}}%
\pgfpathlineto{\pgfqpoint{1.035574in}{3.182549in}}%
\pgfpathlineto{\pgfqpoint{1.035607in}{3.180140in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{3.187567in}}%
\pgfpathlineto{\pgfqpoint{1.036644in}{3.184420in}}%
\pgfpathlineto{\pgfqpoint{1.038264in}{3.191324in}}%
\pgfpathlineto{\pgfqpoint{1.036903in}{3.183272in}}%
\pgfpathlineto{\pgfqpoint{1.038686in}{3.188644in}}%
\pgfpathlineto{\pgfqpoint{1.039334in}{3.187239in}}%
\pgfpathlineto{\pgfqpoint{1.039236in}{3.191961in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{3.189034in}}%
\pgfpathlineto{\pgfqpoint{1.039852in}{3.189754in}}%
\pgfpathlineto{\pgfqpoint{1.040403in}{3.185502in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{3.185620in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{3.177370in}}%
\pgfpathlineto{\pgfqpoint{1.040825in}{3.186927in}}%
\pgfpathlineto{\pgfqpoint{1.041764in}{3.180390in}}%
\pgfpathlineto{\pgfqpoint{1.042672in}{3.182350in}}%
\pgfpathlineto{\pgfqpoint{1.041991in}{3.179544in}}%
\pgfpathlineto{\pgfqpoint{1.042931in}{3.182305in}}%
\pgfpathlineto{\pgfqpoint{1.042964in}{3.178771in}}%
\pgfpathlineto{\pgfqpoint{1.044033in}{3.180314in}}%
\pgfpathlineto{\pgfqpoint{1.044065in}{3.180487in}}%
\pgfpathlineto{\pgfqpoint{1.044292in}{3.176776in}}%
\pgfpathlineto{\pgfqpoint{1.044325in}{3.177301in}}%
\pgfpathlineto{\pgfqpoint{1.044390in}{3.169931in}}%
\pgfpathlineto{\pgfqpoint{1.045459in}{3.173478in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{3.177266in}}%
\pgfpathlineto{\pgfqpoint{1.046237in}{3.171886in}}%
\pgfpathlineto{\pgfqpoint{1.046529in}{3.173152in}}%
\pgfpathlineto{\pgfqpoint{1.047760in}{3.163965in}}%
\pgfpathlineto{\pgfqpoint{1.047793in}{3.164267in}}%
\pgfpathlineto{\pgfqpoint{1.047955in}{3.165944in}}%
\pgfpathlineto{\pgfqpoint{1.048473in}{3.158525in}}%
\pgfpathlineto{\pgfqpoint{1.048538in}{3.158990in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{3.153937in}}%
\pgfpathlineto{\pgfqpoint{1.049996in}{3.147786in}}%
\pgfpathlineto{\pgfqpoint{1.050126in}{3.147796in}}%
\pgfpathlineto{\pgfqpoint{1.050807in}{3.148791in}}%
\pgfpathlineto{\pgfqpoint{1.050839in}{3.145783in}}%
\pgfpathlineto{\pgfqpoint{1.051876in}{3.138299in}}%
\pgfpathlineto{\pgfqpoint{1.052006in}{3.138599in}}%
\pgfpathlineto{\pgfqpoint{1.053043in}{3.135052in}}%
\pgfpathlineto{\pgfqpoint{1.053173in}{3.136372in}}%
\pgfpathlineto{\pgfqpoint{1.053464in}{3.137597in}}%
\pgfpathlineto{\pgfqpoint{1.053497in}{3.136042in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{3.136492in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{3.123249in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{3.123712in}}%
\pgfpathlineto{\pgfqpoint{1.054761in}{3.124024in}}%
\pgfpathlineto{\pgfqpoint{1.054793in}{3.119592in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{3.120677in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{3.107925in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{3.111719in}}%
\pgfpathlineto{\pgfqpoint{1.058390in}{3.114983in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{3.114839in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{3.108162in}}%
\pgfpathlineto{\pgfqpoint{1.061340in}{3.114001in}}%
\pgfpathlineto{\pgfqpoint{1.060141in}{3.105595in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{3.112423in}}%
\pgfpathlineto{\pgfqpoint{1.061664in}{3.113677in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{3.110280in}}%
\pgfpathlineto{\pgfqpoint{1.061988in}{3.108551in}}%
\pgfpathlineto{\pgfqpoint{1.062798in}{3.112417in}}%
\pgfpathlineto{\pgfqpoint{1.063155in}{3.114354in}}%
\pgfpathlineto{\pgfqpoint{1.063317in}{3.110630in}}%
\pgfpathlineto{\pgfqpoint{1.063770in}{3.111515in}}%
\pgfpathlineto{\pgfqpoint{1.064127in}{3.108679in}}%
\pgfpathlineto{\pgfqpoint{1.064645in}{3.112155in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{3.126197in}}%
\pgfpathlineto{\pgfqpoint{1.069183in}{3.122097in}}%
\pgfpathlineto{\pgfqpoint{1.070155in}{3.116109in}}%
\pgfpathlineto{\pgfqpoint{1.070350in}{3.117105in}}%
\pgfpathlineto{\pgfqpoint{1.071711in}{3.121261in}}%
\pgfpathlineto{\pgfqpoint{1.072002in}{3.122003in}}%
\pgfpathlineto{\pgfqpoint{1.071873in}{3.121025in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{3.121221in}}%
\pgfpathlineto{\pgfqpoint{1.073137in}{3.111714in}}%
\pgfpathlineto{\pgfqpoint{1.073202in}{3.112273in}}%
\pgfpathlineto{\pgfqpoint{1.074368in}{3.105576in}}%
\pgfpathlineto{\pgfqpoint{1.074563in}{3.107338in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{1.074660in}{3.105890in}}%
\pgfpathlineto{\pgfqpoint{1.075956in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{1.076248in}{3.104178in}}%
\pgfpathlineto{\pgfqpoint{1.077091in}{3.107702in}}%
\pgfpathlineto{\pgfqpoint{1.077674in}{3.106105in}}%
\pgfpathlineto{\pgfqpoint{1.078387in}{3.109701in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{3.104339in}}%
\pgfpathlineto{\pgfqpoint{1.078873in}{3.110272in}}%
\pgfpathlineto{\pgfqpoint{1.079586in}{3.104548in}}%
\pgfpathlineto{\pgfqpoint{1.080785in}{3.107276in}}%
\pgfpathlineto{\pgfqpoint{1.080850in}{3.106590in}}%
\pgfpathlineto{\pgfqpoint{1.082471in}{3.091886in}}%
\pgfpathlineto{\pgfqpoint{1.082535in}{3.091971in}}%
\pgfpathlineto{\pgfqpoint{1.082892in}{3.094304in}}%
\pgfpathlineto{\pgfqpoint{1.083216in}{3.091285in}}%
\pgfpathlineto{\pgfqpoint{1.083540in}{3.091676in}}%
\pgfpathlineto{\pgfqpoint{1.084415in}{3.089762in}}%
\pgfpathlineto{\pgfqpoint{1.084221in}{3.093078in}}%
\pgfpathlineto{\pgfqpoint{1.084674in}{3.090746in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{3.092268in}}%
\pgfpathlineto{\pgfqpoint{1.085096in}{3.087262in}}%
\pgfpathlineto{\pgfqpoint{1.085323in}{3.088600in}}%
\pgfpathlineto{\pgfqpoint{1.086392in}{3.082766in}}%
\pgfpathlineto{\pgfqpoint{1.085679in}{3.089052in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{3.083788in}}%
\pgfpathlineto{\pgfqpoint{1.087753in}{3.085894in}}%
\pgfpathlineto{\pgfqpoint{1.086878in}{3.083537in}}%
\pgfpathlineto{\pgfqpoint{1.087915in}{3.084955in}}%
\pgfpathlineto{\pgfqpoint{1.088855in}{3.077148in}}%
\pgfpathlineto{\pgfqpoint{1.088142in}{3.085940in}}%
\pgfpathlineto{\pgfqpoint{1.089309in}{3.079868in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{3.080839in}}%
\pgfpathlineto{\pgfqpoint{1.089957in}{3.078322in}}%
\pgfpathlineto{\pgfqpoint{1.090119in}{3.079088in}}%
\pgfpathlineto{\pgfqpoint{1.090735in}{3.077091in}}%
\pgfpathlineto{\pgfqpoint{1.091221in}{3.079160in}}%
\pgfpathlineto{\pgfqpoint{1.091383in}{3.079833in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{3.075493in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{3.076687in}}%
\pgfpathlineto{\pgfqpoint{1.092096in}{3.074224in}}%
\pgfpathlineto{\pgfqpoint{1.092939in}{3.075924in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{3.068860in}}%
\pgfpathlineto{\pgfqpoint{1.094170in}{3.069535in}}%
\pgfpathlineto{\pgfqpoint{1.095045in}{3.073386in}}%
\pgfpathlineto{\pgfqpoint{1.095467in}{3.070985in}}%
\pgfpathlineto{\pgfqpoint{1.095629in}{3.071559in}}%
\pgfpathlineto{\pgfqpoint{1.096212in}{3.064695in}}%
\pgfpathlineto{\pgfqpoint{1.096763in}{3.066891in}}%
\pgfpathlineto{\pgfqpoint{1.098448in}{3.070134in}}%
\pgfpathlineto{\pgfqpoint{1.098578in}{3.068408in}}%
\pgfpathlineto{\pgfqpoint{1.099972in}{3.062600in}}%
\pgfpathlineto{\pgfqpoint{1.100004in}{3.062674in}}%
\pgfpathlineto{\pgfqpoint{1.100101in}{3.063193in}}%
\pgfpathlineto{\pgfqpoint{1.100199in}{3.061266in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{3.062118in}}%
\pgfpathlineto{\pgfqpoint{1.101009in}{3.055981in}}%
\pgfpathlineto{\pgfqpoint{1.101787in}{3.056831in}}%
\pgfpathlineto{\pgfqpoint{1.102402in}{3.058096in}}%
\pgfpathlineto{\pgfqpoint{1.102597in}{3.057319in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{3.051569in}}%
\pgfpathlineto{\pgfqpoint{1.103828in}{3.051997in}}%
\pgfpathlineto{\pgfqpoint{1.104023in}{3.052659in}}%
\pgfpathlineto{\pgfqpoint{1.104217in}{3.050512in}}%
\pgfpathlineto{\pgfqpoint{1.104315in}{3.050768in}}%
\pgfpathlineto{\pgfqpoint{1.104347in}{3.050322in}}%
\pgfpathlineto{\pgfqpoint{1.105190in}{3.053016in}}%
\pgfpathlineto{\pgfqpoint{1.105254in}{3.052806in}}%
\pgfpathlineto{\pgfqpoint{1.105773in}{3.054352in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{3.052480in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{3.052482in}}%
\pgfpathlineto{\pgfqpoint{1.106616in}{3.049902in}}%
\pgfpathlineto{\pgfqpoint{1.107069in}{3.051337in}}%
\pgfpathlineto{\pgfqpoint{1.107134in}{3.051839in}}%
\pgfpathlineto{\pgfqpoint{1.107782in}{3.048576in}}%
\pgfpathlineto{\pgfqpoint{1.107880in}{3.049082in}}%
\pgfpathlineto{\pgfqpoint{1.109111in}{3.044412in}}%
\pgfpathlineto{\pgfqpoint{1.108949in}{3.049832in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{3.044652in}}%
\pgfpathlineto{\pgfqpoint{1.109889in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{1.110926in}{3.047520in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{3.046253in}}%
\pgfpathlineto{\pgfqpoint{1.111931in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{1.111963in}{3.048545in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{3.046412in}}%
\pgfpathlineto{\pgfqpoint{1.112093in}{3.048805in}}%
\pgfpathlineto{\pgfqpoint{1.113195in}{3.047184in}}%
\pgfpathlineto{\pgfqpoint{1.113260in}{3.046562in}}%
\pgfpathlineto{\pgfqpoint{1.113908in}{3.048014in}}%
\pgfpathlineto{\pgfqpoint{1.114005in}{3.045114in}}%
\pgfpathlineto{\pgfqpoint{1.115010in}{3.048174in}}%
\pgfpathlineto{\pgfqpoint{1.115204in}{3.048940in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{3.047188in}}%
\pgfpathlineto{\pgfqpoint{1.115950in}{3.048355in}}%
\pgfpathlineto{\pgfqpoint{1.116338in}{3.047033in}}%
\pgfpathlineto{\pgfqpoint{1.116825in}{3.049555in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{3.047784in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{3.048838in}}%
\pgfpathlineto{\pgfqpoint{1.117538in}{3.046907in}}%
\pgfpathlineto{\pgfqpoint{1.117570in}{3.046491in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{3.049096in}}%
\pgfpathlineto{\pgfqpoint{1.118510in}{3.048430in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{3.048518in}}%
\pgfpathlineto{\pgfqpoint{1.118704in}{3.047140in}}%
\pgfpathlineto{\pgfqpoint{1.119191in}{3.047673in}}%
\pgfpathlineto{\pgfqpoint{1.120357in}{3.045964in}}%
\pgfpathlineto{\pgfqpoint{1.120098in}{3.049792in}}%
\pgfpathlineto{\pgfqpoint{1.120422in}{3.046242in}}%
\pgfpathlineto{\pgfqpoint{1.121070in}{3.047765in}}%
\pgfpathlineto{\pgfqpoint{1.121232in}{3.045593in}}%
\pgfpathlineto{\pgfqpoint{1.121330in}{3.046171in}}%
\pgfpathlineto{\pgfqpoint{1.121459in}{3.045058in}}%
\pgfpathlineto{\pgfqpoint{1.122237in}{3.047234in}}%
\pgfpathlineto{\pgfqpoint{1.122367in}{3.046933in}}%
\pgfpathlineto{\pgfqpoint{1.122788in}{3.048111in}}%
\pgfpathlineto{\pgfqpoint{1.123112in}{3.046362in}}%
\pgfpathlineto{\pgfqpoint{1.123144in}{3.044807in}}%
\pgfpathlineto{\pgfqpoint{1.124182in}{3.048008in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{3.049908in}}%
\pgfpathlineto{\pgfqpoint{1.124603in}{3.047552in}}%
\pgfpathlineto{\pgfqpoint{1.125219in}{3.048551in}}%
\pgfpathlineto{\pgfqpoint{1.126515in}{3.040981in}}%
\pgfpathlineto{\pgfqpoint{1.126580in}{3.041078in}}%
\pgfpathlineto{\pgfqpoint{1.126742in}{3.041834in}}%
\pgfpathlineto{\pgfqpoint{1.126807in}{3.040143in}}%
\pgfpathlineto{\pgfqpoint{1.127422in}{3.032857in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{3.034623in}}%
\pgfpathlineto{\pgfqpoint{1.127973in}{3.034735in}}%
\pgfpathlineto{\pgfqpoint{1.128168in}{3.031596in}}%
\pgfpathlineto{\pgfqpoint{1.128362in}{3.032301in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{3.030485in}}%
\pgfpathlineto{\pgfqpoint{1.128460in}{3.032469in}}%
\pgfpathlineto{\pgfqpoint{1.129853in}{3.030838in}}%
\pgfpathlineto{\pgfqpoint{1.129983in}{3.031115in}}%
\pgfpathlineto{\pgfqpoint{1.130145in}{3.029249in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{3.029805in}}%
\pgfpathlineto{\pgfqpoint{1.131506in}{3.024533in}}%
\pgfpathlineto{\pgfqpoint{1.131538in}{3.024611in}}%
\pgfpathlineto{\pgfqpoint{1.132932in}{3.027317in}}%
\pgfpathlineto{\pgfqpoint{1.131701in}{3.024192in}}%
\pgfpathlineto{\pgfqpoint{1.132965in}{3.027008in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{3.025138in}}%
\pgfpathlineto{\pgfqpoint{1.133613in}{3.027299in}}%
\pgfpathlineto{\pgfqpoint{1.134131in}{3.025773in}}%
\pgfpathlineto{\pgfqpoint{1.134164in}{3.026010in}}%
\pgfpathlineto{\pgfqpoint{1.134423in}{3.022319in}}%
\pgfpathlineto{\pgfqpoint{1.134779in}{3.023088in}}%
\pgfpathlineto{\pgfqpoint{1.134877in}{3.020897in}}%
\pgfpathlineto{\pgfqpoint{1.135881in}{3.022862in}}%
\pgfpathlineto{\pgfqpoint{1.137145in}{3.021543in}}%
\pgfpathlineto{\pgfqpoint{1.136627in}{3.023800in}}%
\pgfpathlineto{\pgfqpoint{1.137307in}{3.021995in}}%
\pgfpathlineto{\pgfqpoint{1.138020in}{3.022719in}}%
\pgfpathlineto{\pgfqpoint{1.137405in}{3.021544in}}%
\pgfpathlineto{\pgfqpoint{1.138409in}{3.022138in}}%
\pgfpathlineto{\pgfqpoint{1.139446in}{3.016167in}}%
\pgfpathlineto{\pgfqpoint{1.138604in}{3.022510in}}%
\pgfpathlineto{\pgfqpoint{1.139868in}{3.017364in}}%
\pgfpathlineto{\pgfqpoint{1.140127in}{3.018467in}}%
\pgfpathlineto{\pgfqpoint{1.140386in}{3.016295in}}%
\pgfpathlineto{\pgfqpoint{1.140775in}{3.016758in}}%
\pgfpathlineto{\pgfqpoint{1.141359in}{3.016112in}}%
\pgfpathlineto{\pgfqpoint{1.141326in}{3.018482in}}%
\pgfpathlineto{\pgfqpoint{1.141877in}{3.016530in}}%
\pgfpathlineto{\pgfqpoint{1.142266in}{3.017712in}}%
\pgfpathlineto{\pgfqpoint{1.142525in}{3.018608in}}%
\pgfpathlineto{\pgfqpoint{1.142720in}{3.015868in}}%
\pgfpathlineto{\pgfqpoint{1.143238in}{3.017602in}}%
\pgfpathlineto{\pgfqpoint{1.144373in}{3.010570in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{3.010746in}}%
\pgfpathlineto{\pgfqpoint{1.145150in}{3.011719in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{3.010702in}}%
\pgfpathlineto{\pgfqpoint{1.145345in}{3.011496in}}%
\pgfpathlineto{\pgfqpoint{1.146350in}{3.006339in}}%
\pgfpathlineto{\pgfqpoint{1.146479in}{3.006937in}}%
\pgfpathlineto{\pgfqpoint{1.147873in}{3.004897in}}%
\pgfpathlineto{\pgfqpoint{1.147905in}{3.003779in}}%
\pgfpathlineto{\pgfqpoint{1.148586in}{3.005397in}}%
\pgfpathlineto{\pgfqpoint{1.148975in}{3.005229in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{3.002756in}}%
\pgfpathlineto{\pgfqpoint{1.150174in}{3.003286in}}%
\pgfpathlineto{\pgfqpoint{1.150271in}{3.003511in}}%
\pgfpathlineto{\pgfqpoint{1.150530in}{3.001817in}}%
\pgfpathlineto{\pgfqpoint{1.150790in}{3.001996in}}%
\pgfpathlineto{\pgfqpoint{1.150952in}{3.003052in}}%
\pgfpathlineto{\pgfqpoint{1.151341in}{3.003837in}}%
\pgfpathlineto{\pgfqpoint{1.151535in}{3.001044in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{3.001361in}}%
\pgfpathlineto{\pgfqpoint{1.151762in}{3.001432in}}%
\pgfpathlineto{\pgfqpoint{1.151794in}{3.000016in}}%
\pgfpathlineto{\pgfqpoint{1.152021in}{3.000641in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{2.995120in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{2.995757in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{1.153739in}{2.996288in}}%
\pgfpathlineto{\pgfqpoint{1.154906in}{2.991314in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{2.991984in}}%
\pgfpathlineto{\pgfqpoint{1.155781in}{2.990239in}}%
\pgfpathlineto{\pgfqpoint{1.157207in}{2.985446in}}%
\pgfpathlineto{\pgfqpoint{1.156364in}{2.991046in}}%
\pgfpathlineto{\pgfqpoint{1.157498in}{2.985977in}}%
\pgfpathlineto{\pgfqpoint{1.157920in}{2.985806in}}%
\pgfpathlineto{\pgfqpoint{1.158762in}{2.987154in}}%
\pgfpathlineto{\pgfqpoint{1.159540in}{2.983234in}}%
\pgfpathlineto{\pgfqpoint{1.160026in}{2.984027in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{2.983506in}}%
\pgfpathlineto{\pgfqpoint{1.160286in}{2.983936in}}%
\pgfpathlineto{\pgfqpoint{1.161063in}{2.982136in}}%
\pgfpathlineto{\pgfqpoint{1.161420in}{2.982640in}}%
\pgfpathlineto{\pgfqpoint{1.161517in}{2.982205in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{2.985279in}}%
\pgfpathlineto{\pgfqpoint{1.164369in}{2.984435in}}%
\pgfpathlineto{\pgfqpoint{1.164726in}{2.985589in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.986320in}}%
\pgfpathlineto{\pgfqpoint{1.164985in}{2.984099in}}%
\pgfpathlineto{\pgfqpoint{1.165568in}{2.985724in}}%
\pgfpathlineto{\pgfqpoint{1.166832in}{2.976613in}}%
\pgfpathlineto{\pgfqpoint{1.167967in}{2.977774in}}%
\pgfpathlineto{\pgfqpoint{1.166930in}{2.976124in}}%
\pgfpathlineto{\pgfqpoint{1.168194in}{2.977303in}}%
\pgfpathlineto{\pgfqpoint{1.171110in}{2.978716in}}%
\pgfpathlineto{\pgfqpoint{1.171629in}{2.979399in}}%
\pgfpathlineto{\pgfqpoint{1.171791in}{2.977294in}}%
\pgfpathlineto{\pgfqpoint{1.171921in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{1.172180in}{2.978344in}}%
\pgfpathlineto{\pgfqpoint{1.172504in}{2.977000in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{2.973918in}}%
\pgfpathlineto{\pgfqpoint{1.173703in}{2.974214in}}%
\pgfpathlineto{\pgfqpoint{1.174351in}{2.975039in}}%
\pgfpathlineto{\pgfqpoint{1.173865in}{2.974107in}}%
\pgfpathlineto{\pgfqpoint{1.174935in}{2.974508in}}%
\pgfpathlineto{\pgfqpoint{1.176458in}{2.968563in}}%
\pgfpathlineto{\pgfqpoint{1.175129in}{2.974785in}}%
\pgfpathlineto{\pgfqpoint{1.176879in}{2.969370in}}%
\pgfpathlineto{\pgfqpoint{1.178597in}{2.971809in}}%
\pgfpathlineto{\pgfqpoint{1.177106in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{2.971417in}}%
\pgfpathlineto{\pgfqpoint{1.179893in}{2.967627in}}%
\pgfpathlineto{\pgfqpoint{1.179991in}{2.967825in}}%
\pgfpathlineto{\pgfqpoint{1.180120in}{2.968233in}}%
\pgfpathlineto{\pgfqpoint{1.180315in}{2.966044in}}%
\pgfpathlineto{\pgfqpoint{1.180444in}{2.966353in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{2.963221in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{2.964117in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{2.965151in}}%
\pgfpathlineto{\pgfqpoint{1.185662in}{2.965586in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{2.962921in}}%
\pgfpathlineto{\pgfqpoint{1.186505in}{2.964182in}}%
\pgfpathlineto{\pgfqpoint{1.186797in}{2.963330in}}%
\pgfpathlineto{\pgfqpoint{1.186829in}{2.962878in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{2.964736in}}%
\pgfpathlineto{\pgfqpoint{1.188417in}{2.965978in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{2.964212in}}%
\pgfpathlineto{\pgfqpoint{1.188611in}{2.964214in}}%
\pgfpathlineto{\pgfqpoint{1.189098in}{2.962456in}}%
\pgfpathlineto{\pgfqpoint{1.189713in}{2.963540in}}%
\pgfpathlineto{\pgfqpoint{1.190232in}{2.963850in}}%
\pgfpathlineto{\pgfqpoint{1.190459in}{2.962776in}}%
\pgfpathlineto{\pgfqpoint{1.190524in}{2.962878in}}%
\pgfpathlineto{\pgfqpoint{1.190556in}{2.962701in}}%
\pgfpathlineto{\pgfqpoint{1.191237in}{2.964261in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{2.964261in}}%
\pgfpathlineto{\pgfqpoint{1.191496in}{2.964424in}}%
\pgfpathlineto{\pgfqpoint{1.191593in}{2.963194in}}%
\pgfpathlineto{\pgfqpoint{1.191820in}{2.963784in}}%
\pgfpathlineto{\pgfqpoint{1.192339in}{2.962332in}}%
\pgfpathlineto{\pgfqpoint{1.192954in}{2.962869in}}%
\pgfpathlineto{\pgfqpoint{1.193473in}{2.963965in}}%
\pgfpathlineto{\pgfqpoint{1.193505in}{2.964003in}}%
\pgfpathlineto{\pgfqpoint{1.193570in}{2.962577in}}%
\pgfpathlineto{\pgfqpoint{1.194121in}{2.963376in}}%
\pgfpathlineto{\pgfqpoint{1.195126in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{1.195255in}{2.960049in}}%
\pgfpathlineto{\pgfqpoint{1.195288in}{2.960110in}}%
\pgfpathlineto{\pgfqpoint{1.195742in}{2.958675in}}%
\pgfpathlineto{\pgfqpoint{1.195936in}{2.958995in}}%
\pgfpathlineto{\pgfqpoint{1.196390in}{2.957912in}}%
\pgfpathlineto{\pgfqpoint{1.197038in}{2.958978in}}%
\pgfpathlineto{\pgfqpoint{1.197103in}{2.959138in}}%
\pgfpathlineto{\pgfqpoint{1.197621in}{2.957271in}}%
\pgfpathlineto{\pgfqpoint{1.197719in}{2.957294in}}%
\pgfpathlineto{\pgfqpoint{1.199080in}{2.957842in}}%
\pgfpathlineto{\pgfqpoint{1.197783in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{1.199112in}{2.957732in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{2.954352in}}%
\pgfpathlineto{\pgfqpoint{1.202223in}{2.950277in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{2.954520in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{2.950886in}}%
\pgfpathlineto{\pgfqpoint{1.202710in}{2.951071in}}%
\pgfpathlineto{\pgfqpoint{1.203131in}{2.949848in}}%
\pgfpathlineto{\pgfqpoint{1.204330in}{2.943995in}}%
\pgfpathlineto{\pgfqpoint{1.204687in}{2.944066in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{2.943305in}}%
\pgfpathlineto{\pgfqpoint{1.206113in}{2.939774in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{2.939890in}}%
\pgfpathlineto{\pgfqpoint{1.206534in}{2.939487in}}%
\pgfpathlineto{\pgfqpoint{1.206761in}{2.939956in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{2.935904in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{2.936436in}}%
\pgfpathlineto{\pgfqpoint{1.208867in}{2.936605in}}%
\pgfpathlineto{\pgfqpoint{1.208932in}{2.935831in}}%
\pgfpathlineto{\pgfqpoint{1.209645in}{2.935549in}}%
\pgfpathlineto{\pgfqpoint{1.209289in}{2.935999in}}%
\pgfpathlineto{\pgfqpoint{1.210002in}{2.936070in}}%
\pgfpathlineto{\pgfqpoint{1.210585in}{2.936144in}}%
\pgfpathlineto{\pgfqpoint{1.210650in}{2.935956in}}%
\pgfpathlineto{\pgfqpoint{1.211266in}{2.934086in}}%
\pgfpathlineto{\pgfqpoint{1.211784in}{2.934962in}}%
\pgfpathlineto{\pgfqpoint{1.211817in}{2.935060in}}%
\pgfpathlineto{\pgfqpoint{1.212335in}{2.933479in}}%
\pgfpathlineto{\pgfqpoint{1.212562in}{2.933830in}}%
\pgfpathlineto{\pgfqpoint{1.212919in}{2.933737in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{2.933306in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{2.933002in}}%
\pgfpathlineto{\pgfqpoint{1.213016in}{2.932408in}}%
\pgfpathlineto{\pgfqpoint{1.213891in}{2.933705in}}%
\pgfpathlineto{\pgfqpoint{1.214085in}{2.932757in}}%
\pgfpathlineto{\pgfqpoint{1.214215in}{2.932944in}}%
\pgfpathlineto{\pgfqpoint{1.214409in}{2.931344in}}%
\pgfpathlineto{\pgfqpoint{1.214442in}{2.931344in}}%
\pgfpathlineto{\pgfqpoint{1.215835in}{2.929380in}}%
\pgfpathlineto{\pgfqpoint{1.215933in}{2.929586in}}%
\pgfpathlineto{\pgfqpoint{1.215997in}{2.929654in}}%
\pgfpathlineto{\pgfqpoint{1.216451in}{2.928244in}}%
\pgfpathlineto{\pgfqpoint{1.216484in}{2.928295in}}%
\pgfpathlineto{\pgfqpoint{1.217715in}{2.925566in}}%
\pgfpathlineto{\pgfqpoint{1.217780in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{1.219044in}{2.925155in}}%
\pgfpathlineto{\pgfqpoint{1.220275in}{2.922201in}}%
\pgfpathlineto{\pgfqpoint{1.221539in}{2.920725in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{2.920763in}}%
\pgfpathlineto{\pgfqpoint{1.221864in}{2.921145in}}%
\pgfpathlineto{\pgfqpoint{1.221993in}{2.919716in}}%
\pgfpathlineto{\pgfqpoint{1.222285in}{2.920165in}}%
\pgfpathlineto{\pgfqpoint{1.223516in}{2.916662in}}%
\pgfpathlineto{\pgfqpoint{1.223549in}{2.916673in}}%
\pgfpathlineto{\pgfqpoint{1.224683in}{2.917077in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{2.910912in}}%
\pgfpathlineto{\pgfqpoint{1.226206in}{2.911058in}}%
\pgfpathlineto{\pgfqpoint{1.226693in}{2.911730in}}%
\pgfpathlineto{\pgfqpoint{1.226855in}{2.910015in}}%
\pgfpathlineto{\pgfqpoint{1.227146in}{2.910474in}}%
\pgfpathlineto{\pgfqpoint{1.228021in}{2.909503in}}%
\pgfpathlineto{\pgfqpoint{1.228572in}{2.907278in}}%
\pgfpathlineto{\pgfqpoint{1.229188in}{2.907518in}}%
\pgfpathlineto{\pgfqpoint{1.230225in}{2.907144in}}%
\pgfpathlineto{\pgfqpoint{1.231392in}{2.903846in}}%
\pgfpathlineto{\pgfqpoint{1.231424in}{2.904020in}}%
\pgfpathlineto{\pgfqpoint{1.232786in}{2.904902in}}%
\pgfpathlineto{\pgfqpoint{1.233952in}{2.901083in}}%
\pgfpathlineto{\pgfqpoint{1.233985in}{2.901142in}}%
\pgfpathlineto{\pgfqpoint{1.234762in}{2.901195in}}%
\pgfpathlineto{\pgfqpoint{1.234374in}{2.900342in}}%
\pgfpathlineto{\pgfqpoint{1.234827in}{2.900896in}}%
\pgfpathlineto{\pgfqpoint{1.234860in}{2.900423in}}%
\pgfpathlineto{\pgfqpoint{1.235735in}{2.901450in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{2.901323in}}%
\pgfpathlineto{\pgfqpoint{1.236253in}{2.901959in}}%
\pgfpathlineto{\pgfqpoint{1.236837in}{2.900728in}}%
\pgfpathlineto{\pgfqpoint{1.236902in}{2.900741in}}%
\pgfpathlineto{\pgfqpoint{1.238165in}{2.899541in}}%
\pgfpathlineto{\pgfqpoint{1.237809in}{2.901087in}}%
\pgfpathlineto{\pgfqpoint{1.238360in}{2.899856in}}%
\pgfpathlineto{\pgfqpoint{1.238911in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{1.238976in}{2.898522in}}%
\pgfpathlineto{\pgfqpoint{1.240013in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{1.241568in}{2.895982in}}%
\pgfpathlineto{\pgfqpoint{1.241633in}{2.896125in}}%
\pgfpathlineto{\pgfqpoint{1.243124in}{2.897100in}}%
\pgfpathlineto{\pgfqpoint{1.242249in}{2.895684in}}%
\pgfpathlineto{\pgfqpoint{1.243157in}{2.896681in}}%
\pgfpathlineto{\pgfqpoint{1.243189in}{2.896380in}}%
\pgfpathlineto{\pgfqpoint{1.244064in}{2.897431in}}%
\pgfpathlineto{\pgfqpoint{1.244194in}{2.897244in}}%
\pgfpathlineto{\pgfqpoint{1.246235in}{2.896738in}}%
\pgfpathlineto{\pgfqpoint{1.247402in}{2.894917in}}%
\pgfpathlineto{\pgfqpoint{1.248634in}{2.895846in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{2.896500in}}%
\pgfpathlineto{\pgfqpoint{1.249509in}{2.894523in}}%
\pgfpathlineto{\pgfqpoint{1.249606in}{2.894619in}}%
\pgfpathlineto{\pgfqpoint{1.249800in}{2.894709in}}%
\pgfpathlineto{\pgfqpoint{1.249898in}{2.893749in}}%
\pgfpathlineto{\pgfqpoint{1.251064in}{2.889246in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{2.889291in}}%
\pgfpathlineto{\pgfqpoint{1.251615in}{2.888938in}}%
\pgfpathlineto{\pgfqpoint{1.251291in}{2.888553in}}%
\pgfpathlineto{\pgfqpoint{1.251745in}{2.888489in}}%
\pgfpathlineto{\pgfqpoint{1.253074in}{2.885863in}}%
\pgfpathlineto{\pgfqpoint{1.253365in}{2.886175in}}%
\pgfpathlineto{\pgfqpoint{1.254338in}{2.885891in}}%
\pgfpathlineto{\pgfqpoint{1.255440in}{2.882419in}}%
\pgfpathlineto{\pgfqpoint{1.255505in}{2.882469in}}%
\pgfpathlineto{\pgfqpoint{1.255634in}{2.882275in}}%
\pgfpathlineto{\pgfqpoint{1.256898in}{2.883032in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{2.881175in}}%
\pgfpathlineto{\pgfqpoint{1.258130in}{2.881494in}}%
\pgfpathlineto{\pgfqpoint{1.258292in}{2.880483in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{2.877732in}}%
\pgfpathlineto{\pgfqpoint{1.259588in}{2.878130in}}%
\pgfpathlineto{\pgfqpoint{1.259621in}{2.878194in}}%
\pgfpathlineto{\pgfqpoint{1.260074in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{2.877227in}}%
\pgfpathlineto{\pgfqpoint{1.261079in}{2.876815in}}%
\pgfpathlineto{\pgfqpoint{1.261047in}{2.877342in}}%
\pgfpathlineto{\pgfqpoint{1.261435in}{2.877206in}}%
\pgfpathlineto{\pgfqpoint{1.262148in}{2.876750in}}%
\pgfpathlineto{\pgfqpoint{1.263574in}{2.869820in}}%
\pgfpathlineto{\pgfqpoint{1.263931in}{2.869860in}}%
\pgfpathlineto{\pgfqpoint{1.264741in}{2.866975in}}%
\pgfpathlineto{\pgfqpoint{1.265098in}{2.867063in}}%
\pgfpathlineto{\pgfqpoint{1.265422in}{2.867414in}}%
\pgfpathlineto{\pgfqpoint{1.265487in}{2.865822in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{2.865860in}}%
\pgfpathlineto{\pgfqpoint{1.265713in}{2.865934in}}%
\pgfpathlineto{\pgfqpoint{1.266491in}{2.861236in}}%
\pgfpathlineto{\pgfqpoint{1.266913in}{2.861499in}}%
\pgfpathlineto{\pgfqpoint{1.267302in}{2.860552in}}%
\pgfpathlineto{\pgfqpoint{1.269116in}{2.854783in}}%
\pgfpathlineto{\pgfqpoint{1.269343in}{2.855017in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{1.276214in}{2.839337in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{2.839363in}}%
\pgfpathlineto{\pgfqpoint{1.276927in}{2.838267in}}%
\pgfpathlineto{\pgfqpoint{1.279747in}{2.832731in}}%
\pgfpathlineto{\pgfqpoint{1.280363in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{1.280946in}{2.830198in}}%
\pgfpathlineto{\pgfqpoint{1.282080in}{2.829563in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.828016in}}%
\pgfpathlineto{\pgfqpoint{1.283247in}{2.828148in}}%
\pgfpathlineto{\pgfqpoint{1.283344in}{2.828285in}}%
\pgfpathlineto{\pgfqpoint{1.283895in}{2.826705in}}%
\pgfpathlineto{\pgfqpoint{1.283992in}{2.826720in}}%
\pgfpathlineto{\pgfqpoint{1.284381in}{2.826084in}}%
\pgfpathlineto{\pgfqpoint{1.285613in}{2.821843in}}%
\pgfpathlineto{\pgfqpoint{1.285645in}{2.821861in}}%
\pgfpathlineto{\pgfqpoint{1.285872in}{2.820984in}}%
\pgfpathlineto{\pgfqpoint{1.287071in}{2.818220in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{2.818302in}}%
\pgfpathlineto{\pgfqpoint{1.288270in}{2.817762in}}%
\pgfpathlineto{\pgfqpoint{1.289664in}{2.815137in}}%
\pgfpathlineto{\pgfqpoint{1.289696in}{2.815225in}}%
\pgfpathlineto{\pgfqpoint{1.291025in}{2.814147in}}%
\pgfpathlineto{\pgfqpoint{1.294461in}{2.808402in}}%
\pgfpathlineto{\pgfqpoint{1.294525in}{2.808429in}}%
\pgfpathlineto{\pgfqpoint{1.294590in}{2.808211in}}%
\pgfpathlineto{\pgfqpoint{1.295174in}{2.808456in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{2.807156in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{2.807743in}}%
\pgfpathlineto{\pgfqpoint{1.296697in}{2.806935in}}%
\pgfpathlineto{\pgfqpoint{1.297799in}{2.804818in}}%
\pgfpathlineto{\pgfqpoint{1.297928in}{2.804964in}}%
\pgfpathlineto{\pgfqpoint{1.298447in}{2.804076in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{2.799373in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.799536in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{2.799510in}}%
\pgfpathlineto{\pgfqpoint{1.301947in}{2.796463in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{2.796413in}}%
\pgfpathlineto{\pgfqpoint{1.302531in}{2.795445in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{2.795481in}}%
\pgfpathlineto{\pgfqpoint{1.304896in}{2.793352in}}%
\pgfpathlineto{\pgfqpoint{1.305350in}{2.793559in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.792924in}}%
\pgfpathlineto{\pgfqpoint{1.307068in}{2.786158in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{2.785425in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{2.782191in}}%
\pgfpathlineto{\pgfqpoint{1.308948in}{2.782285in}}%
\pgfpathlineto{\pgfqpoint{1.310341in}{2.781514in}}%
\pgfpathlineto{\pgfqpoint{1.310374in}{2.781596in}}%
\pgfpathlineto{\pgfqpoint{1.311994in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{1.313258in}{2.778033in}}%
\pgfpathlineto{\pgfqpoint{1.313550in}{2.777435in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{2.775932in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{1.316078in}{2.772932in}}%
\pgfpathlineto{\pgfqpoint{1.316110in}{2.772996in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{2.772013in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{2.772013in}}%
\pgfpathlineto{\pgfqpoint{1.317147in}{2.771804in}}%
\pgfpathlineto{\pgfqpoint{1.318314in}{2.767363in}}%
\pgfpathlineto{\pgfqpoint{1.318346in}{2.767397in}}%
\pgfpathlineto{\pgfqpoint{1.318411in}{2.767434in}}%
\pgfpathlineto{\pgfqpoint{1.318670in}{2.766126in}}%
\pgfpathlineto{\pgfqpoint{1.319934in}{2.763084in}}%
\pgfpathlineto{\pgfqpoint{1.319967in}{2.763310in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{2.762280in}}%
\pgfpathlineto{\pgfqpoint{1.321587in}{2.760604in}}%
\pgfpathlineto{\pgfqpoint{1.321652in}{2.760644in}}%
\pgfpathlineto{\pgfqpoint{1.322851in}{2.759800in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{2.759837in}}%
\pgfpathlineto{\pgfqpoint{1.323662in}{2.758936in}}%
\pgfpathlineto{\pgfqpoint{1.325347in}{2.751185in}}%
\pgfpathlineto{\pgfqpoint{1.325412in}{2.751203in}}%
\pgfpathlineto{\pgfqpoint{1.325930in}{2.750767in}}%
\pgfpathlineto{\pgfqpoint{1.327032in}{2.747619in}}%
\pgfpathlineto{\pgfqpoint{1.327162in}{2.747639in}}%
\pgfpathlineto{\pgfqpoint{1.327324in}{2.747649in}}%
\pgfpathlineto{\pgfqpoint{1.328393in}{2.745940in}}%
\pgfpathlineto{\pgfqpoint{1.328458in}{2.745983in}}%
\pgfpathlineto{\pgfqpoint{1.329430in}{2.745078in}}%
\pgfpathlineto{\pgfqpoint{1.330565in}{2.742761in}}%
\pgfpathlineto{\pgfqpoint{1.330662in}{2.742773in}}%
\pgfpathlineto{\pgfqpoint{1.330727in}{2.742791in}}%
\pgfpathlineto{\pgfqpoint{1.330792in}{2.741963in}}%
\pgfpathlineto{\pgfqpoint{1.331116in}{2.741918in}}%
\pgfpathlineto{\pgfqpoint{1.332315in}{2.739519in}}%
\pgfpathlineto{\pgfqpoint{1.334324in}{2.734807in}}%
\pgfpathlineto{\pgfqpoint{1.334454in}{2.733946in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{2.730962in}}%
\pgfpathlineto{\pgfqpoint{1.336496in}{2.731096in}}%
\pgfpathlineto{\pgfqpoint{1.336625in}{2.730138in}}%
\pgfpathlineto{\pgfqpoint{1.337436in}{2.727722in}}%
\pgfpathlineto{\pgfqpoint{1.337792in}{2.728213in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{2.727148in}}%
\pgfpathlineto{\pgfqpoint{1.339542in}{2.725615in}}%
\pgfpathlineto{\pgfqpoint{1.340028in}{2.724524in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.341746in}{2.721732in}}%
\pgfpathlineto{\pgfqpoint{1.342718in}{2.720354in}}%
\pgfpathlineto{\pgfqpoint{1.344274in}{2.716482in}}%
\pgfpathlineto{\pgfqpoint{1.345084in}{2.716302in}}%
\pgfpathlineto{\pgfqpoint{1.345473in}{2.716560in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{2.716614in}}%
\pgfpathlineto{\pgfqpoint{1.345797in}{2.715432in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{2.715474in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{2.714138in}}%
\pgfpathlineto{\pgfqpoint{1.347094in}{2.714310in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{2.713866in}}%
\pgfpathlineto{\pgfqpoint{1.348876in}{2.710899in}}%
\pgfpathlineto{\pgfqpoint{1.349103in}{2.709893in}}%
\pgfpathlineto{\pgfqpoint{1.350432in}{2.708312in}}%
\pgfpathlineto{\pgfqpoint{1.350464in}{2.708348in}}%
\pgfpathlineto{\pgfqpoint{1.352668in}{2.707595in}}%
\pgfpathlineto{\pgfqpoint{1.353835in}{2.706136in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{2.705163in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{1.356784in}{2.702959in}}%
\pgfpathlineto{\pgfqpoint{1.358761in}{2.701926in}}%
\pgfpathlineto{\pgfqpoint{1.359960in}{2.698095in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{2.698236in}}%
\pgfpathlineto{\pgfqpoint{1.361872in}{2.697326in}}%
\pgfpathlineto{\pgfqpoint{1.363169in}{2.695417in}}%
\pgfpathlineto{\pgfqpoint{1.364433in}{2.694528in}}%
\pgfpathlineto{\pgfqpoint{1.365243in}{2.693222in}}%
\pgfpathlineto{\pgfqpoint{1.365664in}{2.693390in}}%
\pgfpathlineto{\pgfqpoint{1.367025in}{2.692648in}}%
\pgfpathlineto{\pgfqpoint{1.368030in}{2.691129in}}%
\pgfpathlineto{\pgfqpoint{1.368224in}{2.691167in}}%
\pgfpathlineto{\pgfqpoint{1.368840in}{2.690443in}}%
\pgfpathlineto{\pgfqpoint{1.370007in}{2.687393in}}%
\pgfpathlineto{\pgfqpoint{1.370039in}{2.687447in}}%
\pgfpathlineto{\pgfqpoint{1.370752in}{2.686630in}}%
\pgfpathlineto{\pgfqpoint{1.372049in}{2.684399in}}%
\pgfpathlineto{\pgfqpoint{1.372276in}{2.683486in}}%
\pgfpathlineto{\pgfqpoint{1.373799in}{2.680176in}}%
\pgfpathlineto{\pgfqpoint{1.374382in}{2.680133in}}%
\pgfpathlineto{\pgfqpoint{1.374447in}{2.679437in}}%
\pgfpathlineto{\pgfqpoint{1.374642in}{2.679482in}}%
\pgfpathlineto{\pgfqpoint{1.374706in}{2.678878in}}%
\pgfpathlineto{\pgfqpoint{1.375030in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{1.376651in}{2.675669in}}%
\pgfpathlineto{\pgfqpoint{1.377007in}{2.675909in}}%
\pgfpathlineto{\pgfqpoint{1.377267in}{2.674161in}}%
\pgfpathlineto{\pgfqpoint{1.377461in}{2.674161in}}%
\pgfpathlineto{\pgfqpoint{1.377623in}{2.673224in}}%
\pgfpathlineto{\pgfqpoint{1.378758in}{2.672322in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{2.672504in}}%
\pgfpathlineto{\pgfqpoint{1.380929in}{2.671769in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{2.670765in}}%
\pgfpathlineto{\pgfqpoint{1.382096in}{2.670823in}}%
\pgfpathlineto{\pgfqpoint{1.383619in}{2.669903in}}%
\pgfpathlineto{\pgfqpoint{1.384883in}{2.667954in}}%
\pgfpathlineto{\pgfqpoint{1.385466in}{2.666973in}}%
\pgfpathlineto{\pgfqpoint{1.386698in}{2.664881in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{2.664234in}}%
\pgfpathlineto{\pgfqpoint{1.389096in}{2.660168in}}%
\pgfpathlineto{\pgfqpoint{1.389647in}{2.659096in}}%
\pgfpathlineto{\pgfqpoint{1.390717in}{2.657725in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{2.657746in}}%
\pgfpathlineto{\pgfqpoint{1.391559in}{2.656935in}}%
\pgfpathlineto{\pgfqpoint{1.392726in}{2.655774in}}%
\pgfpathlineto{\pgfqpoint{1.393828in}{2.654894in}}%
\pgfpathlineto{\pgfqpoint{1.394995in}{2.653593in}}%
\pgfpathlineto{\pgfqpoint{1.395870in}{2.652537in}}%
\pgfpathlineto{\pgfqpoint{1.397069in}{2.650957in}}%
\pgfpathlineto{\pgfqpoint{1.398365in}{2.649922in}}%
\pgfpathlineto{\pgfqpoint{1.399629in}{2.648987in}}%
\pgfpathlineto{\pgfqpoint{1.401282in}{2.648145in}}%
\pgfpathlineto{\pgfqpoint{1.402514in}{2.646264in}}%
\pgfpathlineto{\pgfqpoint{1.403940in}{2.645304in}}%
\pgfpathlineto{\pgfqpoint{1.405204in}{2.642959in}}%
\pgfpathlineto{\pgfqpoint{1.406856in}{2.641968in}}%
\pgfpathlineto{\pgfqpoint{1.409028in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{1.410000in}{2.638108in}}%
\pgfpathlineto{\pgfqpoint{1.411070in}{2.635798in}}%
\pgfpathlineto{\pgfqpoint{1.411264in}{2.635834in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{2.634935in}}%
\pgfpathlineto{\pgfqpoint{1.415121in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{1.416190in}{2.631548in}}%
\pgfpathlineto{\pgfqpoint{1.416223in}{2.631298in}}%
\pgfpathlineto{\pgfqpoint{1.417454in}{2.630699in}}%
\pgfpathlineto{\pgfqpoint{1.418621in}{2.629709in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{2.628192in}}%
\pgfpathlineto{\pgfqpoint{1.419788in}{2.628269in}}%
\pgfpathlineto{\pgfqpoint{1.420404in}{2.627208in}}%
\pgfpathlineto{\pgfqpoint{1.422510in}{2.623381in}}%
\pgfpathlineto{\pgfqpoint{1.427728in}{2.612494in}}%
\pgfpathlineto{\pgfqpoint{1.422672in}{2.623451in}}%
\pgfpathlineto{\pgfqpoint{1.427793in}{2.612535in}}%
\pgfpathlineto{\pgfqpoint{1.428441in}{2.611605in}}%
\pgfpathlineto{\pgfqpoint{1.429478in}{2.608256in}}%
\pgfpathlineto{\pgfqpoint{1.429640in}{2.608581in}}%
\pgfpathlineto{\pgfqpoint{1.429835in}{2.608597in}}%
\pgfpathlineto{\pgfqpoint{1.430159in}{2.607525in}}%
\pgfpathlineto{\pgfqpoint{1.430191in}{2.607525in}}%
\pgfpathlineto{\pgfqpoint{1.431423in}{2.604664in}}%
\pgfpathlineto{\pgfqpoint{1.432265in}{2.603610in}}%
\pgfpathlineto{\pgfqpoint{1.433594in}{2.600016in}}%
\pgfpathlineto{\pgfqpoint{1.435474in}{2.596974in}}%
\pgfpathlineto{\pgfqpoint{1.437321in}{2.596095in}}%
\pgfpathlineto{\pgfqpoint{1.438585in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{1.438618in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{1.439363in}{2.594502in}}%
\pgfpathlineto{\pgfqpoint{1.440497in}{2.592091in}}%
\pgfpathlineto{\pgfqpoint{1.440530in}{2.592244in}}%
\pgfpathlineto{\pgfqpoint{1.440659in}{2.591579in}}%
\pgfpathlineto{\pgfqpoint{1.441146in}{2.591540in}}%
\pgfpathlineto{\pgfqpoint{1.442410in}{2.590224in}}%
\pgfpathlineto{\pgfqpoint{1.442442in}{2.590231in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{2.589263in}}%
\pgfpathlineto{\pgfqpoint{1.444354in}{2.585519in}}%
\pgfpathlineto{\pgfqpoint{1.444613in}{2.584804in}}%
\pgfpathlineto{\pgfqpoint{1.445910in}{2.581252in}}%
\pgfpathlineto{\pgfqpoint{1.446234in}{2.580200in}}%
\pgfpathlineto{\pgfqpoint{1.448178in}{2.578120in}}%
\pgfpathlineto{\pgfqpoint{1.449734in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{1.450382in}{2.576851in}}%
\pgfpathlineto{\pgfqpoint{1.450868in}{2.576937in}}%
\pgfpathlineto{\pgfqpoint{1.451841in}{2.575979in}}%
\pgfpathlineto{\pgfqpoint{1.453072in}{2.572916in}}%
\pgfpathlineto{\pgfqpoint{1.453105in}{2.573002in}}%
\pgfpathlineto{\pgfqpoint{1.454725in}{2.572056in}}%
\pgfpathlineto{\pgfqpoint{1.456054in}{2.570585in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{2.569528in}}%
\pgfpathlineto{\pgfqpoint{1.458582in}{2.568997in}}%
\pgfpathlineto{\pgfqpoint{1.458647in}{2.569054in}}%
\pgfpathlineto{\pgfqpoint{1.459813in}{2.567991in}}%
\pgfpathlineto{\pgfqpoint{1.462439in}{2.565246in}}%
\pgfpathlineto{\pgfqpoint{1.462990in}{2.564219in}}%
\pgfpathlineto{\pgfqpoint{1.464124in}{2.563900in}}%
\pgfpathlineto{\pgfqpoint{1.466068in}{2.563100in}}%
\pgfpathlineto{\pgfqpoint{1.467268in}{2.561391in}}%
\pgfpathlineto{\pgfqpoint{1.468467in}{2.560498in}}%
\pgfpathlineto{\pgfqpoint{1.469698in}{2.559366in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{2.559592in}}%
\pgfpathlineto{\pgfqpoint{1.470638in}{2.558239in}}%
\pgfpathlineto{\pgfqpoint{1.471481in}{2.557276in}}%
\pgfpathlineto{\pgfqpoint{1.472356in}{2.557130in}}%
\pgfpathlineto{\pgfqpoint{1.472583in}{2.557276in}}%
\pgfpathlineto{\pgfqpoint{1.473101in}{2.556225in}}%
\pgfpathlineto{\pgfqpoint{1.474949in}{2.554101in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{2.554349in}}%
\pgfpathlineto{\pgfqpoint{1.475435in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{1.475986in}{2.553583in}}%
\pgfpathlineto{\pgfqpoint{1.478254in}{2.552502in}}%
\pgfpathlineto{\pgfqpoint{1.479583in}{2.550602in}}%
\pgfpathlineto{\pgfqpoint{1.479875in}{2.549841in}}%
\pgfpathlineto{\pgfqpoint{1.481106in}{2.547381in}}%
\pgfpathlineto{\pgfqpoint{1.483732in}{2.546279in}}%
\pgfpathlineto{\pgfqpoint{1.487329in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{1.488593in}{2.540165in}}%
\pgfpathlineto{\pgfqpoint{1.490635in}{2.539303in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{2.538082in}}%
\pgfpathlineto{\pgfqpoint{1.491866in}{2.538096in}}%
\pgfpathlineto{\pgfqpoint{1.500973in}{2.528855in}}%
\pgfpathlineto{\pgfqpoint{1.501071in}{2.529028in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{2.529496in}}%
\pgfpathlineto{\pgfqpoint{1.502205in}{2.529193in}}%
\pgfpathlineto{\pgfqpoint{1.503631in}{2.528270in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{2.526925in}}%
\pgfpathlineto{\pgfqpoint{1.505997in}{2.525901in}}%
\pgfpathlineto{\pgfqpoint{1.507196in}{2.523869in}}%
\pgfpathlineto{\pgfqpoint{1.507358in}{2.523899in}}%
\pgfpathlineto{\pgfqpoint{1.508136in}{2.522963in}}%
\pgfpathlineto{\pgfqpoint{1.509367in}{2.521906in}}%
\pgfpathlineto{\pgfqpoint{1.509983in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{1.511182in}{2.520006in}}%
\pgfpathlineto{\pgfqpoint{1.513840in}{2.518945in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{2.515950in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{2.514877in}}%
\pgfpathlineto{\pgfqpoint{1.519025in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{1.519090in}{2.513084in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{2.512112in}}%
\pgfpathlineto{\pgfqpoint{1.521035in}{2.511374in}}%
\pgfpathlineto{\pgfqpoint{1.523498in}{2.510295in}}%
\pgfpathlineto{\pgfqpoint{1.524859in}{2.509422in}}%
\pgfpathlineto{\pgfqpoint{1.525637in}{2.508409in}}%
\pgfpathlineto{\pgfqpoint{1.527452in}{2.505272in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{2.504450in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{2.501118in}}%
\pgfpathlineto{\pgfqpoint{1.529396in}{2.501236in}}%
\pgfpathlineto{\pgfqpoint{1.531373in}{2.500506in}}%
\pgfpathlineto{\pgfqpoint{1.532411in}{2.498999in}}%
\pgfpathlineto{\pgfqpoint{1.532540in}{2.499021in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{1.535457in}{2.495728in}}%
\pgfpathlineto{\pgfqpoint{1.537564in}{2.494623in}}%
\pgfpathlineto{\pgfqpoint{1.538860in}{2.492104in}}%
\pgfpathlineto{\pgfqpoint{1.539767in}{2.491156in}}%
\pgfpathlineto{\pgfqpoint{1.541031in}{2.490306in}}%
\pgfpathlineto{\pgfqpoint{1.543689in}{2.487773in}}%
\pgfpathlineto{\pgfqpoint{1.544985in}{2.486739in}}%
\pgfpathlineto{\pgfqpoint{1.546249in}{2.485662in}}%
\pgfpathlineto{\pgfqpoint{1.547578in}{2.484585in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{2.482822in}}%
\pgfpathlineto{\pgfqpoint{1.550657in}{2.481730in}}%
\pgfpathlineto{\pgfqpoint{1.551856in}{2.480703in}}%
\pgfpathlineto{\pgfqpoint{1.552861in}{2.479622in}}%
\pgfpathlineto{\pgfqpoint{1.554092in}{2.478634in}}%
\pgfpathlineto{\pgfqpoint{1.555810in}{2.477709in}}%
\pgfpathlineto{\pgfqpoint{1.557074in}{2.476585in}}%
\pgfpathlineto{\pgfqpoint{1.557269in}{2.476625in}}%
\pgfpathlineto{\pgfqpoint{1.557690in}{2.475670in}}%
\pgfpathlineto{\pgfqpoint{1.560218in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{1.561093in}{2.473023in}}%
\pgfpathlineto{\pgfqpoint{1.562292in}{2.471333in}}%
\pgfpathlineto{\pgfqpoint{1.564204in}{2.469093in}}%
\pgfpathlineto{\pgfqpoint{1.565047in}{2.468201in}}%
\pgfpathlineto{\pgfqpoint{1.566116in}{2.467000in}}%
\pgfpathlineto{\pgfqpoint{1.566278in}{2.467070in}}%
\pgfpathlineto{\pgfqpoint{1.569066in}{2.465980in}}%
\pgfpathlineto{\pgfqpoint{1.570556in}{2.464238in}}%
\pgfpathlineto{\pgfqpoint{1.571723in}{2.463142in}}%
\pgfpathlineto{\pgfqpoint{1.573506in}{2.461282in}}%
\pgfpathlineto{\pgfqpoint{1.574024in}{2.460276in}}%
\pgfpathlineto{\pgfqpoint{1.574932in}{2.459011in}}%
\pgfpathlineto{\pgfqpoint{1.575385in}{2.459113in}}%
\pgfpathlineto{\pgfqpoint{1.576844in}{2.458106in}}%
\pgfpathlineto{\pgfqpoint{1.578367in}{2.455633in}}%
\pgfpathlineto{\pgfqpoint{1.580765in}{2.454605in}}%
\pgfpathlineto{\pgfqpoint{1.582029in}{2.453805in}}%
\pgfpathlineto{\pgfqpoint{1.582969in}{2.452703in}}%
\pgfpathlineto{\pgfqpoint{1.584460in}{2.451334in}}%
\pgfpathlineto{\pgfqpoint{1.585692in}{2.450350in}}%
\pgfpathlineto{\pgfqpoint{1.586891in}{2.448250in}}%
\pgfpathlineto{\pgfqpoint{1.587474in}{2.447407in}}%
\pgfpathlineto{\pgfqpoint{1.588641in}{2.446193in}}%
\pgfpathlineto{\pgfqpoint{1.589257in}{2.445293in}}%
\pgfpathlineto{\pgfqpoint{1.590488in}{2.444239in}}%
\pgfpathlineto{\pgfqpoint{1.601281in}{2.435893in}}%
\pgfpathlineto{\pgfqpoint{1.602318in}{2.434520in}}%
\pgfpathlineto{\pgfqpoint{1.602480in}{2.434577in}}%
\pgfpathlineto{\pgfqpoint{1.604651in}{2.433653in}}%
\pgfpathlineto{\pgfqpoint{1.606110in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{1.608249in}{2.430197in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{2.428845in}}%
\pgfpathlineto{\pgfqpoint{1.609642in}{2.428863in}}%
\pgfpathlineto{\pgfqpoint{1.610939in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{1.612105in}{2.427124in}}%
\pgfpathlineto{\pgfqpoint{1.613434in}{2.426083in}}%
\pgfpathlineto{\pgfqpoint{1.614698in}{2.426086in}}%
\pgfpathlineto{\pgfqpoint{1.616027in}{2.424995in}}%
\pgfpathlineto{\pgfqpoint{1.618879in}{2.423311in}}%
\pgfpathlineto{\pgfqpoint{1.619754in}{2.422352in}}%
\pgfpathlineto{\pgfqpoint{1.620435in}{2.422024in}}%
\pgfpathlineto{\pgfqpoint{1.620888in}{2.422152in}}%
\pgfpathlineto{\pgfqpoint{1.622120in}{2.421215in}}%
\pgfpathlineto{\pgfqpoint{1.623287in}{2.419584in}}%
\pgfpathlineto{\pgfqpoint{1.624032in}{2.418866in}}%
\pgfpathlineto{\pgfqpoint{1.625134in}{2.417082in}}%
\pgfpathlineto{\pgfqpoint{1.625231in}{2.417211in}}%
\pgfpathlineto{\pgfqpoint{1.626236in}{2.416079in}}%
\pgfpathlineto{\pgfqpoint{1.627467in}{2.414740in}}%
\pgfpathlineto{\pgfqpoint{1.628893in}{2.414011in}}%
\pgfpathlineto{\pgfqpoint{1.629801in}{2.413172in}}%
\pgfpathlineto{\pgfqpoint{1.631000in}{2.412267in}}%
\pgfpathlineto{\pgfqpoint{1.632361in}{2.410504in}}%
\pgfpathlineto{\pgfqpoint{1.635764in}{2.409792in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{2.408967in}}%
\pgfpathlineto{\pgfqpoint{1.636931in}{2.408970in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{2.407989in}}%
\pgfpathlineto{\pgfqpoint{1.639459in}{2.407189in}}%
\pgfpathlineto{\pgfqpoint{1.646913in}{2.402886in}}%
\pgfpathlineto{\pgfqpoint{1.647820in}{2.401891in}}%
\pgfpathlineto{\pgfqpoint{1.649149in}{2.400178in}}%
\pgfpathlineto{\pgfqpoint{1.649214in}{2.400216in}}%
\pgfpathlineto{\pgfqpoint{1.652747in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{1.654075in}{2.397824in}}%
\pgfpathlineto{\pgfqpoint{1.654626in}{2.397864in}}%
\pgfpathlineto{\pgfqpoint{1.655145in}{2.397556in}}%
\pgfpathlineto{\pgfqpoint{1.658191in}{2.396633in}}%
\pgfpathlineto{\pgfqpoint{1.659423in}{2.395777in}}%
\pgfpathlineto{\pgfqpoint{1.662372in}{2.394756in}}%
\pgfpathlineto{\pgfqpoint{1.663636in}{2.394002in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.392974in}}%
\pgfpathlineto{\pgfqpoint{1.668822in}{2.391889in}}%
\pgfpathlineto{\pgfqpoint{1.669859in}{2.390832in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{2.389624in}}%
\pgfpathlineto{\pgfqpoint{1.674655in}{2.388619in}}%
\pgfpathlineto{\pgfqpoint{1.675174in}{2.388259in}}%
\pgfpathlineto{\pgfqpoint{1.675790in}{2.388406in}}%
\pgfpathlineto{\pgfqpoint{1.677994in}{2.387444in}}%
\pgfpathlineto{\pgfqpoint{1.679096in}{2.386647in}}%
\pgfpathlineto{\pgfqpoint{1.679225in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{1.680457in}{2.386733in}}%
\pgfpathlineto{\pgfqpoint{1.682174in}{2.385662in}}%
\pgfpathlineto{\pgfqpoint{1.683212in}{2.385384in}}%
\pgfpathlineto{\pgfqpoint{1.683309in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{1.685091in}{2.384530in}}%
\pgfpathlineto{\pgfqpoint{1.686355in}{2.382939in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.382024in}}%
\pgfpathlineto{\pgfqpoint{1.690342in}{2.380698in}}%
\pgfpathlineto{\pgfqpoint{1.691379in}{2.380218in}}%
\pgfpathlineto{\pgfqpoint{1.693323in}{2.379116in}}%
\pgfpathlineto{\pgfqpoint{1.697472in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{2.377291in}}%
\pgfpathlineto{\pgfqpoint{1.698638in}{2.377076in}}%
\pgfpathlineto{\pgfqpoint{1.700648in}{2.376290in}}%
\pgfpathlineto{\pgfqpoint{1.701879in}{2.374852in}}%
\pgfpathlineto{\pgfqpoint{1.703662in}{2.374032in}}%
\pgfpathlineto{\pgfqpoint{1.704893in}{2.372389in}}%
\pgfpathlineto{\pgfqpoint{1.706870in}{2.371348in}}%
\pgfpathlineto{\pgfqpoint{1.708037in}{2.370599in}}%
\pgfpathlineto{\pgfqpoint{1.711148in}{2.369555in}}%
\pgfpathlineto{\pgfqpoint{1.712348in}{2.368528in}}%
\pgfpathlineto{\pgfqpoint{1.713579in}{2.367960in}}%
\pgfpathlineto{\pgfqpoint{1.713676in}{2.368016in}}%
\pgfpathlineto{\pgfqpoint{1.716172in}{2.366938in}}%
\pgfpathlineto{\pgfqpoint{1.717954in}{2.365198in}}%
\pgfpathlineto{\pgfqpoint{1.719380in}{2.364660in}}%
\pgfpathlineto{\pgfqpoint{1.720547in}{2.362417in}}%
\pgfpathlineto{\pgfqpoint{1.720580in}{2.362425in}}%
\pgfpathlineto{\pgfqpoint{1.722038in}{2.361952in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{2.361239in}}%
\pgfpathlineto{\pgfqpoint{1.724274in}{2.360232in}}%
\pgfpathlineto{\pgfqpoint{1.725409in}{2.359331in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{2.359380in}}%
\pgfpathlineto{\pgfqpoint{1.726835in}{2.359075in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{2.358086in}}%
\pgfpathlineto{\pgfqpoint{1.730983in}{2.357247in}}%
\pgfpathlineto{\pgfqpoint{1.734062in}{2.355302in}}%
\pgfpathlineto{\pgfqpoint{1.736071in}{2.354270in}}%
\pgfpathlineto{\pgfqpoint{1.737270in}{2.353738in}}%
\pgfpathlineto{\pgfqpoint{1.738599in}{2.352886in}}%
\pgfpathlineto{\pgfqpoint{1.739798in}{2.351729in}}%
\pgfpathlineto{\pgfqpoint{1.740187in}{2.351588in}}%
\pgfpathlineto{\pgfqpoint{1.740479in}{2.351149in}}%
\pgfpathlineto{\pgfqpoint{1.741808in}{2.349070in}}%
\pgfpathlineto{\pgfqpoint{1.744530in}{2.348134in}}%
\pgfpathlineto{\pgfqpoint{1.745859in}{2.346354in}}%
\pgfpathlineto{\pgfqpoint{1.748354in}{2.345313in}}%
\pgfpathlineto{\pgfqpoint{1.750040in}{2.343982in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{2.342920in}}%
\pgfpathlineto{\pgfqpoint{1.753508in}{2.341784in}}%
\pgfpathlineto{\pgfqpoint{1.758369in}{2.338791in}}%
\pgfpathlineto{\pgfqpoint{1.759633in}{2.337650in}}%
\pgfpathlineto{\pgfqpoint{1.761189in}{2.336635in}}%
\pgfpathlineto{\pgfqpoint{1.762355in}{2.335354in}}%
\pgfpathlineto{\pgfqpoint{1.763457in}{2.334284in}}%
\pgfpathlineto{\pgfqpoint{1.765985in}{2.332108in}}%
\pgfpathlineto{\pgfqpoint{1.766309in}{2.332255in}}%
\pgfpathlineto{\pgfqpoint{1.766698in}{2.331281in}}%
\pgfpathlineto{\pgfqpoint{1.766860in}{2.331281in}}%
\pgfpathlineto{\pgfqpoint{1.769647in}{2.330532in}}%
\pgfpathlineto{\pgfqpoint{1.770782in}{2.328618in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{2.328630in}}%
\pgfpathlineto{\pgfqpoint{1.772273in}{2.327639in}}%
\pgfpathlineto{\pgfqpoint{1.773472in}{2.325989in}}%
\pgfpathlineto{\pgfqpoint{1.775838in}{2.325052in}}%
\pgfpathlineto{\pgfqpoint{1.776615in}{2.324441in}}%
\pgfpathlineto{\pgfqpoint{1.776972in}{2.324486in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{2.322454in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{2.321569in}}%
\pgfpathlineto{\pgfqpoint{1.781833in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{1.782093in}{2.320240in}}%
\pgfpathlineto{\pgfqpoint{1.782806in}{2.319422in}}%
\pgfpathlineto{\pgfqpoint{1.784005in}{2.318133in}}%
\pgfpathlineto{\pgfqpoint{1.786111in}{2.317093in}}%
\pgfpathlineto{\pgfqpoint{1.787311in}{2.316890in}}%
\pgfpathlineto{\pgfqpoint{1.789579in}{2.315991in}}%
\pgfpathlineto{\pgfqpoint{1.790843in}{2.314993in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{2.314043in}}%
\pgfpathlineto{\pgfqpoint{1.793728in}{2.313007in}}%
\pgfpathlineto{\pgfqpoint{1.793890in}{2.313094in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{2.312193in}}%
\pgfpathlineto{\pgfqpoint{1.796612in}{2.310783in}}%
\pgfpathlineto{\pgfqpoint{1.798848in}{2.309688in}}%
\pgfpathlineto{\pgfqpoint{1.801149in}{2.308873in}}%
\pgfpathlineto{\pgfqpoint{1.801765in}{2.307795in}}%
\pgfpathlineto{\pgfqpoint{1.803548in}{2.306677in}}%
\pgfpathlineto{\pgfqpoint{1.803580in}{2.306694in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{2.305321in}}%
\pgfpathlineto{\pgfqpoint{1.807631in}{2.304081in}}%
\pgfpathlineto{\pgfqpoint{1.808442in}{2.303335in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{2.302649in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{2.301581in}}%
\pgfpathlineto{\pgfqpoint{1.813011in}{2.300694in}}%
\pgfpathlineto{\pgfqpoint{1.814859in}{2.299669in}}%
\pgfpathlineto{\pgfqpoint{1.816447in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{1.818067in}{2.298223in}}%
\pgfpathlineto{\pgfqpoint{1.820563in}{2.297316in}}%
\pgfpathlineto{\pgfqpoint{1.821762in}{2.296108in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.295555in}}%
\pgfpathlineto{\pgfqpoint{1.824776in}{2.294384in}}%
\pgfpathlineto{\pgfqpoint{1.826396in}{2.293570in}}%
\pgfpathlineto{\pgfqpoint{1.828471in}{2.292637in}}%
\pgfpathlineto{\pgfqpoint{1.829637in}{2.292208in}}%
\pgfpathlineto{\pgfqpoint{1.832360in}{2.291165in}}%
\pgfpathlineto{\pgfqpoint{1.833656in}{2.290364in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{2.289367in}}%
\pgfpathlineto{\pgfqpoint{1.838129in}{2.288806in}}%
\pgfpathlineto{\pgfqpoint{1.839555in}{2.287954in}}%
\pgfpathlineto{\pgfqpoint{1.840819in}{2.286045in}}%
\pgfpathlineto{\pgfqpoint{1.842115in}{2.285045in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{2.284646in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{2.283819in}}%
\pgfpathlineto{\pgfqpoint{1.846296in}{2.283282in}}%
\pgfpathlineto{\pgfqpoint{1.846555in}{2.283312in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{1.851125in}{2.281815in}}%
\pgfpathlineto{\pgfqpoint{1.851254in}{2.281991in}}%
\pgfpathlineto{\pgfqpoint{1.853329in}{2.281047in}}%
\pgfpathlineto{\pgfqpoint{1.854528in}{2.280209in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{2.279893in}}%
\pgfpathlineto{\pgfqpoint{1.855694in}{2.279773in}}%
\pgfpathlineto{\pgfqpoint{1.857380in}{2.278035in}}%
\pgfpathlineto{\pgfqpoint{1.860686in}{2.276990in}}%
\pgfpathlineto{\pgfqpoint{1.861917in}{2.276307in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{2.275229in}}%
\pgfpathlineto{\pgfqpoint{1.869209in}{2.272887in}}%
\pgfpathlineto{\pgfqpoint{1.871445in}{2.271862in}}%
\pgfpathlineto{\pgfqpoint{1.872580in}{2.271559in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{2.270478in}}%
\pgfpathlineto{\pgfqpoint{1.876015in}{2.270234in}}%
\pgfpathlineto{\pgfqpoint{1.877927in}{2.269174in}}%
\pgfpathlineto{\pgfqpoint{1.879094in}{2.268648in}}%
\pgfpathlineto{\pgfqpoint{1.879191in}{2.268685in}}%
\pgfpathlineto{\pgfqpoint{1.882205in}{2.267638in}}%
\pgfpathlineto{\pgfqpoint{1.883372in}{2.267020in}}%
\pgfpathlineto{\pgfqpoint{1.885349in}{2.266029in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{2.264970in}}%
\pgfpathlineto{\pgfqpoint{1.888622in}{2.263819in}}%
\pgfpathlineto{\pgfqpoint{1.891345in}{2.262921in}}%
\pgfpathlineto{\pgfqpoint{1.893711in}{2.261811in}}%
\pgfpathlineto{\pgfqpoint{1.895428in}{2.260871in}}%
\pgfpathlineto{\pgfqpoint{1.899155in}{2.259807in}}%
\pgfpathlineto{\pgfqpoint{1.900549in}{2.258786in}}%
\pgfpathlineto{\pgfqpoint{1.902980in}{2.257736in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{2.257371in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{2.256264in}}%
\pgfpathlineto{\pgfqpoint{1.907063in}{2.255461in}}%
\pgfpathlineto{\pgfqpoint{1.910045in}{2.254357in}}%
\pgfpathlineto{\pgfqpoint{1.919703in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{1.920999in}{2.247926in}}%
\pgfpathlineto{\pgfqpoint{1.922652in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{1.924111in}{2.246223in}}%
\pgfpathlineto{\pgfqpoint{1.927190in}{2.245202in}}%
\pgfpathlineto{\pgfqpoint{1.928324in}{2.244824in}}%
\pgfpathlineto{\pgfqpoint{1.930301in}{2.243865in}}%
\pgfpathlineto{\pgfqpoint{1.931532in}{2.243248in}}%
\pgfpathlineto{\pgfqpoint{1.934417in}{2.242160in}}%
\pgfpathlineto{\pgfqpoint{1.935584in}{2.241555in}}%
\pgfpathlineto{\pgfqpoint{1.939214in}{2.240475in}}%
\pgfpathlineto{\pgfqpoint{1.940413in}{2.239997in}}%
\pgfpathlineto{\pgfqpoint{1.941774in}{2.239233in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{2.238680in}}%
\pgfpathlineto{\pgfqpoint{1.947057in}{2.237818in}}%
\pgfpathlineto{\pgfqpoint{1.948353in}{2.236319in}}%
\pgfpathlineto{\pgfqpoint{1.950686in}{2.235237in}}%
\pgfpathlineto{\pgfqpoint{1.952210in}{2.234563in}}%
\pgfpathlineto{\pgfqpoint{1.955127in}{2.233462in}}%
\pgfpathlineto{\pgfqpoint{1.956520in}{2.232483in}}%
\pgfpathlineto{\pgfqpoint{1.968868in}{2.226999in}}%
\pgfpathlineto{\pgfqpoint{1.972530in}{2.225945in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.225228in}}%
\pgfpathlineto{\pgfqpoint{1.976549in}{2.224224in}}%
\pgfpathlineto{\pgfqpoint{1.977813in}{2.223834in}}%
\pgfpathlineto{\pgfqpoint{1.980211in}{2.222893in}}%
\pgfpathlineto{\pgfqpoint{1.981411in}{2.222108in}}%
\pgfpathlineto{\pgfqpoint{1.986369in}{2.221072in}}%
\pgfpathlineto{\pgfqpoint{1.987892in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{1.989934in}{2.219122in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{2.218751in}}%
\pgfpathlineto{\pgfqpoint{1.992786in}{2.218517in}}%
\pgfpathlineto{\pgfqpoint{1.995509in}{2.217761in}}%
\pgfpathlineto{\pgfqpoint{1.999365in}{2.216714in}}%
\pgfpathlineto{\pgfqpoint{2.000694in}{2.215539in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{2.214444in}}%
\pgfpathlineto{\pgfqpoint{2.004162in}{2.213898in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{2.213044in}}%
\pgfpathlineto{\pgfqpoint{2.008764in}{2.211552in}}%
\pgfpathlineto{\pgfqpoint{2.013010in}{2.210517in}}%
\pgfpathlineto{\pgfqpoint{2.014177in}{2.210166in}}%
\pgfpathlineto{\pgfqpoint{2.017223in}{2.209058in}}%
\pgfpathlineto{\pgfqpoint{2.019070in}{2.208482in}}%
\pgfpathlineto{\pgfqpoint{2.022052in}{2.207451in}}%
\pgfpathlineto{\pgfqpoint{2.023316in}{2.206774in}}%
\pgfpathlineto{\pgfqpoint{2.024450in}{2.206052in}}%
\pgfpathlineto{\pgfqpoint{2.025617in}{2.204857in}}%
\pgfpathlineto{\pgfqpoint{2.028437in}{2.203881in}}%
\pgfpathlineto{\pgfqpoint{2.029798in}{2.202848in}}%
\pgfpathlineto{\pgfqpoint{2.031191in}{2.202186in}}%
\pgfpathlineto{\pgfqpoint{2.032358in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.032423in}{2.200986in}}%
\pgfpathlineto{\pgfqpoint{2.033784in}{2.200654in}}%
\pgfpathlineto{\pgfqpoint{2.035923in}{2.199909in}}%
\pgfpathlineto{\pgfqpoint{2.038062in}{2.198861in}}%
\pgfpathlineto{\pgfqpoint{2.039359in}{2.197911in}}%
\pgfpathlineto{\pgfqpoint{2.042146in}{2.196818in}}%
\pgfpathlineto{\pgfqpoint{2.043345in}{2.196415in}}%
\pgfpathlineto{\pgfqpoint{2.045873in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{2.047202in}{2.194772in}}%
\pgfpathlineto{\pgfqpoint{2.049665in}{2.193803in}}%
\pgfpathlineto{\pgfqpoint{2.050896in}{2.193168in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{2.192066in}}%
\pgfpathlineto{\pgfqpoint{2.054494in}{2.191641in}}%
\pgfpathlineto{\pgfqpoint{2.058513in}{2.190619in}}%
\pgfpathlineto{\pgfqpoint{2.059777in}{2.190214in}}%
\pgfpathlineto{\pgfqpoint{2.064217in}{2.189183in}}%
\pgfpathlineto{\pgfqpoint{2.065416in}{2.188711in}}%
\pgfpathlineto{\pgfqpoint{2.069661in}{2.187757in}}%
\pgfpathlineto{\pgfqpoint{2.070828in}{2.187542in}}%
\pgfpathlineto{\pgfqpoint{2.073259in}{2.186433in}}%
\pgfpathlineto{\pgfqpoint{2.075592in}{2.185258in}}%
\pgfpathlineto{\pgfqpoint{2.077893in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{2.079838in}{2.183368in}}%
\pgfpathlineto{\pgfqpoint{2.084732in}{2.182314in}}%
\pgfpathlineto{\pgfqpoint{2.086093in}{2.181686in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{2.181014in}}%
\pgfpathlineto{\pgfqpoint{2.090857in}{2.180605in}}%
\pgfpathlineto{\pgfqpoint{2.095168in}{2.179584in}}%
\pgfpathlineto{\pgfqpoint{2.096205in}{2.179161in}}%
\pgfpathlineto{\pgfqpoint{2.096334in}{2.179220in}}%
\pgfpathlineto{\pgfqpoint{2.101650in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{2.176405in}}%
\pgfpathlineto{\pgfqpoint{2.107613in}{2.176144in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.175498in}}%
\pgfpathlineto{\pgfqpoint{2.115618in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{2.122294in}{2.172020in}}%
\pgfpathlineto{\pgfqpoint{2.128679in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{2.129586in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{2.129846in}{2.170886in}}%
\pgfpathlineto{\pgfqpoint{2.135193in}{2.169864in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{2.169659in}}%
\pgfpathlineto{\pgfqpoint{2.142291in}{2.168599in}}%
\pgfpathlineto{\pgfqpoint{2.143620in}{2.167497in}}%
\pgfpathlineto{\pgfqpoint{2.151430in}{2.166447in}}%
\pgfpathlineto{\pgfqpoint{2.152597in}{2.166046in}}%
\pgfpathlineto{\pgfqpoint{2.155060in}{2.164643in}}%
\pgfpathlineto{\pgfqpoint{2.160246in}{2.163551in}}%
\pgfpathlineto{\pgfqpoint{2.165010in}{2.161357in}}%
\pgfpathlineto{\pgfqpoint{2.167992in}{2.160379in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{2.159626in}}%
\pgfpathlineto{\pgfqpoint{2.173890in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{2.158195in}}%
\pgfpathlineto{\pgfqpoint{2.179400in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{2.180664in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{2.180761in}{2.155940in}}%
\pgfpathlineto{\pgfqpoint{2.186335in}{2.154994in}}%
\pgfpathlineto{\pgfqpoint{2.187534in}{2.154500in}}%
\pgfpathlineto{\pgfqpoint{2.190646in}{2.153516in}}%
\pgfpathlineto{\pgfqpoint{2.191359in}{2.153217in}}%
\pgfpathlineto{\pgfqpoint{2.191780in}{2.153270in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{2.152182in}}%
\pgfpathlineto{\pgfqpoint{2.200207in}{2.152019in}}%
\pgfpathlineto{\pgfqpoint{2.202670in}{2.150974in}}%
\pgfpathlineto{\pgfqpoint{2.204096in}{2.150256in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{2.149196in}}%
\pgfpathlineto{\pgfqpoint{2.212814in}{2.148580in}}%
\pgfpathlineto{\pgfqpoint{2.217610in}{2.146598in}}%
\pgfpathlineto{\pgfqpoint{2.218972in}{2.145672in}}%
\pgfpathlineto{\pgfqpoint{2.222148in}{2.144715in}}%
\pgfpathlineto{\pgfqpoint{2.223314in}{2.144184in}}%
\pgfpathlineto{\pgfqpoint{2.231838in}{2.143270in}}%
\pgfpathlineto{\pgfqpoint{2.233005in}{2.142659in}}%
\pgfpathlineto{\pgfqpoint{2.237542in}{2.141554in}}%
\pgfpathlineto{\pgfqpoint{2.238741in}{2.141103in}}%
\pgfpathlineto{\pgfqpoint{2.240167in}{2.141022in}}%
\pgfpathlineto{\pgfqpoint{2.241399in}{2.140425in}}%
\pgfpathlineto{\pgfqpoint{2.244575in}{2.139378in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{2.138715in}}%
\pgfpathlineto{\pgfqpoint{2.249274in}{2.137670in}}%
\pgfpathlineto{\pgfqpoint{2.250603in}{2.137231in}}%
\pgfpathlineto{\pgfqpoint{2.253293in}{2.136256in}}%
\pgfpathlineto{\pgfqpoint{2.254525in}{2.135445in}}%
\pgfpathlineto{\pgfqpoint{2.259483in}{2.134395in}}%
\pgfpathlineto{\pgfqpoint{2.260650in}{2.133933in}}%
\pgfpathlineto{\pgfqpoint{2.262627in}{2.133825in}}%
\pgfpathlineto{\pgfqpoint{2.263761in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{2.266484in}{2.132628in}}%
\pgfpathlineto{\pgfqpoint{2.267748in}{2.132308in}}%
\pgfpathlineto{\pgfqpoint{2.270503in}{2.131256in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{2.130742in}}%
\pgfpathlineto{\pgfqpoint{2.274424in}{2.129802in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{2.129385in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{2.128313in}}%
\pgfpathlineto{\pgfqpoint{2.281327in}{2.127869in}}%
\pgfpathlineto{\pgfqpoint{2.285152in}{2.126789in}}%
\pgfpathlineto{\pgfqpoint{2.286480in}{2.126726in}}%
\pgfpathlineto{\pgfqpoint{2.291309in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{2.292249in}{2.125324in}}%
\pgfpathlineto{\pgfqpoint{2.292509in}{2.125399in}}%
\pgfpathlineto{\pgfqpoint{2.296657in}{2.124315in}}%
\pgfpathlineto{\pgfqpoint{2.298213in}{2.123865in}}%
\pgfpathlineto{\pgfqpoint{2.303625in}{2.122777in}}%
\pgfpathlineto{\pgfqpoint{2.305116in}{2.122723in}}%
\pgfpathlineto{\pgfqpoint{2.309750in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{2.310917in}{2.121259in}}%
\pgfpathlineto{\pgfqpoint{2.317237in}{2.120196in}}%
\pgfpathlineto{\pgfqpoint{2.319084in}{2.119141in}}%
\pgfpathlineto{\pgfqpoint{2.321742in}{2.118032in}}%
\pgfpathlineto{\pgfqpoint{2.322973in}{2.117678in}}%
\pgfpathlineto{\pgfqpoint{2.326960in}{2.116792in}}%
\pgfpathlineto{\pgfqpoint{2.329941in}{2.115758in}}%
\pgfpathlineto{\pgfqpoint{2.331108in}{2.115437in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{2.114824in}}%
\pgfpathlineto{\pgfqpoint{2.338109in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{2.339308in}{2.113462in}}%
\pgfpathlineto{\pgfqpoint{2.349614in}{2.109631in}}%
\pgfpathlineto{\pgfqpoint{2.353989in}{2.108532in}}%
\pgfpathlineto{\pgfqpoint{2.355610in}{2.107799in}}%
\pgfpathlineto{\pgfqpoint{2.358527in}{2.106747in}}%
\pgfpathlineto{\pgfqpoint{2.359823in}{2.106160in}}%
\pgfpathlineto{\pgfqpoint{2.362027in}{2.105061in}}%
\pgfpathlineto{\pgfqpoint{2.364101in}{2.104509in}}%
\pgfpathlineto{\pgfqpoint{2.367407in}{2.103411in}}%
\pgfpathlineto{\pgfqpoint{2.369092in}{2.102821in}}%
\pgfpathlineto{\pgfqpoint{2.372689in}{2.101780in}}%
\pgfpathlineto{\pgfqpoint{2.373953in}{2.101401in}}%
\pgfpathlineto{\pgfqpoint{2.380468in}{2.099560in}}%
\pgfpathlineto{\pgfqpoint{2.383158in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{2.384519in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{2.390936in}{2.097508in}}%
\pgfpathlineto{\pgfqpoint{2.392070in}{2.097390in}}%
\pgfpathlineto{\pgfqpoint{2.392103in}{2.097419in}}%
\pgfpathlineto{\pgfqpoint{2.395668in}{2.096309in}}%
\pgfpathlineto{\pgfqpoint{2.398423in}{2.095190in}}%
\pgfpathlineto{\pgfqpoint{2.406201in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{2.407432in}{2.093584in}}%
\pgfpathlineto{\pgfqpoint{2.418063in}{2.091446in}}%
\pgfpathlineto{\pgfqpoint{2.423345in}{2.090372in}}%
\pgfpathlineto{\pgfqpoint{2.424512in}{2.090019in}}%
\pgfpathlineto{\pgfqpoint{2.424545in}{2.090028in}}%
\pgfpathlineto{\pgfqpoint{2.431124in}{2.088969in}}%
\pgfpathlineto{\pgfqpoint{2.432355in}{2.088754in}}%
\pgfpathlineto{\pgfqpoint{2.443407in}{2.087664in}}%
\pgfpathlineto{\pgfqpoint{2.444865in}{2.087452in}}%
\pgfpathlineto{\pgfqpoint{2.454718in}{2.086374in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{2.085856in}}%
\pgfpathlineto{\pgfqpoint{2.462107in}{2.084835in}}%
\pgfpathlineto{\pgfqpoint{2.463241in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{2.470177in}{2.083512in}}%
\pgfpathlineto{\pgfqpoint{2.471344in}{2.083211in}}%
\pgfpathlineto{\pgfqpoint{2.474812in}{2.082169in}}%
\pgfpathlineto{\pgfqpoint{2.476043in}{2.081989in}}%
\pgfpathlineto{\pgfqpoint{2.484891in}{2.080904in}}%
\pgfpathlineto{\pgfqpoint{2.486414in}{2.080394in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{2.079387in}}%
\pgfpathlineto{\pgfqpoint{2.498762in}{2.078506in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{2.078632in}}%
\pgfpathlineto{\pgfqpoint{2.502878in}{2.077606in}}%
\pgfpathlineto{\pgfqpoint{2.504077in}{2.077411in}}%
\pgfpathlineto{\pgfqpoint{2.511823in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{2.513152in}{2.076146in}}%
\pgfpathlineto{\pgfqpoint{2.516263in}{2.075739in}}%
\pgfpathlineto{\pgfqpoint{2.524690in}{2.074688in}}%
\pgfpathlineto{\pgfqpoint{2.525694in}{2.074068in}}%
\pgfpathlineto{\pgfqpoint{2.525889in}{2.074125in}}%
\pgfpathlineto{\pgfqpoint{2.528903in}{2.073031in}}%
\pgfpathlineto{\pgfqpoint{2.531884in}{2.072333in}}%
\pgfpathlineto{\pgfqpoint{2.536422in}{2.071231in}}%
\pgfpathlineto{\pgfqpoint{2.538658in}{2.070673in}}%
\pgfpathlineto{\pgfqpoint{2.544006in}{2.069631in}}%
\pgfpathlineto{\pgfqpoint{2.545302in}{2.069372in}}%
\pgfpathlineto{\pgfqpoint{2.548348in}{2.068338in}}%
\pgfpathlineto{\pgfqpoint{2.549548in}{2.068099in}}%
\pgfpathlineto{\pgfqpoint{2.555284in}{2.067008in}}%
\pgfpathlineto{\pgfqpoint{2.556548in}{2.066779in}}%
\pgfpathlineto{\pgfqpoint{2.561118in}{2.065692in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{2.568377in}{2.064080in}}%
\pgfpathlineto{\pgfqpoint{2.570225in}{2.063503in}}%
\pgfpathlineto{\pgfqpoint{2.573401in}{2.062675in}}%
\pgfpathlineto{\pgfqpoint{2.574535in}{2.062277in}}%
\pgfpathlineto{\pgfqpoint{2.583027in}{2.061302in}}%
\pgfpathlineto{\pgfqpoint{2.584193in}{2.061028in}}%
\pgfpathlineto{\pgfqpoint{2.588082in}{2.060000in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{2.059534in}}%
\pgfpathlineto{\pgfqpoint{2.596963in}{2.058849in}}%
\pgfpathlineto{\pgfqpoint{2.605713in}{2.057830in}}%
\pgfpathlineto{\pgfqpoint{2.606945in}{2.057445in}}%
\pgfpathlineto{\pgfqpoint{2.611482in}{2.056348in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{2.055550in}}%
\pgfpathlineto{\pgfqpoint{2.621302in}{2.054455in}}%
\pgfpathlineto{\pgfqpoint{2.624089in}{2.053933in}}%
\pgfpathlineto{\pgfqpoint{2.628918in}{2.053222in}}%
\pgfpathlineto{\pgfqpoint{2.629858in}{2.052668in}}%
\pgfpathlineto{\pgfqpoint{2.630053in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{2.631641in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{2.632905in}{2.051798in}}%
\pgfpathlineto{\pgfqpoint{2.633261in}{2.051862in}}%
\pgfpathlineto{\pgfqpoint{2.633909in}{2.051433in}}%
\pgfpathlineto{\pgfqpoint{2.634979in}{2.050848in}}%
\pgfpathlineto{\pgfqpoint{2.635108in}{2.050900in}}%
\pgfpathlineto{\pgfqpoint{2.638155in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{2.639289in}{2.049671in}}%
\pgfpathlineto{\pgfqpoint{2.645642in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{2.646841in}{2.048179in}}%
\pgfpathlineto{\pgfqpoint{2.651281in}{2.047909in}}%
\pgfpathlineto{\pgfqpoint{2.656693in}{2.046799in}}%
\pgfpathlineto{\pgfqpoint{2.658022in}{2.046544in}}%
\pgfpathlineto{\pgfqpoint{2.664763in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{2.666092in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{2.044171in}}%
\pgfpathlineto{\pgfqpoint{2.672671in}{2.044014in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{2.042964in}}%
\pgfpathlineto{\pgfqpoint{2.682037in}{2.042693in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{2.041529in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{2.040466in}}%
\pgfpathlineto{\pgfqpoint{2.695325in}{2.040411in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{2.039378in}}%
\pgfpathlineto{\pgfqpoint{2.699668in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{2.705567in}{2.038005in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{2.037814in}}%
\pgfpathlineto{\pgfqpoint{2.709877in}{2.037197in}}%
\pgfpathlineto{\pgfqpoint{2.711044in}{2.036996in}}%
\pgfpathlineto{\pgfqpoint{2.717817in}{2.035998in}}%
\pgfpathlineto{\pgfqpoint{2.718952in}{2.035673in}}%
\pgfpathlineto{\pgfqpoint{2.723878in}{2.034625in}}%
\pgfpathlineto{\pgfqpoint{2.725142in}{2.034147in}}%
\pgfpathlineto{\pgfqpoint{2.730554in}{2.033046in}}%
\pgfpathlineto{\pgfqpoint{2.733017in}{2.032732in}}%
\pgfpathlineto{\pgfqpoint{2.740925in}{2.031690in}}%
\pgfpathlineto{\pgfqpoint{2.742222in}{2.031465in}}%
\pgfpathlineto{\pgfqpoint{2.747699in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{2.756611in}{2.028462in}}%
\pgfpathlineto{\pgfqpoint{2.758070in}{2.027966in}}%
\pgfpathlineto{\pgfqpoint{2.765492in}{2.026919in}}%
\pgfpathlineto{\pgfqpoint{2.766885in}{2.026431in}}%
\pgfpathlineto{\pgfqpoint{2.769867in}{2.025534in}}%
\pgfpathlineto{\pgfqpoint{2.771034in}{2.025168in}}%
\pgfpathlineto{\pgfqpoint{2.774631in}{2.024116in}}%
\pgfpathlineto{\pgfqpoint{2.776122in}{2.023134in}}%
\pgfpathlineto{\pgfqpoint{2.781826in}{2.022108in}}%
\pgfpathlineto{\pgfqpoint{2.783025in}{2.021979in}}%
\pgfpathlineto{\pgfqpoint{2.788956in}{2.020921in}}%
\pgfpathlineto{\pgfqpoint{2.790382in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{2.795632in}{2.019710in}}%
\pgfpathlineto{\pgfqpoint{2.796831in}{2.019047in}}%
\pgfpathlineto{\pgfqpoint{2.803054in}{2.017984in}}%
\pgfpathlineto{\pgfqpoint{2.804739in}{2.017360in}}%
\pgfpathlineto{\pgfqpoint{2.808434in}{2.016307in}}%
\pgfpathlineto{\pgfqpoint{2.809666in}{2.016019in}}%
\pgfpathlineto{\pgfqpoint{2.815661in}{2.014961in}}%
\pgfpathlineto{\pgfqpoint{2.817087in}{2.014672in}}%
\pgfpathlineto{\pgfqpoint{2.826259in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{2.827620in}{2.013375in}}%
\pgfpathlineto{\pgfqpoint{2.834524in}{2.012322in}}%
\pgfpathlineto{\pgfqpoint{2.835690in}{2.012198in}}%
\pgfpathlineto{\pgfqpoint{2.841135in}{2.011134in}}%
\pgfpathlineto{\pgfqpoint{2.842594in}{2.010811in}}%
\pgfpathlineto{\pgfqpoint{2.844506in}{2.010681in}}%
\pgfpathlineto{\pgfqpoint{2.850048in}{2.009629in}}%
\pgfpathlineto{\pgfqpoint{2.851214in}{2.009251in}}%
\pgfpathlineto{\pgfqpoint{2.856043in}{2.008196in}}%
\pgfpathlineto{\pgfqpoint{2.857405in}{2.007924in}}%
\pgfpathlineto{\pgfqpoint{2.862363in}{2.006910in}}%
\pgfpathlineto{\pgfqpoint{2.863530in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{2.872864in}{2.005453in}}%
\pgfpathlineto{\pgfqpoint{2.874063in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{2.882230in}{2.004079in}}%
\pgfpathlineto{\pgfqpoint{2.885406in}{2.003861in}}%
\pgfpathlineto{\pgfqpoint{2.893833in}{2.002795in}}%
\pgfpathlineto{\pgfqpoint{2.895162in}{2.002601in}}%
\pgfpathlineto{\pgfqpoint{2.903005in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{2.904269in}{2.001203in}}%
\pgfpathlineto{\pgfqpoint{2.918658in}{2.000206in}}%
\pgfpathlineto{\pgfqpoint{2.919890in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{2.930844in}{1.998723in}}%
\pgfpathlineto{\pgfqpoint{2.932368in}{1.998430in}}%
\pgfpathlineto{\pgfqpoint{2.944910in}{1.997328in}}%
\pgfpathlineto{\pgfqpoint{2.946304in}{1.996979in}}%
\pgfpathlineto{\pgfqpoint{2.961050in}{1.995893in}}%
\pgfpathlineto{\pgfqpoint{2.962379in}{1.995768in}}%
\pgfpathlineto{\pgfqpoint{2.972361in}{1.994708in}}%
\pgfpathlineto{\pgfqpoint{2.973592in}{1.994182in}}%
\pgfpathlineto{\pgfqpoint{2.979264in}{1.993100in}}%
\pgfpathlineto{\pgfqpoint{2.980917in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{2.990705in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{2.991969in}{1.991398in}}%
\pgfpathlineto{\pgfqpoint{3.001108in}{1.990294in}}%
\pgfpathlineto{\pgfqpoint{3.002534in}{1.990068in}}%
\pgfpathlineto{\pgfqpoint{3.018058in}{1.988978in}}%
\pgfpathlineto{\pgfqpoint{3.019776in}{1.988883in}}%
\pgfpathlineto{\pgfqpoint{3.029239in}{1.987800in}}%
\pgfpathlineto{\pgfqpoint{3.030503in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{3.037018in}{1.986450in}}%
\pgfpathlineto{\pgfqpoint{3.038411in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{3.050111in}{1.985128in}}%
\pgfpathlineto{\pgfqpoint{3.054454in}{1.984299in}}%
\pgfpathlineto{\pgfqpoint{3.063626in}{1.983279in}}%
\pgfpathlineto{\pgfqpoint{3.064857in}{1.983004in}}%
\pgfpathlineto{\pgfqpoint{3.067288in}{1.982762in}}%
\pgfpathlineto{\pgfqpoint{3.077951in}{1.981662in}}%
\pgfpathlineto{\pgfqpoint{3.079895in}{1.981479in}}%
\pgfpathlineto{\pgfqpoint{3.086961in}{1.980398in}}%
\pgfpathlineto{\pgfqpoint{3.088289in}{1.980078in}}%
\pgfpathlineto{\pgfqpoint{3.094706in}{1.978984in}}%
\pgfpathlineto{\pgfqpoint{3.098174in}{1.978436in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{3.106244in}{1.977307in}}%
\pgfpathlineto{\pgfqpoint{3.112013in}{1.976257in}}%
\pgfpathlineto{\pgfqpoint{3.113245in}{1.976128in}}%
\pgfpathlineto{\pgfqpoint{3.119953in}{1.975034in}}%
\pgfpathlineto{\pgfqpoint{3.123421in}{1.974339in}}%
\pgfpathlineto{\pgfqpoint{3.132139in}{1.973270in}}%
\pgfpathlineto{\pgfqpoint{3.133436in}{1.973230in}}%
\pgfpathlineto{\pgfqpoint{3.139010in}{1.972147in}}%
\pgfpathlineto{\pgfqpoint{3.140728in}{1.971876in}}%
\pgfpathlineto{\pgfqpoint{3.152071in}{1.970795in}}%
\pgfpathlineto{\pgfqpoint{3.153465in}{1.970412in}}%
\pgfpathlineto{\pgfqpoint{3.163803in}{1.969306in}}%
\pgfpathlineto{\pgfqpoint{3.165294in}{1.969145in}}%
\pgfpathlineto{\pgfqpoint{3.173753in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{3.174952in}{1.967688in}}%
\pgfpathlineto{\pgfqpoint{3.176994in}{1.967521in}}%
\pgfpathlineto{\pgfqpoint{3.182050in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{3.183281in}{1.965936in}}%
\pgfpathlineto{\pgfqpoint{3.196537in}{1.964887in}}%
\pgfpathlineto{\pgfqpoint{3.197768in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{3.197801in}{1.964601in}}%
\pgfpathlineto{\pgfqpoint{3.207329in}{1.963490in}}%
\pgfpathlineto{\pgfqpoint{3.210278in}{1.962913in}}%
\pgfpathlineto{\pgfqpoint{3.221492in}{1.961836in}}%
\pgfpathlineto{\pgfqpoint{3.223177in}{1.961557in}}%
\pgfpathlineto{\pgfqpoint{3.225835in}{1.961362in}}%
\pgfpathlineto{\pgfqpoint{3.227228in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{3.234099in}{1.960179in}}%
\pgfpathlineto{\pgfqpoint{3.235266in}{1.959768in}}%
\pgfpathlineto{\pgfqpoint{3.236627in}{1.959534in}}%
\pgfpathlineto{\pgfqpoint{3.242785in}{1.958460in}}%
\pgfpathlineto{\pgfqpoint{3.244081in}{1.958202in}}%
\pgfpathlineto{\pgfqpoint{3.255068in}{1.957092in}}%
\pgfpathlineto{\pgfqpoint{3.256429in}{1.956901in}}%
\pgfpathlineto{\pgfqpoint{3.261777in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{3.263073in}{1.955507in}}%
\pgfpathlineto{\pgfqpoint{3.271143in}{1.954419in}}%
\pgfpathlineto{\pgfqpoint{3.272440in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{3.278079in}{1.953368in}}%
\pgfpathlineto{\pgfqpoint{3.279278in}{1.952909in}}%
\pgfpathlineto{\pgfqpoint{3.289714in}{1.951843in}}%
\pgfpathlineto{\pgfqpoint{3.290913in}{1.951747in}}%
\pgfpathlineto{\pgfqpoint{3.299404in}{1.950651in}}%
\pgfpathlineto{\pgfqpoint{3.302256in}{1.950251in}}%
\pgfpathlineto{\pgfqpoint{3.311752in}{1.949205in}}%
\pgfpathlineto{\pgfqpoint{3.312854in}{1.948975in}}%
\pgfpathlineto{\pgfqpoint{3.312984in}{1.949020in}}%
\pgfpathlineto{\pgfqpoint{3.320924in}{1.947917in}}%
\pgfpathlineto{\pgfqpoint{3.326272in}{1.947043in}}%
\pgfpathlineto{\pgfqpoint{3.334828in}{1.945938in}}%
\pgfpathlineto{\pgfqpoint{3.336124in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{3.347986in}{1.944731in}}%
\pgfpathlineto{\pgfqpoint{3.349250in}{1.944378in}}%
\pgfpathlineto{\pgfqpoint{3.357871in}{1.943338in}}%
\pgfpathlineto{\pgfqpoint{3.359200in}{1.943033in}}%
\pgfpathlineto{\pgfqpoint{3.368371in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{3.369635in}{1.941800in}}%
\pgfpathlineto{\pgfqpoint{3.377446in}{1.940781in}}%
\pgfpathlineto{\pgfqpoint{3.378613in}{1.940647in}}%
\pgfpathlineto{\pgfqpoint{3.393262in}{1.939566in}}%
\pgfpathlineto{\pgfqpoint{3.394429in}{1.939347in}}%
\pgfpathlineto{\pgfqpoint{3.402758in}{1.938329in}}%
\pgfpathlineto{\pgfqpoint{3.403957in}{1.938138in}}%
\pgfpathlineto{\pgfqpoint{3.413745in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{3.414911in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{3.423856in}{1.935900in}}%
\pgfpathlineto{\pgfqpoint{3.425153in}{1.935720in}}%
\pgfpathlineto{\pgfqpoint{3.440223in}{1.934623in}}%
\pgfpathlineto{\pgfqpoint{3.442589in}{1.934306in}}%
\pgfpathlineto{\pgfqpoint{3.456266in}{1.933223in}}%
\pgfpathlineto{\pgfqpoint{3.457530in}{1.933044in}}%
\pgfpathlineto{\pgfqpoint{3.470526in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{3.471822in}{1.931781in}}%
\pgfpathlineto{\pgfqpoint{3.482388in}{1.930783in}}%
\pgfpathlineto{\pgfqpoint{3.483555in}{1.930639in}}%
\pgfpathlineto{\pgfqpoint{3.499597in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{3.500829in}{1.929268in}}%
\pgfpathlineto{\pgfqpoint{3.514635in}{1.928157in}}%
\pgfpathlineto{\pgfqpoint{3.517779in}{1.928109in}}%
\pgfpathlineto{\pgfqpoint{3.527858in}{1.927000in}}%
\pgfpathlineto{\pgfqpoint{3.533757in}{1.926544in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.925450in}}%
\pgfpathlineto{\pgfqpoint{3.547434in}{1.925169in}}%
\pgfpathlineto{\pgfqpoint{3.555374in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{3.556703in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{3.558258in}{1.923797in}}%
\pgfpathlineto{\pgfqpoint{3.568338in}{1.922687in}}%
\pgfpathlineto{\pgfqpoint{3.574301in}{1.922205in}}%
\pgfpathlineto{\pgfqpoint{3.581755in}{1.921270in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.920966in}}%
\pgfpathlineto{\pgfqpoint{3.596048in}{1.919884in}}%
\pgfpathlineto{\pgfqpoint{3.597409in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{3.607909in}{1.918707in}}%
\pgfpathlineto{\pgfqpoint{3.609238in}{1.918593in}}%
\pgfpathlineto{\pgfqpoint{3.624309in}{1.917573in}}%
\pgfpathlineto{\pgfqpoint{3.625508in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{3.640935in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{3.642134in}{1.916212in}}%
\pgfpathlineto{\pgfqpoint{3.643722in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{3.655681in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{3.656977in}{1.914791in}}%
\pgfpathlineto{\pgfqpoint{3.666052in}{1.913706in}}%
\pgfpathlineto{\pgfqpoint{3.667899in}{1.913567in}}%
\pgfpathlineto{\pgfqpoint{3.681900in}{1.912463in}}%
\pgfpathlineto{\pgfqpoint{3.683715in}{1.912238in}}%
\pgfpathlineto{\pgfqpoint{3.692563in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{3.694767in}{1.910804in}}%
\pgfpathlineto{\pgfqpoint{3.707601in}{1.909698in}}%
\pgfpathlineto{\pgfqpoint{3.712041in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{3.725880in}{1.908336in}}%
\pgfpathlineto{\pgfqpoint{3.727565in}{1.908143in}}%
\pgfpathlineto{\pgfqpoint{3.741112in}{1.907032in}}%
\pgfpathlineto{\pgfqpoint{3.748015in}{1.906454in}}%
\pgfpathlineto{\pgfqpoint{3.762956in}{1.905345in}}%
\pgfpathlineto{\pgfqpoint{3.766618in}{1.904917in}}%
\pgfpathlineto{\pgfqpoint{3.773813in}{1.903828in}}%
\pgfpathlineto{\pgfqpoint{3.775207in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{3.787879in}{1.902495in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{1.902335in}}%
\pgfpathlineto{\pgfqpoint{3.805801in}{1.901290in}}%
\pgfpathlineto{\pgfqpoint{3.807065in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{3.821941in}{1.899887in}}%
\pgfpathlineto{\pgfqpoint{3.823205in}{1.899728in}}%
\pgfpathlineto{\pgfqpoint{3.838891in}{1.898633in}}%
\pgfpathlineto{\pgfqpoint{3.840350in}{1.898555in}}%
\pgfpathlineto{\pgfqpoint{3.853508in}{1.897451in}}%
\pgfpathlineto{\pgfqpoint{3.855582in}{1.897246in}}%
\pgfpathlineto{\pgfqpoint{3.861837in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{3.864268in}{1.896174in}}%
\pgfpathlineto{\pgfqpoint{3.878269in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{3.880278in}{1.894793in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.893732in}}%
\pgfpathlineto{\pgfqpoint{3.891816in}{1.893528in}}%
\pgfpathlineto{\pgfqpoint{3.899562in}{1.892459in}}%
\pgfpathlineto{\pgfqpoint{3.900761in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{3.911359in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{1.891274in}}%
\pgfpathlineto{\pgfqpoint{3.928115in}{1.890218in}}%
\pgfpathlineto{\pgfqpoint{3.929411in}{1.890104in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{1.889093in}}%
\pgfpathlineto{\pgfqpoint{3.937675in}{1.888929in}}%
\pgfpathlineto{\pgfqpoint{3.945551in}{1.887837in}}%
\pgfpathlineto{\pgfqpoint{3.946912in}{1.887681in}}%
\pgfpathlineto{\pgfqpoint{3.958806in}{1.886597in}}%
\pgfpathlineto{\pgfqpoint{3.960362in}{1.886462in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.886033in}}%
\pgfpathlineto{\pgfqpoint{3.979548in}{1.884935in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{3.992609in}{1.883379in}}%
\pgfpathlineto{\pgfqpoint{3.993808in}{1.883129in}}%
\pgfpathlineto{\pgfqpoint{4.005605in}{1.882110in}}%
\pgfpathlineto{\pgfqpoint{4.006805in}{1.881927in}}%
\pgfpathlineto{\pgfqpoint{4.020514in}{1.880823in}}%
\pgfpathlineto{\pgfqpoint{4.022620in}{1.880565in}}%
\pgfpathlineto{\pgfqpoint{4.038987in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{4.041515in}{1.879157in}}%
\pgfpathlineto{\pgfqpoint{4.054057in}{1.878099in}}%
\pgfpathlineto{\pgfqpoint{4.055321in}{1.877953in}}%
\pgfpathlineto{\pgfqpoint{4.064623in}{1.876859in}}%
\pgfpathlineto{\pgfqpoint{4.067734in}{1.876281in}}%
\pgfpathlineto{\pgfqpoint{4.076517in}{1.875181in}}%
\pgfpathlineto{\pgfqpoint{4.079337in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{4.092657in}{1.873914in}}%
\pgfpathlineto{\pgfqpoint{4.094926in}{1.873834in}}%
\pgfpathlineto{\pgfqpoint{4.111908in}{1.872723in}}%
\pgfpathlineto{\pgfqpoint{4.113464in}{1.872456in}}%
\pgfpathlineto{\pgfqpoint{4.129896in}{1.871367in}}%
\pgfpathlineto{\pgfqpoint{4.131257in}{1.871253in}}%
\pgfpathlineto{\pgfqpoint{4.145582in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{4.146910in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.869505in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.869505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.913585in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{0.913844in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{0.915659in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{0.915821in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{0.915951in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{0.916048in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{0.916113in}{1.348712in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{1.487168in}}%
\pgfpathlineto{\pgfqpoint{0.917085in}{1.432340in}}%
\pgfpathlineto{\pgfqpoint{0.917572in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{1.429828in}}%
\pgfpathlineto{\pgfqpoint{0.918252in}{1.478558in}}%
\pgfpathlineto{\pgfqpoint{0.918285in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.918349in}{1.463758in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.481583in}}%
\pgfpathlineto{\pgfqpoint{0.919419in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{1.519496in}}%
\pgfpathlineto{\pgfqpoint{0.921363in}{1.473998in}}%
\pgfpathlineto{\pgfqpoint{0.921072in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{0.922044in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{0.922076in}{1.494650in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{1.488899in}}%
\pgfpathlineto{\pgfqpoint{0.922465in}{1.446314in}}%
\pgfpathlineto{\pgfqpoint{0.923340in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{0.926095in}{1.549310in}}%
\pgfpathlineto{\pgfqpoint{0.923535in}{1.455805in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{0.927035in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{0.927392in}{1.504081in}}%
\pgfpathlineto{\pgfqpoint{0.927748in}{1.498363in}}%
\pgfpathlineto{\pgfqpoint{0.930373in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{0.930568in}{1.578593in}}%
\pgfpathlineto{\pgfqpoint{0.930697in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{0.930795in}{1.562351in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.588018in}}%
\pgfpathlineto{\pgfqpoint{0.933031in}{1.609938in}}%
\pgfpathlineto{\pgfqpoint{0.931832in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{0.933323in}{1.601285in}}%
\pgfpathlineto{\pgfqpoint{0.934457in}{1.590721in}}%
\pgfpathlineto{\pgfqpoint{0.933517in}{1.602926in}}%
\pgfpathlineto{\pgfqpoint{0.934554in}{1.592547in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{0.935462in}{1.568531in}}%
\pgfpathlineto{\pgfqpoint{0.935494in}{1.569344in}}%
\pgfpathlineto{\pgfqpoint{0.936304in}{1.587101in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{0.937925in}{1.565396in}}%
\pgfpathlineto{\pgfqpoint{0.937536in}{1.578526in}}%
\pgfpathlineto{\pgfqpoint{0.937989in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{0.938022in}{1.566786in}}%
\pgfpathlineto{\pgfqpoint{0.938054in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{0.938865in}{1.570654in}}%
\pgfpathlineto{\pgfqpoint{0.939059in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{0.939124in}{1.568182in}}%
\pgfpathlineto{\pgfqpoint{0.939642in}{1.581132in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{0.941295in}{1.598645in}}%
\pgfpathlineto{\pgfqpoint{0.942008in}{1.611039in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{0.942786in}{1.607672in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.607703in}}%
\pgfpathlineto{\pgfqpoint{0.942948in}{1.606720in}}%
\pgfpathlineto{\pgfqpoint{0.942981in}{1.606720in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{1.599168in}}%
\pgfpathlineto{\pgfqpoint{0.944212in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{0.944277in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{0.944407in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{0.944471in}{1.603533in}}%
\pgfpathlineto{\pgfqpoint{0.944990in}{1.593639in}}%
\pgfpathlineto{\pgfqpoint{0.945120in}{1.594171in}}%
\pgfpathlineto{\pgfqpoint{0.946254in}{1.582677in}}%
\pgfpathlineto{\pgfqpoint{0.946319in}{1.583482in}}%
\pgfpathlineto{\pgfqpoint{0.946643in}{1.588974in}}%
\pgfpathlineto{\pgfqpoint{0.947356in}{1.582249in}}%
\pgfpathlineto{\pgfqpoint{0.947388in}{1.582333in}}%
\pgfpathlineto{\pgfqpoint{0.947453in}{1.582562in}}%
\pgfpathlineto{\pgfqpoint{0.947518in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{0.948717in}{1.570597in}}%
\pgfpathlineto{\pgfqpoint{0.948749in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{0.948847in}{1.569874in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.564436in}}%
\pgfpathlineto{\pgfqpoint{0.949981in}{1.566521in}}%
\pgfpathlineto{\pgfqpoint{0.950143in}{1.565771in}}%
\pgfpathlineto{\pgfqpoint{0.950532in}{1.570911in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{1.569843in}}%
\pgfpathlineto{\pgfqpoint{0.950824in}{1.570673in}}%
\pgfpathlineto{\pgfqpoint{0.951245in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{0.952185in}{1.561625in}}%
\pgfpathlineto{\pgfqpoint{0.953449in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{0.953481in}{1.548873in}}%
\pgfpathlineto{\pgfqpoint{0.953514in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.953740in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{0.953773in}{1.546005in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{0.955037in}{1.532619in}}%
\pgfpathlineto{\pgfqpoint{0.955555in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{0.955620in}{1.535323in}}%
\pgfpathlineto{\pgfqpoint{0.955717in}{1.537662in}}%
\pgfpathlineto{\pgfqpoint{0.956430in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{0.956657in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{0.957759in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{0.957889in}{1.526158in}}%
\pgfpathlineto{\pgfqpoint{0.960222in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{0.958051in}{1.527072in}}%
\pgfpathlineto{\pgfqpoint{0.960514in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{0.960806in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{0.962361in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{0.962685in}{1.504334in}}%
\pgfpathlineto{\pgfqpoint{0.963172in}{1.498981in}}%
\pgfpathlineto{\pgfqpoint{0.963236in}{1.499032in}}%
\pgfpathlineto{\pgfqpoint{0.964176in}{1.491860in}}%
\pgfpathlineto{\pgfqpoint{0.964436in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{0.964500in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{0.965700in}{1.481835in}}%
\pgfpathlineto{\pgfqpoint{0.965732in}{1.483227in}}%
\pgfpathlineto{\pgfqpoint{0.965991in}{1.482825in}}%
\pgfpathlineto{\pgfqpoint{0.967288in}{1.475074in}}%
\pgfpathlineto{\pgfqpoint{0.966413in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{0.967417in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{0.967774in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{0.968001in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{0.968098in}{1.474473in}}%
\pgfpathlineto{\pgfqpoint{0.969394in}{1.466161in}}%
\pgfpathlineto{\pgfqpoint{0.970658in}{1.458926in}}%
\pgfpathlineto{\pgfqpoint{0.970820in}{1.459211in}}%
\pgfpathlineto{\pgfqpoint{0.971339in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{0.971015in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.459178in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{1.457845in}}%
\pgfpathlineto{\pgfqpoint{0.972570in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{0.972959in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{0.974126in}{1.463172in}}%
\pgfpathlineto{\pgfqpoint{0.973186in}{1.460515in}}%
\pgfpathlineto{\pgfqpoint{0.974256in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{0.974839in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{0.975293in}{1.461806in}}%
\pgfpathlineto{\pgfqpoint{0.975358in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{0.975973in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{0.976038in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{0.976621in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{0.976946in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{0.976978in}{1.460138in}}%
\pgfpathlineto{\pgfqpoint{0.977108in}{1.458939in}}%
\pgfpathlineto{\pgfqpoint{0.977172in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{0.977821in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{0.978307in}{1.458001in}}%
\pgfpathlineto{\pgfqpoint{0.978469in}{1.458829in}}%
\pgfpathlineto{\pgfqpoint{0.979214in}{1.460995in}}%
\pgfpathlineto{\pgfqpoint{0.979441in}{1.458019in}}%
\pgfpathlineto{\pgfqpoint{0.979830in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{0.980575in}{1.455016in}}%
\pgfpathlineto{\pgfqpoint{0.980835in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{1.453262in}}%
\pgfpathlineto{\pgfqpoint{0.981580in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{0.982131in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{0.982293in}{1.451563in}}%
\pgfpathlineto{\pgfqpoint{0.982941in}{1.447600in}}%
\pgfpathlineto{\pgfqpoint{0.983006in}{1.447600in}}%
\pgfpathlineto{\pgfqpoint{0.985729in}{1.442584in}}%
\pgfpathlineto{\pgfqpoint{0.985761in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{0.986150in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{0.986863in}{1.442944in}}%
\pgfpathlineto{\pgfqpoint{0.987025in}{1.442406in}}%
\pgfpathlineto{\pgfqpoint{0.987608in}{1.440396in}}%
\pgfpathlineto{\pgfqpoint{0.987219in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{0.988127in}{1.442270in}}%
\pgfpathlineto{\pgfqpoint{0.988548in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{0.989294in}{1.442372in}}%
\pgfpathlineto{\pgfqpoint{0.989747in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{0.990817in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{0.990946in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{0.991919in}{1.438667in}}%
\pgfpathlineto{\pgfqpoint{0.992988in}{1.437710in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{0.994187in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{0.994479in}{1.435504in}}%
\pgfpathlineto{\pgfqpoint{0.995127in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{0.995192in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{0.996067in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{0.996359in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.430417in}}%
\pgfpathlineto{\pgfqpoint{0.997201in}{1.426692in}}%
\pgfpathlineto{\pgfqpoint{0.997364in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{1.426187in}}%
\pgfpathlineto{\pgfqpoint{0.999567in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{0.999697in}{1.419635in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{1.000216in}{1.421624in}}%
\pgfpathlineto{\pgfqpoint{1.000442in}{1.418788in}}%
\pgfpathlineto{\pgfqpoint{1.000961in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.001544in}{1.418892in}}%
\pgfpathlineto{\pgfqpoint{1.002322in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{1.002711in}{1.417467in}}%
\pgfpathlineto{\pgfqpoint{1.003359in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{1.412532in}}%
\pgfpathlineto{\pgfqpoint{1.007410in}{1.405778in}}%
\pgfpathlineto{\pgfqpoint{1.007508in}{1.405947in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{1.406657in}}%
\pgfpathlineto{\pgfqpoint{1.008156in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{1.008383in}{1.404702in}}%
\pgfpathlineto{\pgfqpoint{1.009582in}{1.401984in}}%
\pgfpathlineto{\pgfqpoint{1.011364in}{1.399988in}}%
\pgfpathlineto{\pgfqpoint{1.012401in}{1.398458in}}%
\pgfpathlineto{\pgfqpoint{1.012564in}{1.398486in}}%
\pgfpathlineto{\pgfqpoint{1.013536in}{1.397578in}}%
\pgfpathlineto{\pgfqpoint{1.015513in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.015545in}{1.390675in}}%
\pgfpathlineto{\pgfqpoint{1.016420in}{1.392750in}}%
\pgfpathlineto{\pgfqpoint{1.016712in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{1.017781in}{1.390134in}}%
\pgfpathlineto{\pgfqpoint{1.017976in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{1.018819in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{1.023226in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{1.023842in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{1.023874in}{1.381721in}}%
\pgfpathlineto{\pgfqpoint{1.024490in}{1.380469in}}%
\pgfpathlineto{\pgfqpoint{1.024749in}{1.380637in}}%
\pgfpathlineto{\pgfqpoint{1.025495in}{1.377408in}}%
\pgfpathlineto{\pgfqpoint{1.025981in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{1.027504in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{1.027569in}{1.373724in}}%
\pgfpathlineto{\pgfqpoint{1.028833in}{1.372699in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{1.030291in}{1.371449in}}%
\pgfpathlineto{\pgfqpoint{1.030616in}{1.371620in}}%
\pgfpathlineto{\pgfqpoint{1.030389in}{1.371255in}}%
\pgfpathlineto{\pgfqpoint{1.031264in}{1.370914in}}%
\pgfpathlineto{\pgfqpoint{1.032884in}{1.369918in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{1.369689in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.370751in}}%
\pgfpathlineto{\pgfqpoint{1.034505in}{1.369895in}}%
\pgfpathlineto{\pgfqpoint{1.035023in}{1.369559in}}%
\pgfpathlineto{\pgfqpoint{1.035542in}{1.370128in}}%
\pgfpathlineto{\pgfqpoint{1.035607in}{1.369743in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{1.370784in}}%
\pgfpathlineto{\pgfqpoint{1.036709in}{1.369706in}}%
\pgfpathlineto{\pgfqpoint{1.038588in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{1.039690in}{1.367861in}}%
\pgfpathlineto{\pgfqpoint{1.039139in}{1.369057in}}%
\pgfpathlineto{\pgfqpoint{1.039723in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{1.039852in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{1.040533in}{1.367049in}}%
\pgfpathlineto{\pgfqpoint{1.040565in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{1.041116in}{1.366201in}}%
\pgfpathlineto{\pgfqpoint{1.042251in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{1.042283in}{1.364696in}}%
\pgfpathlineto{\pgfqpoint{1.045362in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.046205in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{1.047404in}{1.356737in}}%
\pgfpathlineto{\pgfqpoint{1.047695in}{1.357234in}}%
\pgfpathlineto{\pgfqpoint{1.048279in}{1.355080in}}%
\pgfpathlineto{\pgfqpoint{1.049543in}{1.351773in}}%
\pgfpathlineto{\pgfqpoint{1.052135in}{1.347330in}}%
\pgfpathlineto{\pgfqpoint{1.049640in}{1.351852in}}%
\pgfpathlineto{\pgfqpoint{1.052200in}{1.347413in}}%
\pgfpathlineto{\pgfqpoint{1.052233in}{1.347547in}}%
\pgfpathlineto{\pgfqpoint{1.053043in}{1.346384in}}%
\pgfpathlineto{\pgfqpoint{1.053075in}{1.346384in}}%
\pgfpathlineto{\pgfqpoint{1.053529in}{1.346190in}}%
\pgfpathlineto{\pgfqpoint{1.054728in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{1.055571in}{1.341984in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{1.339386in}}%
\pgfpathlineto{\pgfqpoint{1.059395in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{1.060141in}{1.336512in}}%
\pgfpathlineto{\pgfqpoint{1.060627in}{1.336766in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{1.335674in}}%
\pgfpathlineto{\pgfqpoint{1.062085in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{1.062960in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{1.064095in}{1.333829in}}%
\pgfpathlineto{\pgfqpoint{1.064386in}{1.333576in}}%
\pgfpathlineto{\pgfqpoint{1.064710in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.065196in}{1.333916in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{1.332869in}}%
\pgfpathlineto{\pgfqpoint{1.070414in}{1.332298in}}%
\pgfpathlineto{\pgfqpoint{1.071095in}{1.332741in}}%
\pgfpathlineto{\pgfqpoint{1.072359in}{1.331732in}}%
\pgfpathlineto{\pgfqpoint{1.073623in}{1.329664in}}%
\pgfpathlineto{\pgfqpoint{1.073817in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{1.076151in}{1.328874in}}%
\pgfpathlineto{\pgfqpoint{1.077350in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{1.079262in}{1.326980in}}%
\pgfpathlineto{\pgfqpoint{1.079392in}{1.327046in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.326119in}}%
\pgfpathlineto{\pgfqpoint{1.081466in}{1.325161in}}%
\pgfpathlineto{\pgfqpoint{1.082568in}{1.323489in}}%
\pgfpathlineto{\pgfqpoint{1.082600in}{1.323490in}}%
\pgfpathlineto{\pgfqpoint{1.085063in}{1.322443in}}%
\pgfpathlineto{\pgfqpoint{1.086036in}{1.321030in}}%
\pgfpathlineto{\pgfqpoint{1.086263in}{1.321292in}}%
\pgfpathlineto{\pgfqpoint{1.086392in}{1.320956in}}%
\pgfpathlineto{\pgfqpoint{1.087980in}{1.320903in}}%
\pgfpathlineto{\pgfqpoint{1.088823in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{1.089115in}{1.319430in}}%
\pgfpathlineto{\pgfqpoint{1.089536in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{1.089957in}{1.319523in}}%
\pgfpathlineto{\pgfqpoint{1.091967in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{1.093036in}{1.318355in}}%
\pgfpathlineto{\pgfqpoint{1.093101in}{1.318485in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.317713in}}%
\pgfpathlineto{\pgfqpoint{1.094300in}{1.316860in}}%
\pgfpathlineto{\pgfqpoint{1.094851in}{1.316949in}}%
\pgfpathlineto{\pgfqpoint{1.096634in}{1.315275in}}%
\pgfpathlineto{\pgfqpoint{1.097573in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{1.097833in}{1.315954in}}%
\pgfpathlineto{\pgfqpoint{1.099291in}{1.314996in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{1.315065in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{1.101592in}{1.313609in}}%
\pgfpathlineto{\pgfqpoint{1.103213in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{1.105967in}{1.310896in}}%
\pgfpathlineto{\pgfqpoint{1.106745in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{1.107069in}{1.310908in}}%
\pgfpathlineto{\pgfqpoint{1.108949in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.109986in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{1.110083in}{1.309469in}}%
\pgfpathlineto{\pgfqpoint{1.117440in}{1.308412in}}%
\pgfpathlineto{\pgfqpoint{1.117570in}{1.308123in}}%
\pgfpathlineto{\pgfqpoint{1.117732in}{1.308718in}}%
\pgfpathlineto{\pgfqpoint{1.118542in}{1.308557in}}%
\pgfpathlineto{\pgfqpoint{1.119644in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{1.119677in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{1.121330in}{1.307592in}}%
\pgfpathlineto{\pgfqpoint{1.122464in}{1.307150in}}%
\pgfpathlineto{\pgfqpoint{1.122593in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{1.125737in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{1.128654in}{1.302858in}}%
\pgfpathlineto{\pgfqpoint{1.130469in}{1.301782in}}%
\pgfpathlineto{\pgfqpoint{1.131441in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{1.301376in}}%
\pgfpathlineto{\pgfqpoint{1.137664in}{1.300404in}}%
\pgfpathlineto{\pgfqpoint{1.138863in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.143368in}{1.299106in}}%
\pgfpathlineto{\pgfqpoint{1.144535in}{1.297835in}}%
\pgfpathlineto{\pgfqpoint{1.153739in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{1.154841in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{1.154873in}{1.293158in}}%
\pgfpathlineto{\pgfqpoint{1.156267in}{1.292953in}}%
\pgfpathlineto{\pgfqpoint{1.156332in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{1.156947in}{1.292147in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.290701in}}%
\pgfpathlineto{\pgfqpoint{1.166152in}{1.289445in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{1.177236in}{1.288202in}}%
\pgfpathlineto{\pgfqpoint{1.178403in}{1.288421in}}%
\pgfpathlineto{\pgfqpoint{1.178435in}{1.288638in}}%
\pgfpathlineto{\pgfqpoint{1.180282in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.181157in}{1.286820in}}%
\pgfpathlineto{\pgfqpoint{1.181481in}{1.286910in}}%
\pgfpathlineto{\pgfqpoint{1.194186in}{1.285884in}}%
\pgfpathlineto{\pgfqpoint{1.195353in}{1.285577in}}%
\pgfpathlineto{\pgfqpoint{1.199598in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{1.201057in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{1.203552in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{1.282212in}}%
\pgfpathlineto{\pgfqpoint{1.203649in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{1.204849in}{1.282231in}}%
\pgfpathlineto{\pgfqpoint{1.207539in}{1.281131in}}%
\pgfpathlineto{\pgfqpoint{1.208770in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{1.212303in}{1.280116in}}%
\pgfpathlineto{\pgfqpoint{1.212789in}{1.280224in}}%
\pgfpathlineto{\pgfqpoint{1.213437in}{1.280016in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{1.278953in}}%
\pgfpathlineto{\pgfqpoint{1.217910in}{1.278570in}}%
\pgfpathlineto{\pgfqpoint{1.218298in}{1.278726in}}%
\pgfpathlineto{\pgfqpoint{1.222317in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.222350in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{1.225234in}{1.276061in}}%
\pgfpathlineto{\pgfqpoint{1.226239in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{1.226660in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{1.230744in}{1.274111in}}%
\pgfpathlineto{\pgfqpoint{1.231910in}{1.273936in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{1.235475in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{1.242217in}{1.271801in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{1.251032in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{1.252555in}{1.270147in}}%
\pgfpathlineto{\pgfqpoint{1.257157in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{1.258421in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{1.264547in}{1.267709in}}%
\pgfpathlineto{\pgfqpoint{1.265681in}{1.267603in}}%
\pgfpathlineto{\pgfqpoint{1.268339in}{1.266707in}}%
\pgfpathlineto{\pgfqpoint{1.269116in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{1.266044in}}%
\pgfpathlineto{\pgfqpoint{1.273200in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{1.274658in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{1.286747in}{1.261308in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{1.294072in}{1.260069in}}%
\pgfpathlineto{\pgfqpoint{1.295368in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.259008in}}%
\pgfpathlineto{\pgfqpoint{1.301947in}{1.258596in}}%
\pgfpathlineto{\pgfqpoint{1.306614in}{1.257774in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.256883in}}%
\pgfpathlineto{\pgfqpoint{1.314101in}{1.255795in}}%
\pgfpathlineto{\pgfqpoint{1.315818in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.318638in}{1.254332in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{1.323921in}{1.252610in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{1.252046in}}%
\pgfpathlineto{\pgfqpoint{1.329495in}{1.250944in}}%
\pgfpathlineto{\pgfqpoint{1.331083in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.249418in}}%
\pgfpathlineto{\pgfqpoint{1.336172in}{1.249200in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.248291in}}%
\pgfpathlineto{\pgfqpoint{1.346737in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{1.373118in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{1.374123in}{1.246810in}}%
\pgfpathlineto{\pgfqpoint{1.374253in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{1.246121in}}%
\pgfpathlineto{\pgfqpoint{1.389064in}{1.245267in}}%
\pgfpathlineto{\pgfqpoint{1.404102in}{1.244162in}}%
\pgfpathlineto{\pgfqpoint{1.405333in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{1.414213in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{1.415348in}{1.242753in}}%
\pgfpathlineto{\pgfqpoint{1.423029in}{1.241661in}}%
\pgfpathlineto{\pgfqpoint{1.425233in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{1.428441in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{1.429478in}{1.239306in}}%
\pgfpathlineto{\pgfqpoint{1.429608in}{1.239480in}}%
\pgfpathlineto{\pgfqpoint{1.433043in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{1.434858in}{1.237631in}}%
\pgfpathlineto{\pgfqpoint{1.441210in}{1.236672in}}%
\pgfpathlineto{\pgfqpoint{1.442345in}{1.236317in}}%
\pgfpathlineto{\pgfqpoint{1.444711in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{1.445942in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{1.452781in}{1.233376in}}%
\pgfpathlineto{\pgfqpoint{1.454077in}{1.233215in}}%
\pgfpathlineto{\pgfqpoint{1.491996in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.493130in}{1.231992in}}%
\pgfpathlineto{\pgfqpoint{1.512965in}{1.230881in}}%
\pgfpathlineto{\pgfqpoint{1.518021in}{1.230128in}}%
\pgfpathlineto{\pgfqpoint{1.527517in}{1.229020in}}%
\pgfpathlineto{\pgfqpoint{1.532313in}{1.228234in}}%
\pgfpathlineto{\pgfqpoint{1.542684in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{1.543916in}{1.227006in}}%
\pgfpathlineto{\pgfqpoint{1.554190in}{1.225897in}}%
\pgfpathlineto{\pgfqpoint{1.556134in}{1.225641in}}%
\pgfpathlineto{\pgfqpoint{1.563977in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{1.565144in}{1.224372in}}%
\pgfpathlineto{\pgfqpoint{1.573927in}{1.223302in}}%
\pgfpathlineto{\pgfqpoint{1.575061in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{1.222913in}}%
\pgfpathlineto{\pgfqpoint{1.582483in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{1.583650in}{1.221408in}}%
\pgfpathlineto{\pgfqpoint{1.588122in}{1.220306in}}%
\pgfpathlineto{\pgfqpoint{1.590002in}{1.220124in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.219266in}}%
\pgfpathlineto{\pgfqpoint{1.600503in}{1.218902in}}%
\pgfpathlineto{\pgfqpoint{1.600535in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{1.606758in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{1.610128in}{1.217543in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{1.216432in}}%
\pgfpathlineto{\pgfqpoint{1.630870in}{1.215891in}}%
\pgfpathlineto{\pgfqpoint{1.651807in}{1.214796in}}%
\pgfpathlineto{\pgfqpoint{1.654205in}{1.214717in}}%
\pgfpathlineto{\pgfqpoint{1.689434in}{1.213621in}}%
\pgfpathlineto{\pgfqpoint{1.691541in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{1.761707in}{1.208315in}}%
\pgfpathlineto{\pgfqpoint{1.762906in}{1.208077in}}%
\pgfpathlineto{\pgfqpoint{1.772273in}{1.206967in}}%
\pgfpathlineto{\pgfqpoint{1.773537in}{1.206615in}}%
\pgfpathlineto{\pgfqpoint{1.782676in}{1.205505in}}%
\pgfpathlineto{\pgfqpoint{1.786306in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{1.796547in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{1.797746in}{1.203873in}}%
\pgfpathlineto{\pgfqpoint{1.807080in}{1.202886in}}%
\pgfpathlineto{\pgfqpoint{1.808279in}{1.202612in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.201518in}}%
\pgfpathlineto{\pgfqpoint{1.840494in}{1.201285in}}%
\pgfpathlineto{\pgfqpoint{1.902850in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.904406in}{1.200070in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{1.198988in}}%
\pgfpathlineto{\pgfqpoint{1.925634in}{1.198771in}}%
\pgfpathlineto{\pgfqpoint{1.957233in}{1.197704in}}%
\pgfpathlineto{\pgfqpoint{1.958497in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.958530in}{1.197677in}}%
\pgfpathlineto{\pgfqpoint{1.981216in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{1.982545in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{1.984652in}{1.196519in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{1.195437in}}%
\pgfpathlineto{\pgfqpoint{2.004972in}{1.195319in}}%
\pgfpathlineto{\pgfqpoint{2.023510in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{2.025001in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{2.038030in}{1.192866in}}%
\pgfpathlineto{\pgfqpoint{2.041627in}{1.192427in}}%
\pgfpathlineto{\pgfqpoint{2.058545in}{1.191361in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{1.191306in}}%
\pgfpathlineto{\pgfqpoint{2.085283in}{1.190199in}}%
\pgfpathlineto{\pgfqpoint{2.090630in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{2.091797in}{1.190308in}}%
\pgfpathlineto{\pgfqpoint{2.190646in}{1.189230in}}%
\pgfpathlineto{\pgfqpoint{2.192007in}{1.189194in}}%
\pgfpathlineto{\pgfqpoint{2.240945in}{1.188092in}}%
\pgfpathlineto{\pgfqpoint{2.244802in}{1.187928in}}%
\pgfpathlineto{\pgfqpoint{2.270049in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{2.271669in}{1.186722in}}%
\pgfpathlineto{\pgfqpoint{2.302134in}{1.185613in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{1.185362in}}%
\pgfpathlineto{\pgfqpoint{2.331594in}{1.184259in}}%
\pgfpathlineto{\pgfqpoint{2.333798in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{2.333831in}{1.184268in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.354702in}{1.182929in}}%
\pgfpathlineto{\pgfqpoint{2.370972in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{2.372203in}{1.181645in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.180534in}}%
\pgfpathlineto{\pgfqpoint{2.402214in}{1.180521in}}%
\pgfpathlineto{\pgfqpoint{2.406557in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{2.408858in}{1.180356in}}%
\pgfpathlineto{\pgfqpoint{2.571651in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{2.588277in}{1.178859in}}%
\pgfpathlineto{\pgfqpoint{2.589930in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{2.631122in}{1.177835in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{2.672898in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{2.674162in}{1.176426in}}%
\pgfpathlineto{\pgfqpoint{2.717234in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{2.718433in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{2.754699in}{1.174072in}}%
\pgfpathlineto{\pgfqpoint{2.758524in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{2.775571in}{1.172805in}}%
\pgfpathlineto{\pgfqpoint{2.786590in}{1.172522in}}%
\pgfpathlineto{\pgfqpoint{2.789669in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{2.818092in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{2.819777in}{1.171112in}}%
\pgfpathlineto{\pgfqpoint{2.853710in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{2.856270in}{1.169935in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{1.168830in}}%
\pgfpathlineto{\pgfqpoint{3.041782in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{3.112337in}{1.167627in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{3.173753in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{3.175665in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{3.222497in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{3.224312in}{1.165161in}}%
\pgfpathlineto{\pgfqpoint{3.265115in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{3.267351in}{1.163910in}}%
\pgfpathlineto{\pgfqpoint{3.315803in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{3.319498in}{1.162633in}}%
\pgfpathlineto{\pgfqpoint{3.361079in}{1.161555in}}%
\pgfpathlineto{\pgfqpoint{3.362279in}{1.161462in}}%
\pgfpathlineto{\pgfqpoint{3.417245in}{1.160352in}}%
\pgfpathlineto{\pgfqpoint{3.420842in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{3.567463in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{3.569569in}{1.159155in}}%
\pgfpathlineto{\pgfqpoint{3.709805in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{3.714115in}{1.157961in}}%
\pgfpathlineto{\pgfqpoint{3.794847in}{1.156852in}}%
\pgfpathlineto{\pgfqpoint{3.799319in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{3.890455in}{1.155719in}}%
\pgfpathlineto{\pgfqpoint{3.892885in}{1.155644in}}%
\pgfpathlineto{\pgfqpoint{3.950347in}{1.154579in}}%
\pgfpathlineto{\pgfqpoint{3.951676in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{4.004860in}{1.153408in}}%
\pgfpathlineto{\pgfqpoint{4.006189in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{4.064234in}{1.152226in}}%
\pgfpathlineto{\pgfqpoint{4.108862in}{1.151422in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.150822in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.150822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.913585in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{0.913844in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{1.592167in}}%
\pgfpathlineto{\pgfqpoint{0.914622in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{0.915821in}{1.428152in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{1.166954in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{0.916081in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{0.916859in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{0.917021in}{1.410294in}}%
\pgfpathlineto{\pgfqpoint{0.918285in}{1.495392in}}%
\pgfpathlineto{\pgfqpoint{0.918317in}{1.489396in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{0.918673in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{0.919354in}{1.498614in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{1.595323in}}%
\pgfpathlineto{\pgfqpoint{0.920683in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{0.921072in}{1.594028in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{1.523361in}}%
\pgfpathlineto{\pgfqpoint{0.922174in}{1.526706in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.489219in}}%
\pgfpathlineto{\pgfqpoint{0.922984in}{1.496362in}}%
\pgfpathlineto{\pgfqpoint{0.923016in}{1.496362in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{1.500499in}}%
\pgfpathlineto{\pgfqpoint{0.923859in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{0.923989in}{1.487610in}}%
\pgfpathlineto{\pgfqpoint{0.924313in}{1.480885in}}%
\pgfpathlineto{\pgfqpoint{0.924766in}{1.508505in}}%
\pgfpathlineto{\pgfqpoint{0.924831in}{1.503227in}}%
\pgfpathlineto{\pgfqpoint{0.925901in}{1.524602in}}%
\pgfpathlineto{\pgfqpoint{0.925998in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{0.926095in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{1.514254in}}%
\pgfpathlineto{\pgfqpoint{0.927035in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{0.927521in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{0.927748in}{1.466172in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{1.476047in}}%
\pgfpathlineto{\pgfqpoint{0.929271in}{1.488212in}}%
\pgfpathlineto{\pgfqpoint{0.928785in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{0.929693in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{0.929855in}{1.492458in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{1.482353in}}%
\pgfpathlineto{\pgfqpoint{0.930697in}{1.482624in}}%
\pgfpathlineto{\pgfqpoint{0.931832in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{0.932934in}{1.479429in}}%
\pgfpathlineto{\pgfqpoint{0.934295in}{1.457976in}}%
\pgfpathlineto{\pgfqpoint{0.933031in}{1.482365in}}%
\pgfpathlineto{\pgfqpoint{0.934327in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{0.938735in}{1.410149in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{1.443051in}}%
\pgfpathlineto{\pgfqpoint{0.939253in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{0.940258in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{0.940453in}{1.428522in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.414715in}}%
\pgfpathlineto{\pgfqpoint{0.941652in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{0.942008in}{1.423872in}}%
\pgfpathlineto{\pgfqpoint{0.942268in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{0.942754in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{0.942981in}{1.418550in}}%
\pgfpathlineto{\pgfqpoint{0.944277in}{1.409849in}}%
\pgfpathlineto{\pgfqpoint{0.944471in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{0.944795in}{1.404870in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{0.945995in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{0.946157in}{1.400094in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{0.947518in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{0.947550in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{0.948101in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{0.948555in}{1.391575in}}%
\pgfpathlineto{\pgfqpoint{0.949657in}{1.386022in}}%
\pgfpathlineto{\pgfqpoint{0.950532in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{0.950953in}{1.386896in}}%
\pgfpathlineto{\pgfqpoint{0.951148in}{1.387864in}}%
\pgfpathlineto{\pgfqpoint{0.951180in}{1.386411in}}%
\pgfpathlineto{\pgfqpoint{0.952412in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{0.952444in}{1.379024in}}%
\pgfpathlineto{\pgfqpoint{0.952703in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{1.372287in}}%
\pgfpathlineto{\pgfqpoint{0.953449in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{0.953514in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{0.954389in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{0.954453in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{0.954486in}{1.367435in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{1.361937in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.362206in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{1.361688in}}%
\pgfpathlineto{\pgfqpoint{0.955620in}{1.362665in}}%
\pgfpathlineto{\pgfqpoint{0.955717in}{1.364451in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{0.956657in}{1.360123in}}%
\pgfpathlineto{\pgfqpoint{0.957986in}{1.351213in}}%
\pgfpathlineto{\pgfqpoint{0.958051in}{1.351967in}}%
\pgfpathlineto{\pgfqpoint{0.958796in}{1.347452in}}%
\pgfpathlineto{\pgfqpoint{0.958926in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{0.960222in}{1.339438in}}%
\pgfpathlineto{\pgfqpoint{0.960741in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{0.961065in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{0.961292in}{1.337883in}}%
\pgfpathlineto{\pgfqpoint{0.961551in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{0.961584in}{1.336806in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{1.336840in}}%
\pgfpathlineto{\pgfqpoint{0.963107in}{1.327899in}}%
\pgfpathlineto{\pgfqpoint{0.963139in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{0.963398in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{0.963528in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{0.963982in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{0.965700in}{1.314884in}}%
\pgfpathlineto{\pgfqpoint{0.965764in}{1.316520in}}%
\pgfpathlineto{\pgfqpoint{0.966639in}{1.317278in}}%
\pgfpathlineto{\pgfqpoint{0.966704in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{0.967514in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{0.967741in}{1.311916in}}%
\pgfpathlineto{\pgfqpoint{0.967774in}{1.314077in}}%
\pgfpathlineto{\pgfqpoint{0.968778in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{0.968811in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{0.969200in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{0.970269in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{1.304459in}}%
\pgfpathlineto{\pgfqpoint{0.970982in}{1.303577in}}%
\pgfpathlineto{\pgfqpoint{0.971015in}{1.303337in}}%
\pgfpathlineto{\pgfqpoint{0.971144in}{1.305782in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{0.972570in}{1.306009in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{1.304709in}}%
\pgfpathlineto{\pgfqpoint{0.972992in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{0.973413in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{0.973964in}{1.305600in}}%
\pgfpathlineto{\pgfqpoint{0.974061in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{0.974969in}{1.304709in}}%
\pgfpathlineto{\pgfqpoint{0.975033in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{0.975098in}{1.304603in}}%
\pgfpathlineto{\pgfqpoint{0.975131in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{0.975228in}{1.305831in}}%
\pgfpathlineto{\pgfqpoint{0.976038in}{1.306539in}}%
\pgfpathlineto{\pgfqpoint{0.976200in}{1.305274in}}%
\pgfpathlineto{\pgfqpoint{0.976265in}{1.305369in}}%
\pgfpathlineto{\pgfqpoint{0.976589in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{0.977205in}{1.302974in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.303430in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{1.302707in}}%
\pgfpathlineto{\pgfqpoint{0.978728in}{1.303669in}}%
\pgfpathlineto{\pgfqpoint{0.979182in}{1.305288in}}%
\pgfpathlineto{\pgfqpoint{0.979765in}{1.301635in}}%
\pgfpathlineto{\pgfqpoint{0.981029in}{1.299702in}}%
\pgfpathlineto{\pgfqpoint{0.981418in}{1.298770in}}%
\pgfpathlineto{\pgfqpoint{0.982812in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{0.983071in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{0.984043in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{0.984205in}{1.293960in}}%
\pgfpathlineto{\pgfqpoint{0.986571in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{0.987057in}{1.292013in}}%
\pgfpathlineto{\pgfqpoint{0.987122in}{1.293520in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{0.990493in}{1.292196in}}%
\pgfpathlineto{\pgfqpoint{0.990882in}{1.291577in}}%
\pgfpathlineto{\pgfqpoint{0.991627in}{1.291639in}}%
\pgfpathlineto{\pgfqpoint{0.992275in}{1.292166in}}%
\pgfpathlineto{\pgfqpoint{0.992372in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{1.291595in}}%
\pgfpathlineto{\pgfqpoint{0.992988in}{1.291599in}}%
\pgfpathlineto{\pgfqpoint{0.993085in}{1.290683in}}%
\pgfpathlineto{\pgfqpoint{0.993377in}{1.289994in}}%
\pgfpathlineto{\pgfqpoint{0.993701in}{1.291871in}}%
\pgfpathlineto{\pgfqpoint{0.994155in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{0.995192in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{0.995743in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{0.996359in}{1.287743in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.288265in}}%
\pgfpathlineto{\pgfqpoint{0.997299in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{0.997331in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{0.998239in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{0.999470in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{0.999503in}{1.282124in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.283187in}}%
\pgfpathlineto{\pgfqpoint{1.000216in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{1.000442in}{1.282858in}}%
\pgfpathlineto{\pgfqpoint{1.000993in}{1.283254in}}%
\pgfpathlineto{\pgfqpoint{1.001253in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{1.002225in}{1.282327in}}%
\pgfpathlineto{\pgfqpoint{1.002614in}{1.284236in}}%
\pgfpathlineto{\pgfqpoint{1.003359in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{1.004526in}{1.280886in}}%
\pgfpathlineto{\pgfqpoint{1.005336in}{1.281738in}}%
\pgfpathlineto{\pgfqpoint{1.005142in}{1.280796in}}%
\pgfpathlineto{\pgfqpoint{1.005628in}{1.281243in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.280374in}}%
\pgfpathlineto{\pgfqpoint{1.007410in}{1.277924in}}%
\pgfpathlineto{\pgfqpoint{1.007540in}{1.278724in}}%
\pgfpathlineto{\pgfqpoint{1.008383in}{1.278018in}}%
\pgfpathlineto{\pgfqpoint{1.008998in}{1.276399in}}%
\pgfpathlineto{\pgfqpoint{1.009582in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{1.011591in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{1.012855in}{1.274671in}}%
\pgfpathlineto{\pgfqpoint{1.011786in}{1.275349in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{1.013925in}{1.273895in}}%
\pgfpathlineto{\pgfqpoint{1.015351in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{1.015707in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{1.016420in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{1.016809in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{1.018754in}{1.268803in}}%
\pgfpathlineto{\pgfqpoint{1.023226in}{1.262649in}}%
\pgfpathlineto{\pgfqpoint{1.023874in}{1.264297in}}%
\pgfpathlineto{\pgfqpoint{1.024328in}{1.263281in}}%
\pgfpathlineto{\pgfqpoint{1.024912in}{1.262215in}}%
\pgfpathlineto{\pgfqpoint{1.026013in}{1.260758in}}%
\pgfpathlineto{\pgfqpoint{1.026078in}{1.260810in}}%
\pgfpathlineto{\pgfqpoint{1.026726in}{1.259974in}}%
\pgfpathlineto{\pgfqpoint{1.027958in}{1.258495in}}%
\pgfpathlineto{\pgfqpoint{1.027990in}{1.258558in}}%
\pgfpathlineto{\pgfqpoint{1.028865in}{1.258004in}}%
\pgfpathlineto{\pgfqpoint{1.028185in}{1.258606in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.258138in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{1.030162in}{1.257905in}}%
\pgfpathlineto{\pgfqpoint{1.030194in}{1.257905in}}%
\pgfpathlineto{\pgfqpoint{1.032528in}{1.256907in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{1.033630in}{1.256986in}}%
\pgfpathlineto{\pgfqpoint{1.036579in}{1.255884in}}%
\pgfpathlineto{\pgfqpoint{1.039690in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{1.039852in}{1.255164in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{1.040760in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{1.041440in}{1.252958in}}%
\pgfpathlineto{\pgfqpoint{1.042802in}{1.251924in}}%
\pgfpathlineto{\pgfqpoint{1.042866in}{1.252283in}}%
\pgfpathlineto{\pgfqpoint{1.043968in}{1.251243in}}%
\pgfpathlineto{\pgfqpoint{1.044519in}{1.249270in}}%
\pgfpathlineto{\pgfqpoint{1.045297in}{1.249494in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{1.047857in}{1.245994in}}%
\pgfpathlineto{\pgfqpoint{1.048279in}{1.245239in}}%
\pgfpathlineto{\pgfqpoint{1.049543in}{1.243287in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{1.058617in}{1.233761in}}%
\pgfpathlineto{\pgfqpoint{1.058747in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{1.059687in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{1.060141in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{1.060886in}{1.231880in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{1.231451in}}%
\pgfpathlineto{\pgfqpoint{1.064095in}{1.230413in}}%
\pgfpathlineto{\pgfqpoint{1.064386in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{1.064710in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{1.065164in}{1.230706in}}%
\pgfpathlineto{\pgfqpoint{1.066493in}{1.230460in}}%
\pgfpathlineto{\pgfqpoint{1.068535in}{1.230415in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{1.069637in}{1.230923in}}%
\pgfpathlineto{\pgfqpoint{1.073104in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{1.074303in}{1.228993in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{1.075438in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{1.077642in}{1.228005in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.227619in}}%
\pgfpathlineto{\pgfqpoint{1.080785in}{1.226529in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{1.224989in}}%
\pgfpathlineto{\pgfqpoint{1.085938in}{1.223304in}}%
\pgfpathlineto{\pgfqpoint{1.086133in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{1.087138in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{1.087202in}{1.223235in}}%
\pgfpathlineto{\pgfqpoint{1.087948in}{1.222801in}}%
\pgfpathlineto{\pgfqpoint{1.088207in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.220428in}}%
\pgfpathlineto{\pgfqpoint{1.094819in}{1.219691in}}%
\pgfpathlineto{\pgfqpoint{1.095791in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{1.096634in}{1.218025in}}%
\pgfpathlineto{\pgfqpoint{1.097152in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{1.101819in}{1.216487in}}%
\pgfpathlineto{\pgfqpoint{1.103407in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{1.104574in}{1.214740in}}%
\pgfpathlineto{\pgfqpoint{1.111283in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{1.112676in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{1.112838in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{1.213438in}}%
\pgfpathlineto{\pgfqpoint{1.121427in}{1.212397in}}%
\pgfpathlineto{\pgfqpoint{1.122529in}{1.212061in}}%
\pgfpathlineto{\pgfqpoint{1.122593in}{1.212114in}}%
\pgfpathlineto{\pgfqpoint{1.125834in}{1.211011in}}%
\pgfpathlineto{\pgfqpoint{1.136951in}{1.206940in}}%
\pgfpathlineto{\pgfqpoint{1.139284in}{1.206118in}}%
\pgfpathlineto{\pgfqpoint{1.140451in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{1.148002in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{1.148586in}{1.203353in}}%
\pgfpathlineto{\pgfqpoint{1.149104in}{1.203018in}}%
\pgfpathlineto{\pgfqpoint{1.152702in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{1.154776in}{1.200887in}}%
\pgfpathlineto{\pgfqpoint{1.157369in}{1.199778in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{1.160999in}{1.198954in}}%
\pgfpathlineto{\pgfqpoint{1.161161in}{1.198798in}}%
\pgfpathlineto{\pgfqpoint{1.166800in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{1.167934in}{1.197580in}}%
\pgfpathlineto{\pgfqpoint{1.172147in}{1.198263in}}%
\pgfpathlineto{\pgfqpoint{1.172180in}{1.198895in}}%
\pgfpathlineto{\pgfqpoint{1.173249in}{1.198509in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{1.197412in}}%
\pgfpathlineto{\pgfqpoint{1.182162in}{1.196425in}}%
\pgfpathlineto{\pgfqpoint{1.182292in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{1.184528in}{1.196740in}}%
\pgfpathlineto{\pgfqpoint{1.194121in}{1.195771in}}%
\pgfpathlineto{\pgfqpoint{1.195288in}{1.195397in}}%
\pgfpathlineto{\pgfqpoint{1.197394in}{1.195000in}}%
\pgfpathlineto{\pgfqpoint{1.201446in}{1.194224in}}%
\pgfpathlineto{\pgfqpoint{1.202223in}{1.193449in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{1.193494in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{1.206631in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{1.208025in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{1.214053in}{1.190253in}}%
\pgfpathlineto{\pgfqpoint{1.216322in}{1.189535in}}%
\pgfpathlineto{\pgfqpoint{1.219822in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{1.221248in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{1.223873in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.225947in}{1.186795in}}%
\pgfpathlineto{\pgfqpoint{1.226919in}{1.186068in}}%
\pgfpathlineto{\pgfqpoint{1.227081in}{1.186117in}}%
\pgfpathlineto{\pgfqpoint{1.232786in}{1.185175in}}%
\pgfpathlineto{\pgfqpoint{1.233985in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{1.242217in}{1.183673in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{1.183613in}}%
\pgfpathlineto{\pgfqpoint{1.257157in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{1.258551in}{1.182269in}}%
\pgfpathlineto{\pgfqpoint{1.265713in}{1.181338in}}%
\pgfpathlineto{\pgfqpoint{1.266848in}{1.180770in}}%
\pgfpathlineto{\pgfqpoint{1.266880in}{1.180948in}}%
\pgfpathlineto{\pgfqpoint{1.290345in}{1.175639in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{1.298317in}{1.174199in}}%
\pgfpathlineto{\pgfqpoint{1.306614in}{1.172184in}}%
\pgfpathlineto{\pgfqpoint{1.307781in}{1.171232in}}%
\pgfpathlineto{\pgfqpoint{1.315073in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{1.316240in}{1.169826in}}%
\pgfpathlineto{\pgfqpoint{1.319902in}{1.168756in}}%
\pgfpathlineto{\pgfqpoint{1.325930in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{1.167101in}}%
\pgfpathlineto{\pgfqpoint{1.334454in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{1.335783in}{1.165773in}}%
\pgfpathlineto{\pgfqpoint{1.335847in}{1.165836in}}%
\pgfpathlineto{\pgfqpoint{1.386471in}{1.164748in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{1.164521in}}%
\pgfpathlineto{\pgfqpoint{1.396874in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{1.402481in}{1.162749in}}%
\pgfpathlineto{\pgfqpoint{1.410227in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{1.411426in}{1.161513in}}%
\pgfpathlineto{\pgfqpoint{1.421570in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{1.456086in}{1.153676in}}%
\pgfpathlineto{\pgfqpoint{1.483375in}{1.154540in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{1.154765in}}%
\pgfpathlineto{\pgfqpoint{1.484509in}{1.154668in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{1.153573in}}%
\pgfpathlineto{\pgfqpoint{1.509043in}{1.153503in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{1.528262in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{1.538633in}{1.150892in}}%
\pgfpathlineto{\pgfqpoint{1.539800in}{1.150502in}}%
\pgfpathlineto{\pgfqpoint{1.552375in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{1.149132in}}%
\pgfpathlineto{\pgfqpoint{1.565047in}{1.148030in}}%
\pgfpathlineto{\pgfqpoint{1.567186in}{1.147890in}}%
\pgfpathlineto{\pgfqpoint{1.574899in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{1.612527in}{1.142138in}}%
\pgfpathlineto{\pgfqpoint{1.670572in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{1.675952in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{1.708199in}{1.139961in}}%
\pgfpathlineto{\pgfqpoint{1.709431in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{1.139262in}}%
\pgfpathlineto{\pgfqpoint{1.721746in}{1.139259in}}%
\pgfpathlineto{\pgfqpoint{1.757656in}{1.136445in}}%
\pgfpathlineto{\pgfqpoint{1.766666in}{1.135353in}}%
\pgfpathlineto{\pgfqpoint{1.767800in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{1.778463in}{1.134060in}}%
\pgfpathlineto{\pgfqpoint{1.780796in}{1.133936in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{1.132871in}}%
\pgfpathlineto{\pgfqpoint{1.796515in}{1.132664in}}%
\pgfpathlineto{\pgfqpoint{1.812104in}{1.131557in}}%
\pgfpathlineto{\pgfqpoint{1.816479in}{1.131370in}}%
\pgfpathlineto{\pgfqpoint{1.955678in}{1.130263in}}%
\pgfpathlineto{\pgfqpoint{1.962127in}{1.130115in}}%
\pgfpathlineto{\pgfqpoint{1.985332in}{1.129005in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{2.015084in}{1.127604in}}%
\pgfpathlineto{\pgfqpoint{2.087843in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{2.274003in}{1.123486in}}%
\pgfpathlineto{\pgfqpoint{2.279804in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{2.318857in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{2.320089in}{1.122013in}}%
\pgfpathlineto{\pgfqpoint{2.339632in}{1.120947in}}%
\pgfpathlineto{\pgfqpoint{2.340799in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.361476in}{1.119724in}}%
\pgfpathlineto{\pgfqpoint{2.362740in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{2.387922in}{1.118552in}}%
\pgfpathlineto{\pgfqpoint{2.392005in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{2.634039in}{1.117423in}}%
\pgfpathlineto{\pgfqpoint{2.635627in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{2.917265in}{1.111337in}}%
\pgfpathlineto{\pgfqpoint{2.918464in}{1.111450in}}%
\pgfpathlineto{\pgfqpoint{3.159007in}{1.110342in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{1.110211in}}%
\pgfpathlineto{\pgfqpoint{3.208431in}{1.109125in}}%
\pgfpathlineto{\pgfqpoint{3.210246in}{1.109084in}}%
\pgfpathlineto{\pgfqpoint{3.264888in}{1.108002in}}%
\pgfpathlineto{\pgfqpoint{3.266314in}{1.107818in}}%
\pgfpathlineto{\pgfqpoint{3.318234in}{1.106785in}}%
\pgfpathlineto{\pgfqpoint{3.319401in}{1.106638in}}%
\pgfpathlineto{\pgfqpoint{3.376539in}{1.105527in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{1.105386in}}%
\pgfpathlineto{\pgfqpoint{3.772744in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{3.774008in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{3.871722in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{3.873181in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{3.947463in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{3.950834in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{4.011277in}{1.100692in}}%
\pgfpathlineto{\pgfqpoint{4.019088in}{1.100577in}}%
\pgfpathlineto{\pgfqpoint{4.103968in}{1.099485in}}%
\pgfpathlineto{\pgfqpoint{4.105524in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.099165in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.099165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628402in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{4.141540in}{2.134429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.191540in}{2.134429in}}{\pgfqpoint{4.191540in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{4.191540in}{3.199475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.191540in}{3.249475in}}{\pgfqpoint{4.141540in}{3.249475in}}%
\pgfpathlineto{\pgfqpoint{2.628402in}{3.249475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.578402in}{3.249475in}}{\pgfqpoint{2.578402in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{2.578402in}{2.184429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.578402in}{2.134429in}}{\pgfqpoint{2.628402in}{2.134429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678402in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{3.178402in}{3.061975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378402in,y=2.974475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =\) 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.678402in}{2.715293in}}%
\pgfpathlineto{\pgfqpoint{3.178402in}{2.715293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378402in,y=2.627793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =\) 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.678402in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{3.178402in}{2.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378402in,y=2.281111in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =\) 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_gauss_10_3_second.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.475800in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.475800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.475800in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.810800in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972846in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972846in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621034in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621034in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269222in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269222in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917410in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917410in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565599in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565599in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213787in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213787in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593300in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375800in,y=0.291666in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.880755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.811311in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.465566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441358in, y=1.396122in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.050377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441358in, y=1.980932in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.635187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441358in, y=2.565743in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.219998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441358in, y=3.150554in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.648036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.704710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.751016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.790167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.824081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.853996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.056801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.159781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.232847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.289521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.335827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.374978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.408892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.438807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.641612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.744592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.817657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.874331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.920637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.959788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.993703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.023617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.226422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.329402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.402468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.459142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.505448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.578513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.608428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.811233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.914213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.987279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.043953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.090259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.129410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.163324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.193239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.974077in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{0.976411in}{2.076650in}}%
\pgfpathlineto{\pgfqpoint{0.979684in}{2.207585in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{2.208226in}}%
\pgfpathlineto{\pgfqpoint{0.982471in}{2.286792in}}%
\pgfpathlineto{\pgfqpoint{0.982536in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{0.983994in}{2.308906in}}%
\pgfpathlineto{\pgfqpoint{0.984027in}{2.308906in}}%
\pgfpathlineto{\pgfqpoint{0.985777in}{2.344217in}}%
\pgfpathlineto{\pgfqpoint{0.985809in}{2.344217in}}%
\pgfpathlineto{\pgfqpoint{0.987268in}{2.363073in}}%
\pgfpathlineto{\pgfqpoint{0.987430in}{2.363661in}}%
\pgfpathlineto{\pgfqpoint{0.988694in}{2.374854in}}%
\pgfpathlineto{\pgfqpoint{0.988856in}{2.375744in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{2.397377in}}%
\pgfpathlineto{\pgfqpoint{0.991643in}{2.398454in}}%
\pgfpathlineto{\pgfqpoint{0.992583in}{2.410029in}}%
\pgfpathlineto{\pgfqpoint{0.994495in}{2.435299in}}%
\pgfpathlineto{\pgfqpoint{1.007751in}{2.511995in}}%
\pgfpathlineto{\pgfqpoint{1.007945in}{2.513065in}}%
\pgfpathlineto{\pgfqpoint{1.019774in}{2.559473in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{1.022011in}{2.567910in}}%
\pgfpathlineto{\pgfqpoint{1.022238in}{2.568851in}}%
\pgfpathlineto{\pgfqpoint{1.023696in}{2.574154in}}%
\pgfpathlineto{\pgfqpoint{1.023923in}{2.575224in}}%
\pgfpathlineto{\pgfqpoint{1.035039in}{2.604232in}}%
\pgfpathlineto{\pgfqpoint{1.036433in}{2.606656in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{2.608112in}}%
\pgfpathlineto{\pgfqpoint{1.038637in}{2.608881in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{2.611683in}}%
\pgfpathlineto{\pgfqpoint{1.040160in}{2.612610in}}%
\pgfpathlineto{\pgfqpoint{1.041748in}{2.615827in}}%
\pgfpathlineto{\pgfqpoint{1.044341in}{2.621486in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{2.622047in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.622945in}}%
\pgfpathlineto{\pgfqpoint{1.047290in}{2.625621in}}%
\pgfpathlineto{\pgfqpoint{1.048295in}{2.626598in}}%
\pgfpathlineto{\pgfqpoint{1.049721in}{2.628957in}}%
\pgfpathlineto{\pgfqpoint{1.050174in}{2.629915in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{2.630866in}}%
\pgfpathlineto{\pgfqpoint{1.052249in}{2.631674in}}%
\pgfpathlineto{\pgfqpoint{1.053545in}{2.634776in}}%
\pgfpathlineto{\pgfqpoint{1.054290in}{2.635826in}}%
\pgfpathlineto{\pgfqpoint{1.058925in}{2.645948in}}%
\pgfpathlineto{\pgfqpoint{1.059638in}{2.646753in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{2.649013in}}%
\pgfpathlineto{\pgfqpoint{1.061874in}{2.650071in}}%
\pgfpathlineto{\pgfqpoint{1.063624in}{2.653588in}}%
\pgfpathlineto{\pgfqpoint{1.064208in}{2.654613in}}%
\pgfpathlineto{\pgfqpoint{1.065472in}{2.657193in}}%
\pgfpathlineto{\pgfqpoint{1.066055in}{2.658267in}}%
\pgfpathlineto{\pgfqpoint{1.071403in}{2.666737in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{2.667689in}}%
\pgfpathlineto{\pgfqpoint{1.073833in}{2.670175in}}%
\pgfpathlineto{\pgfqpoint{1.074060in}{2.671200in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{2.673493in}}%
\pgfpathlineto{\pgfqpoint{1.076491in}{2.674596in}}%
\pgfpathlineto{\pgfqpoint{1.077852in}{2.676195in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{2.677190in}}%
\pgfpathlineto{\pgfqpoint{1.080024in}{2.678428in}}%
\pgfpathlineto{\pgfqpoint{1.088256in}{2.689531in}}%
\pgfpathlineto{\pgfqpoint{1.089001in}{2.690639in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{2.692054in}}%
\pgfpathlineto{\pgfqpoint{1.091691in}{2.692921in}}%
\pgfpathlineto{\pgfqpoint{1.092922in}{2.694188in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{2.695188in}}%
\pgfpathlineto{\pgfqpoint{1.096066in}{2.696071in}}%
\pgfpathlineto{\pgfqpoint{1.097622in}{2.697159in}}%
\pgfpathlineto{\pgfqpoint{1.098983in}{2.698740in}}%
\pgfpathlineto{\pgfqpoint{1.099955in}{2.699804in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{2.702595in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{2.704142in}}%
\pgfpathlineto{\pgfqpoint{1.104784in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{1.105854in}{2.706247in}}%
\pgfpathlineto{\pgfqpoint{1.108544in}{2.710131in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{2.711234in}}%
\pgfpathlineto{\pgfqpoint{1.116225in}{2.720149in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{2.721189in}}%
\pgfpathlineto{\pgfqpoint{1.119628in}{2.722883in}}%
\pgfpathlineto{\pgfqpoint{1.122415in}{2.724447in}}%
\pgfpathlineto{\pgfqpoint{1.123679in}{2.725656in}}%
\pgfpathlineto{\pgfqpoint{1.125818in}{2.726688in}}%
\pgfpathlineto{\pgfqpoint{1.127082in}{2.727334in}}%
\pgfpathlineto{\pgfqpoint{1.128476in}{2.728430in}}%
\pgfpathlineto{\pgfqpoint{1.132527in}{2.731832in}}%
\pgfpathlineto{\pgfqpoint{1.133920in}{2.733320in}}%
\pgfpathlineto{\pgfqpoint{1.135444in}{2.734221in}}%
\pgfpathlineto{\pgfqpoint{1.136610in}{2.734743in}}%
\pgfpathlineto{\pgfqpoint{1.138328in}{2.735674in}}%
\pgfpathlineto{\pgfqpoint{1.139592in}{2.736793in}}%
\pgfpathlineto{\pgfqpoint{1.140726in}{2.737700in}}%
\pgfpathlineto{\pgfqpoint{1.141958in}{2.739553in}}%
\pgfpathlineto{\pgfqpoint{1.143643in}{2.740595in}}%
\pgfpathlineto{\pgfqpoint{1.145004in}{2.741644in}}%
\pgfpathlineto{\pgfqpoint{1.146074in}{2.742580in}}%
\pgfpathlineto{\pgfqpoint{1.147338in}{2.743377in}}%
\pgfpathlineto{\pgfqpoint{1.148083in}{2.744272in}}%
\pgfpathlineto{\pgfqpoint{1.149250in}{2.745261in}}%
\pgfpathlineto{\pgfqpoint{1.150871in}{2.746142in}}%
\pgfpathlineto{\pgfqpoint{1.152070in}{2.747074in}}%
\pgfpathlineto{\pgfqpoint{1.153172in}{2.748146in}}%
\pgfpathlineto{\pgfqpoint{1.154436in}{2.748831in}}%
\pgfpathlineto{\pgfqpoint{1.156348in}{2.750002in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{2.750961in}}%
\pgfpathlineto{\pgfqpoint{1.159491in}{2.752312in}}%
\pgfpathlineto{\pgfqpoint{1.160853in}{2.753394in}}%
\pgfpathlineto{\pgfqpoint{1.162311in}{2.754326in}}%
\pgfpathlineto{\pgfqpoint{1.163802in}{2.755420in}}%
\pgfpathlineto{\pgfqpoint{1.169733in}{2.758881in}}%
\pgfpathlineto{\pgfqpoint{1.172099in}{2.759808in}}%
\pgfpathlineto{\pgfqpoint{1.173363in}{2.760675in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{2.761684in}}%
\pgfpathlineto{\pgfqpoint{1.177479in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{1.179812in}{2.763786in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{2.764823in}}%
\pgfpathlineto{\pgfqpoint{1.183539in}{2.765121in}}%
\pgfpathlineto{\pgfqpoint{1.185030in}{2.766177in}}%
\pgfpathlineto{\pgfqpoint{1.187039in}{2.768342in}}%
\pgfpathlineto{\pgfqpoint{1.189243in}{2.769446in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{2.770602in}}%
\pgfpathlineto{\pgfqpoint{1.193424in}{2.771657in}}%
\pgfpathlineto{\pgfqpoint{1.195077in}{2.772669in}}%
\pgfpathlineto{\pgfqpoint{1.197832in}{2.773754in}}%
\pgfpathlineto{\pgfqpoint{1.204346in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{2.778431in}}%
\pgfpathlineto{\pgfqpoint{1.207360in}{2.779219in}}%
\pgfpathlineto{\pgfqpoint{1.209758in}{2.780312in}}%
\pgfpathlineto{\pgfqpoint{1.211152in}{2.781040in}}%
\pgfpathlineto{\pgfqpoint{1.212999in}{2.782084in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{2.782978in}}%
\pgfpathlineto{\pgfqpoint{1.217472in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{1.219708in}{2.785640in}}%
\pgfpathlineto{\pgfqpoint{1.221199in}{2.786085in}}%
\pgfpathlineto{\pgfqpoint{1.224958in}{2.787184in}}%
\pgfpathlineto{\pgfqpoint{1.226709in}{2.788499in}}%
\pgfpathlineto{\pgfqpoint{1.230954in}{2.789533in}}%
\pgfpathlineto{\pgfqpoint{1.232413in}{2.790269in}}%
\pgfpathlineto{\pgfqpoint{1.235070in}{2.791354in}}%
\pgfpathlineto{\pgfqpoint{1.236561in}{2.792135in}}%
\pgfpathlineto{\pgfqpoint{1.239445in}{2.793214in}}%
\pgfpathlineto{\pgfqpoint{1.241390in}{2.794110in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.795195in}}%
\pgfpathlineto{\pgfqpoint{1.247321in}{2.795572in}}%
\pgfpathlineto{\pgfqpoint{1.251080in}{2.796590in}}%
\pgfpathlineto{\pgfqpoint{1.252280in}{2.796919in}}%
\pgfpathlineto{\pgfqpoint{1.255326in}{2.798001in}}%
\pgfpathlineto{\pgfqpoint{1.257076in}{2.798525in}}%
\pgfpathlineto{\pgfqpoint{1.259928in}{2.799547in}}%
\pgfpathlineto{\pgfqpoint{1.261322in}{2.800227in}}%
\pgfpathlineto{\pgfqpoint{1.263428in}{2.801175in}}%
\pgfpathlineto{\pgfqpoint{1.264725in}{2.802112in}}%
\pgfpathlineto{\pgfqpoint{1.266831in}{2.803196in}}%
\pgfpathlineto{\pgfqpoint{1.268582in}{2.803644in}}%
\pgfpathlineto{\pgfqpoint{1.272244in}{2.804701in}}%
\pgfpathlineto{\pgfqpoint{1.273735in}{2.805126in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{2.806205in}}%
\pgfpathlineto{\pgfqpoint{1.278337in}{2.806756in}}%
\pgfpathlineto{\pgfqpoint{1.281967in}{2.807817in}}%
\pgfpathlineto{\pgfqpoint{1.283166in}{2.808410in}}%
\pgfpathlineto{\pgfqpoint{1.285953in}{2.809496in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{2.809932in}}%
\pgfpathlineto{\pgfqpoint{1.290004in}{2.811011in}}%
\pgfpathlineto{\pgfqpoint{1.291333in}{2.811367in}}%
\pgfpathlineto{\pgfqpoint{1.295190in}{2.812467in}}%
\pgfpathlineto{\pgfqpoint{1.299403in}{2.813575in}}%
\pgfpathlineto{\pgfqpoint{1.303843in}{2.814627in}}%
\pgfpathlineto{\pgfqpoint{1.305107in}{2.814933in}}%
\pgfpathlineto{\pgfqpoint{1.309061in}{2.815968in}}%
\pgfpathlineto{\pgfqpoint{1.310617in}{2.816961in}}%
\pgfpathlineto{\pgfqpoint{1.314020in}{2.818057in}}%
\pgfpathlineto{\pgfqpoint{1.315608in}{2.818468in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{2.819559in}}%
\pgfpathlineto{\pgfqpoint{1.321182in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{1.323191in}{2.821128in}}%
\pgfpathlineto{\pgfqpoint{1.324423in}{2.821603in}}%
\pgfpathlineto{\pgfqpoint{1.326821in}{2.822696in}}%
\pgfpathlineto{\pgfqpoint{1.328669in}{2.823405in}}%
\pgfpathlineto{\pgfqpoint{1.332331in}{2.824477in}}%
\pgfpathlineto{\pgfqpoint{1.333724in}{2.825078in}}%
\pgfpathlineto{\pgfqpoint{1.336512in}{2.826122in}}%
\pgfpathlineto{\pgfqpoint{1.337840in}{2.826665in}}%
\pgfpathlineto{\pgfqpoint{1.341859in}{2.827738in}}%
\pgfpathlineto{\pgfqpoint{1.343512in}{2.828319in}}%
\pgfpathlineto{\pgfqpoint{1.346008in}{2.829355in}}%
\pgfpathlineto{\pgfqpoint{1.347272in}{2.829719in}}%
\pgfpathlineto{\pgfqpoint{1.351647in}{2.830748in}}%
\pgfpathlineto{\pgfqpoint{1.353008in}{2.831321in}}%
\pgfpathlineto{\pgfqpoint{1.357610in}{2.832360in}}%
\pgfpathlineto{\pgfqpoint{1.359166in}{2.833177in}}%
\pgfpathlineto{\pgfqpoint{1.363476in}{2.834279in}}%
\pgfpathlineto{\pgfqpoint{1.365648in}{2.834795in}}%
\pgfpathlineto{\pgfqpoint{1.367657in}{2.835842in}}%
\pgfpathlineto{\pgfqpoint{1.368856in}{2.836039in}}%
\pgfpathlineto{\pgfqpoint{1.372583in}{2.836763in}}%
\pgfpathlineto{\pgfqpoint{1.376408in}{2.837767in}}%
\pgfpathlineto{\pgfqpoint{1.377639in}{2.838387in}}%
\pgfpathlineto{\pgfqpoint{1.381788in}{2.839489in}}%
\pgfpathlineto{\pgfqpoint{1.391251in}{2.842606in}}%
\pgfpathlineto{\pgfqpoint{1.393876in}{2.843700in}}%
\pgfpathlineto{\pgfqpoint{1.395108in}{2.843995in}}%
\pgfpathlineto{\pgfqpoint{1.399094in}{2.845049in}}%
\pgfpathlineto{\pgfqpoint{1.400423in}{2.845563in}}%
\pgfpathlineto{\pgfqpoint{1.401784in}{2.845807in}}%
\pgfpathlineto{\pgfqpoint{1.406905in}{2.846907in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{2.847326in}}%
\pgfpathlineto{\pgfqpoint{1.413516in}{2.848436in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{2.848984in}}%
\pgfpathlineto{\pgfqpoint{1.421457in}{2.850089in}}%
\pgfpathlineto{\pgfqpoint{1.425929in}{2.850749in}}%
\pgfpathlineto{\pgfqpoint{1.429948in}{2.851852in}}%
\pgfpathlineto{\pgfqpoint{1.433870in}{2.852978in}}%
\pgfpathlineto{\pgfqpoint{1.437888in}{2.854046in}}%
\pgfpathlineto{\pgfqpoint{1.439152in}{2.854219in}}%
\pgfpathlineto{\pgfqpoint{1.445342in}{2.855326in}}%
\pgfpathlineto{\pgfqpoint{1.459181in}{2.858242in}}%
\pgfpathlineto{\pgfqpoint{1.465209in}{2.859335in}}%
\pgfpathlineto{\pgfqpoint{1.467705in}{2.859892in}}%
\pgfpathlineto{\pgfqpoint{1.474122in}{2.861001in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{2.861904in}}%
\pgfpathlineto{\pgfqpoint{1.482937in}{2.863011in}}%
\pgfpathlineto{\pgfqpoint{1.490456in}{2.865447in}}%
\pgfpathlineto{\pgfqpoint{1.491720in}{2.865832in}}%
\pgfpathlineto{\pgfqpoint{1.496128in}{2.866900in}}%
\pgfpathlineto{\pgfqpoint{1.497651in}{2.867195in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{2.868256in}}%
\pgfpathlineto{\pgfqpoint{1.504360in}{2.868935in}}%
\pgfpathlineto{\pgfqpoint{1.509578in}{2.870046in}}%
\pgfpathlineto{\pgfqpoint{1.516287in}{2.871288in}}%
\pgfpathlineto{\pgfqpoint{1.517745in}{2.871468in}}%
\pgfpathlineto{\pgfqpoint{1.525329in}{2.872608in}}%
\pgfpathlineto{\pgfqpoint{1.526625in}{2.872872in}}%
\pgfpathlineto{\pgfqpoint{1.531454in}{2.873785in}}%
\pgfpathlineto{\pgfqpoint{1.537742in}{2.874870in}}%
\pgfpathlineto{\pgfqpoint{1.540367in}{2.875642in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{2.876729in}}%
\pgfpathlineto{\pgfqpoint{1.548955in}{2.877094in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{2.878204in}}%
\pgfpathlineto{\pgfqpoint{1.564382in}{2.879697in}}%
\pgfpathlineto{\pgfqpoint{1.569535in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{1.578740in}{2.882091in}}%
\pgfpathlineto{\pgfqpoint{1.585870in}{2.883173in}}%
\pgfpathlineto{\pgfqpoint{1.587166in}{2.883518in}}%
\pgfpathlineto{\pgfqpoint{1.589986in}{2.884175in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{2.885261in}}%
\pgfpathlineto{\pgfqpoint{1.597505in}{2.885491in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{2.886576in}}%
\pgfpathlineto{\pgfqpoint{1.604991in}{2.886825in}}%
\pgfpathlineto{\pgfqpoint{1.611635in}{2.887932in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{2.888231in}}%
\pgfpathlineto{\pgfqpoint{1.620645in}{2.889322in}}%
\pgfpathlineto{\pgfqpoint{1.622525in}{2.889800in}}%
\pgfpathlineto{\pgfqpoint{1.630141in}{2.890861in}}%
\pgfpathlineto{\pgfqpoint{1.631437in}{2.891041in}}%
\pgfpathlineto{\pgfqpoint{1.637465in}{2.892105in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{2.892286in}}%
\pgfpathlineto{\pgfqpoint{1.645600in}{2.893390in}}%
\pgfpathlineto{\pgfqpoint{1.654642in}{2.894761in}}%
\pgfpathlineto{\pgfqpoint{1.662388in}{2.895842in}}%
\pgfpathlineto{\pgfqpoint{1.664236in}{2.896216in}}%
\pgfpathlineto{\pgfqpoint{1.667088in}{2.896645in}}%
\pgfpathlineto{\pgfqpoint{1.676260in}{2.897755in}}%
\pgfpathlineto{\pgfqpoint{1.678042in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{1.683811in}{2.899053in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{2.899421in}}%
\pgfpathlineto{\pgfqpoint{1.703451in}{2.901711in}}%
\pgfpathlineto{\pgfqpoint{1.704974in}{2.901894in}}%
\pgfpathlineto{\pgfqpoint{1.713822in}{2.903000in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{2.904005in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{2.905106in}}%
\pgfpathlineto{\pgfqpoint{1.741759in}{2.905596in}}%
\pgfpathlineto{\pgfqpoint{1.751773in}{2.906656in}}%
\pgfpathlineto{\pgfqpoint{1.752973in}{2.906837in}}%
\pgfpathlineto{\pgfqpoint{1.762922in}{2.907922in}}%
\pgfpathlineto{\pgfqpoint{1.764284in}{2.908254in}}%
\pgfpathlineto{\pgfqpoint{1.775432in}{2.909352in}}%
\pgfpathlineto{\pgfqpoint{1.780553in}{2.910313in}}%
\pgfpathlineto{\pgfqpoint{1.791961in}{2.911376in}}%
\pgfpathlineto{\pgfqpoint{1.793193in}{2.911667in}}%
\pgfpathlineto{\pgfqpoint{1.800841in}{2.912747in}}%
\pgfpathlineto{\pgfqpoint{1.802332in}{2.912995in}}%
\pgfpathlineto{\pgfqpoint{1.811763in}{2.914095in}}%
\pgfpathlineto{\pgfqpoint{1.814745in}{2.914544in}}%
\pgfpathlineto{\pgfqpoint{1.825926in}{2.916135in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{2.916293in}}%
\pgfpathlineto{\pgfqpoint{1.835098in}{2.917381in}}%
\pgfpathlineto{\pgfqpoint{1.836362in}{2.917531in}}%
\pgfpathlineto{\pgfqpoint{1.843200in}{2.918628in}}%
\pgfpathlineto{\pgfqpoint{1.844756in}{2.918861in}}%
\pgfpathlineto{\pgfqpoint{1.854706in}{2.919955in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{2.920134in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{2.921231in}}%
\pgfpathlineto{\pgfqpoint{1.867637in}{2.921528in}}%
\pgfpathlineto{\pgfqpoint{1.878462in}{2.922608in}}%
\pgfpathlineto{\pgfqpoint{1.880147in}{2.922871in}}%
\pgfpathlineto{\pgfqpoint{1.889870in}{2.923978in}}%
\pgfpathlineto{\pgfqpoint{1.892268in}{2.924288in}}%
\pgfpathlineto{\pgfqpoint{1.901311in}{2.925383in}}%
\pgfpathlineto{\pgfqpoint{1.902834in}{2.925583in}}%
\pgfpathlineto{\pgfqpoint{1.914047in}{2.926692in}}%
\pgfpathlineto{\pgfqpoint{1.923025in}{2.927630in}}%
\pgfpathlineto{\pgfqpoint{1.933752in}{2.928719in}}%
\pgfpathlineto{\pgfqpoint{1.935567in}{2.928823in}}%
\pgfpathlineto{\pgfqpoint{1.946424in}{2.929920in}}%
\pgfpathlineto{\pgfqpoint{1.947688in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{1.959745in}{2.931257in}}%
\pgfpathlineto{\pgfqpoint{1.961106in}{2.931350in}}%
\pgfpathlineto{\pgfqpoint{1.971120in}{2.932448in}}%
\pgfpathlineto{\pgfqpoint{1.973227in}{2.932719in}}%
\pgfpathlineto{\pgfqpoint{1.981200in}{2.933820in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{2.934055in}}%
\pgfpathlineto{\pgfqpoint{1.995784in}{2.935149in}}%
\pgfpathlineto{\pgfqpoint{1.997631in}{2.935290in}}%
\pgfpathlineto{\pgfqpoint{2.008035in}{2.936390in}}%
\pgfpathlineto{\pgfqpoint{2.009590in}{2.936534in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{2.937625in}}%
\pgfpathlineto{\pgfqpoint{2.023235in}{2.937935in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{2.939038in}}%
\pgfpathlineto{\pgfqpoint{2.041546in}{2.939482in}}%
\pgfpathlineto{\pgfqpoint{2.056584in}{2.940569in}}%
\pgfpathlineto{\pgfqpoint{2.058107in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{2.068057in}{2.941814in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{2.941970in}}%
\pgfpathlineto{\pgfqpoint{2.083711in}{2.943065in}}%
\pgfpathlineto{\pgfqpoint{2.085007in}{2.943312in}}%
\pgfpathlineto{\pgfqpoint{2.095475in}{2.944391in}}%
\pgfpathlineto{\pgfqpoint{2.097096in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{2.108925in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{2.110481in}{2.945851in}}%
\pgfpathlineto{\pgfqpoint{2.128922in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{2.130575in}{2.946996in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{2.948071in}}%
\pgfpathlineto{\pgfqpoint{2.143960in}{2.948141in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.949247in}}%
\pgfpathlineto{\pgfqpoint{2.162725in}{2.949512in}}%
\pgfpathlineto{\pgfqpoint{2.180129in}{2.950606in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{2.950793in}}%
\pgfpathlineto{\pgfqpoint{2.201875in}{2.951892in}}%
\pgfpathlineto{\pgfqpoint{2.203561in}{2.952117in}}%
\pgfpathlineto{\pgfqpoint{2.220187in}{2.953220in}}%
\pgfpathlineto{\pgfqpoint{2.221613in}{2.953432in}}%
\pgfpathlineto{\pgfqpoint{2.237040in}{2.954521in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{2.954667in}}%
\pgfpathlineto{\pgfqpoint{2.254119in}{2.955771in}}%
\pgfpathlineto{\pgfqpoint{2.256453in}{2.955925in}}%
\pgfpathlineto{\pgfqpoint{2.275023in}{2.957027in}}%
\pgfpathlineto{\pgfqpoint{2.277519in}{2.957375in}}%
\pgfpathlineto{\pgfqpoint{2.295117in}{2.958483in}}%
\pgfpathlineto{\pgfqpoint{2.299168in}{2.958769in}}%
\pgfpathlineto{\pgfqpoint{2.312132in}{2.959864in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.960188in}}%
\pgfpathlineto{\pgfqpoint{2.331870in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{2.338967in}{2.961795in}}%
\pgfpathlineto{\pgfqpoint{2.359191in}{2.962904in}}%
\pgfpathlineto{\pgfqpoint{2.361265in}{2.963074in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{2.964171in}}%
\pgfpathlineto{\pgfqpoint{2.381910in}{2.964401in}}%
\pgfpathlineto{\pgfqpoint{2.399929in}{2.965511in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{2.965776in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{2.966885in}}%
\pgfpathlineto{\pgfqpoint{2.421546in}{2.967292in}}%
\pgfpathlineto{\pgfqpoint{2.436455in}{2.968377in}}%
\pgfpathlineto{\pgfqpoint{2.437881in}{2.968511in}}%
\pgfpathlineto{\pgfqpoint{2.456581in}{2.969569in}}%
\pgfpathlineto{\pgfqpoint{2.457910in}{2.969695in}}%
\pgfpathlineto{\pgfqpoint{2.478198in}{2.970799in}}%
\pgfpathlineto{\pgfqpoint{2.485296in}{2.971274in}}%
\pgfpathlineto{\pgfqpoint{2.514594in}{2.972377in}}%
\pgfpathlineto{\pgfqpoint{2.516279in}{2.972486in}}%
\pgfpathlineto{\pgfqpoint{2.535109in}{2.973593in}}%
\pgfpathlineto{\pgfqpoint{2.539452in}{2.973825in}}%
\pgfpathlineto{\pgfqpoint{2.560842in}{2.974930in}}%
\pgfpathlineto{\pgfqpoint{2.563727in}{2.975014in}}%
\pgfpathlineto{\pgfqpoint{2.585895in}{2.976094in}}%
\pgfpathlineto{\pgfqpoint{2.587450in}{2.976234in}}%
\pgfpathlineto{\pgfqpoint{2.605081in}{2.977327in}}%
\pgfpathlineto{\pgfqpoint{2.606475in}{2.977495in}}%
\pgfpathlineto{\pgfqpoint{2.626666in}{2.978597in}}%
\pgfpathlineto{\pgfqpoint{2.628837in}{2.978798in}}%
\pgfpathlineto{\pgfqpoint{2.652561in}{2.979906in}}%
\pgfpathlineto{\pgfqpoint{2.669641in}{2.980661in}}%
\pgfpathlineto{\pgfqpoint{2.689507in}{2.981758in}}%
\pgfpathlineto{\pgfqpoint{2.691971in}{2.981950in}}%
\pgfpathlineto{\pgfqpoint{2.711449in}{2.983059in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{2.983878in}}%
\pgfpathlineto{\pgfqpoint{2.750956in}{2.984987in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{2.985057in}}%
\pgfpathlineto{\pgfqpoint{2.776365in}{2.986157in}}%
\pgfpathlineto{\pgfqpoint{2.779930in}{2.986426in}}%
\pgfpathlineto{\pgfqpoint{2.803621in}{2.987522in}}%
\pgfpathlineto{\pgfqpoint{2.805857in}{2.987638in}}%
\pgfpathlineto{\pgfqpoint{2.825951in}{2.988743in}}%
\pgfpathlineto{\pgfqpoint{2.832303in}{2.989193in}}%
\pgfpathlineto{\pgfqpoint{2.851198in}{2.990301in}}%
\pgfpathlineto{\pgfqpoint{2.852754in}{2.990367in}}%
\pgfpathlineto{\pgfqpoint{2.871292in}{2.991478in}}%
\pgfpathlineto{\pgfqpoint{2.875635in}{2.991701in}}%
\pgfpathlineto{\pgfqpoint{2.901271in}{2.992809in}}%
\pgfpathlineto{\pgfqpoint{2.908790in}{2.993171in}}%
\pgfpathlineto{\pgfqpoint{2.929564in}{2.994271in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{2.994474in}}%
\pgfpathlineto{\pgfqpoint{2.961228in}{2.995578in}}%
\pgfpathlineto{\pgfqpoint{2.966673in}{2.995809in}}%
\pgfpathlineto{\pgfqpoint{2.997591in}{2.996920in}}%
\pgfpathlineto{\pgfqpoint{3.002680in}{2.997088in}}%
\pgfpathlineto{\pgfqpoint{3.033987in}{2.998186in}}%
\pgfpathlineto{\pgfqpoint{3.035543in}{2.998244in}}%
\pgfpathlineto{\pgfqpoint{3.066721in}{2.999336in}}%
\pgfpathlineto{\pgfqpoint{3.068568in}{2.999403in}}%
\pgfpathlineto{\pgfqpoint{3.098255in}{3.000504in}}%
\pgfpathlineto{\pgfqpoint{3.100621in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{3.132901in}{3.001723in}}%
\pgfpathlineto{\pgfqpoint{3.135785in}{3.001844in}}%
\pgfpathlineto{\pgfqpoint{3.161648in}{3.002948in}}%
\pgfpathlineto{\pgfqpoint{3.165278in}{3.003093in}}%
\pgfpathlineto{\pgfqpoint{3.190492in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.193215in}{3.004336in}}%
\pgfpathlineto{\pgfqpoint{3.223064in}{3.005436in}}%
\pgfpathlineto{\pgfqpoint{3.226758in}{3.005586in}}%
\pgfpathlineto{\pgfqpoint{3.254598in}{3.006697in}}%
\pgfpathlineto{\pgfqpoint{3.301397in}{3.008577in}}%
\pgfpathlineto{\pgfqpoint{3.329982in}{3.009679in}}%
\pgfpathlineto{\pgfqpoint{3.334682in}{3.009899in}}%
\pgfpathlineto{\pgfqpoint{3.368161in}{3.011004in}}%
\pgfpathlineto{\pgfqpoint{3.373670in}{3.011213in}}%
\pgfpathlineto{\pgfqpoint{3.404362in}{3.012322in}}%
\pgfpathlineto{\pgfqpoint{3.408737in}{3.012493in}}%
\pgfpathlineto{\pgfqpoint{3.439623in}{3.013603in}}%
\pgfpathlineto{\pgfqpoint{3.443124in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{3.479584in}{3.014779in}}%
\pgfpathlineto{\pgfqpoint{3.482371in}{3.014928in}}%
\pgfpathlineto{\pgfqpoint{3.518087in}{3.016021in}}%
\pgfpathlineto{\pgfqpoint{3.519675in}{3.016110in}}%
\pgfpathlineto{\pgfqpoint{3.559571in}{3.017219in}}%
\pgfpathlineto{\pgfqpoint{3.562325in}{3.017305in}}%
\pgfpathlineto{\pgfqpoint{3.599402in}{3.018409in}}%
\pgfpathlineto{\pgfqpoint{3.602772in}{3.018483in}}%
\pgfpathlineto{\pgfqpoint{3.634923in}{3.019590in}}%
\pgfpathlineto{\pgfqpoint{3.637742in}{3.019691in}}%
\pgfpathlineto{\pgfqpoint{3.673166in}{3.020785in}}%
\pgfpathlineto{\pgfqpoint{3.675305in}{3.020869in}}%
\pgfpathlineto{\pgfqpoint{3.715330in}{3.021973in}}%
\pgfpathlineto{\pgfqpoint{3.717372in}{3.022097in}}%
\pgfpathlineto{\pgfqpoint{3.752212in}{3.023202in}}%
\pgfpathlineto{\pgfqpoint{3.756587in}{3.023368in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{3.024477in}}%
\pgfpathlineto{\pgfqpoint{3.801734in}{3.024563in}}%
\pgfpathlineto{\pgfqpoint{3.835828in}{3.025669in}}%
\pgfpathlineto{\pgfqpoint{3.840204in}{3.025806in}}%
\pgfpathlineto{\pgfqpoint{3.848079in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{4.026947in}{3.031258in}}%
\pgfpathlineto{\pgfqpoint{4.064347in}{3.032368in}}%
\pgfpathlineto{\pgfqpoint{4.067297in}{3.032457in}}%
\pgfpathlineto{\pgfqpoint{4.106836in}{3.033552in}}%
\pgfpathlineto{\pgfqpoint{4.109267in}{3.033628in}}%
\pgfpathlineto{\pgfqpoint{4.146213in}{3.034733in}}%
\pgfpathlineto{\pgfqpoint{4.150362in}{3.034876in}}%
\pgfpathlineto{\pgfqpoint{4.197129in}{3.035985in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.036370in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.036370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.974077in}{1.935778in}}%
\pgfpathlineto{\pgfqpoint{0.977124in}{2.272210in}}%
\pgfpathlineto{\pgfqpoint{0.980948in}{2.435494in}}%
\pgfpathlineto{\pgfqpoint{0.993328in}{2.654196in}}%
\pgfpathlineto{\pgfqpoint{0.998287in}{2.700817in}}%
\pgfpathlineto{\pgfqpoint{1.010765in}{2.786858in}}%
\pgfpathlineto{\pgfqpoint{1.014881in}{2.806447in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{1.019191in}{2.825201in}}%
\pgfpathlineto{\pgfqpoint{1.022724in}{2.839165in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{2.843375in}}%
\pgfpathlineto{\pgfqpoint{1.027099in}{2.853325in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{2.898665in}}%
\pgfpathlineto{\pgfqpoint{1.047258in}{2.904324in}}%
\pgfpathlineto{\pgfqpoint{1.050790in}{2.910957in}}%
\pgfpathlineto{\pgfqpoint{1.062425in}{2.931311in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{2.933984in}}%
\pgfpathlineto{\pgfqpoint{1.081903in}{2.957823in}}%
\pgfpathlineto{\pgfqpoint{1.101122in}{2.977384in}}%
\pgfpathlineto{\pgfqpoint{1.102775in}{2.978846in}}%
\pgfpathlineto{\pgfqpoint{1.105886in}{2.981558in}}%
\pgfpathlineto{\pgfqpoint{1.109646in}{2.984895in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{3.016798in}}%
\pgfpathlineto{\pgfqpoint{1.158552in}{3.018313in}}%
\pgfpathlineto{\pgfqpoint{1.160723in}{3.019585in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{3.022695in}}%
\pgfpathlineto{\pgfqpoint{1.169279in}{3.023995in}}%
\pgfpathlineto{\pgfqpoint{1.205934in}{3.040529in}}%
\pgfpathlineto{\pgfqpoint{1.211411in}{3.042689in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{1.220421in}{3.045967in}}%
\pgfpathlineto{\pgfqpoint{1.247483in}{3.054228in}}%
\pgfpathlineto{\pgfqpoint{1.264498in}{3.058604in}}%
\pgfpathlineto{\pgfqpoint{1.266961in}{3.059400in}}%
\pgfpathlineto{\pgfqpoint{1.285208in}{3.063373in}}%
\pgfpathlineto{\pgfqpoint{1.286731in}{3.063743in}}%
\pgfpathlineto{\pgfqpoint{1.292402in}{3.065022in}}%
\pgfpathlineto{\pgfqpoint{1.308348in}{3.068472in}}%
\pgfpathlineto{\pgfqpoint{1.323613in}{3.071705in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{3.072811in}}%
\pgfpathlineto{\pgfqpoint{1.347952in}{3.075746in}}%
\pgfpathlineto{\pgfqpoint{1.355504in}{3.076852in}}%
\pgfpathlineto{\pgfqpoint{1.359782in}{3.077557in}}%
\pgfpathlineto{\pgfqpoint{1.367365in}{3.078664in}}%
\pgfpathlineto{\pgfqpoint{1.369083in}{3.078859in}}%
\pgfpathlineto{\pgfqpoint{1.378611in}{3.079968in}}%
\pgfpathlineto{\pgfqpoint{1.380653in}{3.080189in}}%
\pgfpathlineto{\pgfqpoint{1.390020in}{3.081393in}}%
\pgfpathlineto{\pgfqpoint{1.391575in}{3.081614in}}%
\pgfpathlineto{\pgfqpoint{1.402983in}{3.083174in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{3.084485in}}%
\pgfpathlineto{\pgfqpoint{1.426934in}{3.085572in}}%
\pgfpathlineto{\pgfqpoint{1.428652in}{3.085815in}}%
\pgfpathlineto{\pgfqpoint{1.437986in}{3.086916in}}%
\pgfpathlineto{\pgfqpoint{1.440838in}{3.087172in}}%
\pgfpathlineto{\pgfqpoint{1.452343in}{3.088272in}}%
\pgfpathlineto{\pgfqpoint{1.454774in}{3.088497in}}%
\pgfpathlineto{\pgfqpoint{1.468386in}{3.089592in}}%
\pgfpathlineto{\pgfqpoint{1.470492in}{3.089821in}}%
\pgfpathlineto{\pgfqpoint{1.487993in}{3.091576in}}%
\pgfpathlineto{\pgfqpoint{1.489808in}{3.091866in}}%
\pgfpathlineto{\pgfqpoint{1.550900in}{3.097378in}}%
\pgfpathlineto{\pgfqpoint{1.563637in}{3.098488in}}%
\pgfpathlineto{\pgfqpoint{1.565484in}{3.098655in}}%
\pgfpathlineto{\pgfqpoint{1.581332in}{3.099763in}}%
\pgfpathlineto{\pgfqpoint{1.592254in}{3.100679in}}%
\pgfpathlineto{\pgfqpoint{1.606255in}{3.101785in}}%
\pgfpathlineto{\pgfqpoint{1.610306in}{3.102125in}}%
\pgfpathlineto{\pgfqpoint{1.659698in}{3.105336in}}%
\pgfpathlineto{\pgfqpoint{1.677005in}{3.106435in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{3.106662in}}%
\pgfpathlineto{\pgfqpoint{1.699400in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{1.719883in}{3.109182in}}%
\pgfpathlineto{\pgfqpoint{1.723869in}{3.109403in}}%
\pgfpathlineto{\pgfqpoint{1.746944in}{3.110513in}}%
\pgfpathlineto{\pgfqpoint{1.754690in}{3.110897in}}%
\pgfpathlineto{\pgfqpoint{1.774752in}{3.112008in}}%
\pgfpathlineto{\pgfqpoint{1.785414in}{3.112710in}}%
\pgfpathlineto{\pgfqpoint{1.804212in}{3.113799in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{3.113929in}}%
\pgfpathlineto{\pgfqpoint{1.828551in}{3.115214in}}%
\pgfpathlineto{\pgfqpoint{1.836589in}{3.115714in}}%
\pgfpathlineto{\pgfqpoint{1.854868in}{3.116809in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{3.116912in}}%
\pgfpathlineto{\pgfqpoint{1.878494in}{3.117999in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{3.118104in}}%
\pgfpathlineto{\pgfqpoint{1.898945in}{3.119203in}}%
\pgfpathlineto{\pgfqpoint{1.901570in}{3.119426in}}%
\pgfpathlineto{\pgfqpoint{1.922020in}{3.120519in}}%
\pgfpathlineto{\pgfqpoint{1.923835in}{3.120599in}}%
\pgfpathlineto{\pgfqpoint{1.980552in}{3.123598in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.123687in}}%
\pgfpathlineto{\pgfqpoint{2.005507in}{3.124796in}}%
\pgfpathlineto{\pgfqpoint{2.018730in}{3.125514in}}%
\pgfpathlineto{\pgfqpoint{2.062353in}{3.127380in}}%
\pgfpathlineto{\pgfqpoint{2.086141in}{3.128487in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{3.128664in}}%
\pgfpathlineto{\pgfqpoint{2.115018in}{3.129774in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{3.132416in}}%
\pgfpathlineto{\pgfqpoint{2.216654in}{3.133521in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{3.133570in}}%
\pgfpathlineto{\pgfqpoint{2.244105in}{3.134666in}}%
\pgfpathlineto{\pgfqpoint{2.246406in}{3.134796in}}%
\pgfpathlineto{\pgfqpoint{2.282931in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{2.287404in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{2.313980in}{3.137340in}}%
\pgfpathlineto{\pgfqpoint{2.316702in}{3.137391in}}%
\pgfpathlineto{\pgfqpoint{2.348463in}{3.138500in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{3.138814in}}%
\pgfpathlineto{\pgfqpoint{2.393772in}{3.139923in}}%
\pgfpathlineto{\pgfqpoint{2.398082in}{3.140082in}}%
\pgfpathlineto{\pgfqpoint{2.427413in}{3.141193in}}%
\pgfpathlineto{\pgfqpoint{2.430556in}{3.141342in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{3.142452in}}%
\pgfpathlineto{\pgfqpoint{2.482541in}{3.143012in}}%
\pgfpathlineto{\pgfqpoint{2.521367in}{3.144108in}}%
\pgfpathlineto{\pgfqpoint{2.523669in}{3.144179in}}%
\pgfpathlineto{\pgfqpoint{2.559092in}{3.145285in}}%
\pgfpathlineto{\pgfqpoint{2.562949in}{3.145437in}}%
\pgfpathlineto{\pgfqpoint{2.604238in}{3.146762in}}%
\pgfpathlineto{\pgfqpoint{2.612892in}{3.147049in}}%
\pgfpathlineto{\pgfqpoint{2.652464in}{3.148194in}}%
\pgfpathlineto{\pgfqpoint{2.658686in}{3.148387in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{3.149495in}}%
\pgfpathlineto{\pgfqpoint{2.699652in}{3.149674in}}%
\pgfpathlineto{\pgfqpoint{2.742205in}{3.150784in}}%
\pgfpathlineto{\pgfqpoint{2.747196in}{3.150932in}}%
\pgfpathlineto{\pgfqpoint{2.787222in}{3.152040in}}%
\pgfpathlineto{\pgfqpoint{2.791273in}{3.152130in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{3.153239in}}%
\pgfpathlineto{\pgfqpoint{2.833308in}{3.153300in}}%
\pgfpathlineto{\pgfqpoint{2.867986in}{3.154411in}}%
\pgfpathlineto{\pgfqpoint{2.902794in}{3.155244in}}%
\pgfpathlineto{\pgfqpoint{2.939643in}{3.156353in}}%
\pgfpathlineto{\pgfqpoint{2.950825in}{3.156642in}}%
\pgfpathlineto{\pgfqpoint{2.999471in}{3.157748in}}%
\pgfpathlineto{\pgfqpoint{3.004786in}{3.157877in}}%
\pgfpathlineto{\pgfqpoint{3.058618in}{3.158986in}}%
\pgfpathlineto{\pgfqpoint{3.066461in}{3.159146in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{3.160251in}}%
\pgfpathlineto{\pgfqpoint{3.123113in}{3.160385in}}%
\pgfpathlineto{\pgfqpoint{3.169653in}{3.161494in}}%
\pgfpathlineto{\pgfqpoint{3.175681in}{3.161615in}}%
\pgfpathlineto{\pgfqpoint{3.224263in}{3.162720in}}%
\pgfpathlineto{\pgfqpoint{3.229934in}{3.162825in}}%
\pgfpathlineto{\pgfqpoint{3.276280in}{3.163934in}}%
\pgfpathlineto{\pgfqpoint{3.278646in}{3.163972in}}%
\pgfpathlineto{\pgfqpoint{3.330112in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{3.373767in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{3.428442in}{3.167004in}}%
\pgfpathlineto{\pgfqpoint{3.438489in}{3.167220in}}%
\pgfpathlineto{\pgfqpoint{3.499484in}{3.168329in}}%
\pgfpathlineto{\pgfqpoint{3.511702in}{3.168539in}}%
\pgfpathlineto{\pgfqpoint{3.570331in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.573507in}{3.169714in}}%
\pgfpathlineto{\pgfqpoint{3.918181in}{3.176032in}}%
\pgfpathlineto{\pgfqpoint{3.923852in}{3.176140in}}%
\pgfpathlineto{\pgfqpoint{3.988833in}{3.177249in}}%
\pgfpathlineto{\pgfqpoint{3.994829in}{3.177389in}}%
\pgfpathlineto{\pgfqpoint{4.064574in}{3.178500in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.180833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.974045in}{1.887425in}}%
\pgfpathlineto{\pgfqpoint{0.976605in}{2.173625in}}%
\pgfpathlineto{\pgfqpoint{0.980138in}{2.315400in}}%
\pgfpathlineto{\pgfqpoint{0.983606in}{2.393039in}}%
\pgfpathlineto{\pgfqpoint{0.993037in}{2.520540in}}%
\pgfpathlineto{\pgfqpoint{0.993620in}{2.526603in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{2.550484in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{2.571232in}}%
\pgfpathlineto{\pgfqpoint{0.999356in}{2.572282in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{2.593344in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{2.596587in}}%
\pgfpathlineto{\pgfqpoint{1.005287in}{2.605328in}}%
\pgfpathlineto{\pgfqpoint{1.018316in}{2.648785in}}%
\pgfpathlineto{\pgfqpoint{1.019677in}{2.652253in}}%
\pgfpathlineto{\pgfqpoint{1.021038in}{2.655546in}}%
\pgfpathlineto{\pgfqpoint{1.022789in}{2.661806in}}%
\pgfpathlineto{\pgfqpoint{1.023275in}{2.662841in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{2.666432in}}%
\pgfpathlineto{\pgfqpoint{1.025090in}{2.667467in}}%
\pgfpathlineto{\pgfqpoint{1.033873in}{2.686864in}}%
\pgfpathlineto{\pgfqpoint{1.034812in}{2.688430in}}%
\pgfpathlineto{\pgfqpoint{1.037989in}{2.692190in}}%
\pgfpathlineto{\pgfqpoint{1.039706in}{2.694557in}}%
\pgfpathlineto{\pgfqpoint{1.040322in}{2.695562in}}%
\pgfpathlineto{\pgfqpoint{1.041975in}{2.698533in}}%
\pgfpathlineto{\pgfqpoint{1.042429in}{2.699602in}}%
\pgfpathlineto{\pgfqpoint{1.044406in}{2.702880in}}%
\pgfpathlineto{\pgfqpoint{1.045832in}{2.703975in}}%
\pgfpathlineto{\pgfqpoint{1.047517in}{2.706722in}}%
\pgfpathlineto{\pgfqpoint{1.048457in}{2.707782in}}%
\pgfpathlineto{\pgfqpoint{1.050110in}{2.710091in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{2.711182in}}%
\pgfpathlineto{\pgfqpoint{1.052994in}{2.713523in}}%
\pgfpathlineto{\pgfqpoint{1.054258in}{2.715358in}}%
\pgfpathlineto{\pgfqpoint{1.054809in}{2.716434in}}%
\pgfpathlineto{\pgfqpoint{1.056754in}{2.719131in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{2.720107in}}%
\pgfpathlineto{\pgfqpoint{1.058731in}{2.722882in}}%
\pgfpathlineto{\pgfqpoint{1.060448in}{2.724876in}}%
\pgfpathlineto{\pgfqpoint{1.061874in}{2.726860in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.065212in}{2.732032in}}%
\pgfpathlineto{\pgfqpoint{1.066250in}{2.733599in}}%
\pgfpathlineto{\pgfqpoint{1.067805in}{2.735515in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{2.736619in}}%
\pgfpathlineto{\pgfqpoint{1.070171in}{2.738941in}}%
\pgfpathlineto{\pgfqpoint{1.071208in}{2.739944in}}%
\pgfpathlineto{\pgfqpoint{1.072472in}{2.741351in}}%
\pgfpathlineto{\pgfqpoint{1.074903in}{2.745574in}}%
\pgfpathlineto{\pgfqpoint{1.078209in}{2.748352in}}%
\pgfpathlineto{\pgfqpoint{1.079570in}{2.749585in}}%
\pgfpathlineto{\pgfqpoint{1.080510in}{2.750540in}}%
\pgfpathlineto{\pgfqpoint{1.081936in}{2.752385in}}%
\pgfpathlineto{\pgfqpoint{1.083005in}{2.753471in}}%
\pgfpathlineto{\pgfqpoint{1.088191in}{2.758441in}}%
\pgfpathlineto{\pgfqpoint{1.089001in}{2.759550in}}%
\pgfpathlineto{\pgfqpoint{1.090654in}{2.760704in}}%
\pgfpathlineto{\pgfqpoint{1.091788in}{2.761813in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.095029in}{2.763863in}}%
\pgfpathlineto{\pgfqpoint{1.097849in}{2.765637in}}%
\pgfpathlineto{\pgfqpoint{1.099502in}{2.767207in}}%
\pgfpathlineto{\pgfqpoint{1.100312in}{2.768293in}}%
\pgfpathlineto{\pgfqpoint{1.104784in}{2.771752in}}%
\pgfpathlineto{\pgfqpoint{1.106632in}{2.773256in}}%
\pgfpathlineto{\pgfqpoint{1.108025in}{2.774931in}}%
\pgfpathlineto{\pgfqpoint{1.109224in}{2.775935in}}%
\pgfpathlineto{\pgfqpoint{1.110683in}{2.777575in}}%
\pgfpathlineto{\pgfqpoint{1.111882in}{2.778660in}}%
\pgfpathlineto{\pgfqpoint{1.113211in}{2.779750in}}%
\pgfpathlineto{\pgfqpoint{1.114021in}{2.780700in}}%
\pgfpathlineto{\pgfqpoint{1.115285in}{2.782156in}}%
\pgfpathlineto{\pgfqpoint{1.127698in}{2.789377in}}%
\pgfpathlineto{\pgfqpoint{1.128767in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{1.130193in}{2.791435in}}%
\pgfpathlineto{\pgfqpoint{1.131619in}{2.792522in}}%
\pgfpathlineto{\pgfqpoint{1.134439in}{2.794700in}}%
\pgfpathlineto{\pgfqpoint{1.141472in}{2.799146in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{2.800119in}}%
\pgfpathlineto{\pgfqpoint{1.145426in}{2.801785in}}%
\pgfpathlineto{\pgfqpoint{1.147176in}{2.802889in}}%
\pgfpathlineto{\pgfqpoint{1.149444in}{2.804720in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{2.805783in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{2.807648in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{2.808607in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{2.809549in}}%
\pgfpathlineto{\pgfqpoint{1.159524in}{2.810746in}}%
\pgfpathlineto{\pgfqpoint{1.161306in}{2.811857in}}%
\pgfpathlineto{\pgfqpoint{1.164385in}{2.813244in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{2.814367in}}%
\pgfpathlineto{\pgfqpoint{1.168210in}{2.815400in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{2.816300in}}%
\pgfpathlineto{\pgfqpoint{1.174594in}{2.818352in}}%
\pgfpathlineto{\pgfqpoint{1.175891in}{2.818974in}}%
\pgfpathlineto{\pgfqpoint{1.177932in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{1.179520in}{2.820803in}}%
\pgfpathlineto{\pgfqpoint{1.181692in}{2.821560in}}%
\pgfpathlineto{\pgfqpoint{1.185289in}{2.823279in}}%
\pgfpathlineto{\pgfqpoint{1.186975in}{2.824685in}}%
\pgfpathlineto{\pgfqpoint{1.189567in}{2.825753in}}%
\pgfpathlineto{\pgfqpoint{1.190993in}{2.826738in}}%
\pgfpathlineto{\pgfqpoint{1.193619in}{2.827738in}}%
\pgfpathlineto{\pgfqpoint{1.194915in}{2.828518in}}%
\pgfpathlineto{\pgfqpoint{1.198545in}{2.829839in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{2.830710in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{2.831720in}}%
\pgfpathlineto{\pgfqpoint{1.203795in}{2.832596in}}%
\pgfpathlineto{\pgfqpoint{1.217439in}{2.838688in}}%
\pgfpathlineto{\pgfqpoint{1.220291in}{2.839733in}}%
\pgfpathlineto{\pgfqpoint{1.221523in}{2.840112in}}%
\pgfpathlineto{\pgfqpoint{1.225185in}{2.841135in}}%
\pgfpathlineto{\pgfqpoint{1.226546in}{2.842068in}}%
\pgfpathlineto{\pgfqpoint{1.230825in}{2.843174in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{2.848029in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{2.849119in}}%
\pgfpathlineto{\pgfqpoint{1.250367in}{2.849586in}}%
\pgfpathlineto{\pgfqpoint{1.254354in}{2.850687in}}%
\pgfpathlineto{\pgfqpoint{1.255845in}{2.851070in}}%
\pgfpathlineto{\pgfqpoint{1.259507in}{2.852122in}}%
\pgfpathlineto{\pgfqpoint{1.260965in}{2.852662in}}%
\pgfpathlineto{\pgfqpoint{1.263493in}{2.853739in}}%
\pgfpathlineto{\pgfqpoint{1.264952in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{1.269651in}{2.855933in}}%
\pgfpathlineto{\pgfqpoint{1.274059in}{2.857203in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{2.858682in}}%
\pgfpathlineto{\pgfqpoint{1.281805in}{2.859197in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.860619in}}%
\pgfpathlineto{\pgfqpoint{1.298139in}{2.863849in}}%
\pgfpathlineto{\pgfqpoint{1.303324in}{2.864949in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{1.311394in}{2.867310in}}%
\pgfpathlineto{\pgfqpoint{1.312626in}{2.867626in}}%
\pgfpathlineto{\pgfqpoint{1.316969in}{2.868677in}}%
\pgfpathlineto{\pgfqpoint{1.318427in}{2.869203in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{2.870302in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{2.871127in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{2.872235in}}%
\pgfpathlineto{\pgfqpoint{1.331780in}{2.873456in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{2.874487in}}%
\pgfpathlineto{\pgfqpoint{1.335928in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{1.339526in}{2.875946in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{2.876444in}}%
\pgfpathlineto{\pgfqpoint{1.345457in}{2.877554in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{2.878439in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{2.902684in}}%
\pgfpathlineto{\pgfqpoint{1.461904in}{2.903791in}}%
\pgfpathlineto{\pgfqpoint{1.544580in}{2.919029in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{2.920136in}}%
\pgfpathlineto{\pgfqpoint{1.553201in}{2.920486in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{2.921593in}}%
\pgfpathlineto{\pgfqpoint{1.613385in}{2.929715in}}%
\pgfpathlineto{\pgfqpoint{1.621552in}{2.930817in}}%
\pgfpathlineto{\pgfqpoint{1.626090in}{2.931502in}}%
\pgfpathlineto{\pgfqpoint{1.635100in}{2.932571in}}%
\pgfpathlineto{\pgfqpoint{1.636493in}{2.932825in}}%
\pgfpathlineto{\pgfqpoint{1.645989in}{2.933932in}}%
\pgfpathlineto{\pgfqpoint{1.652017in}{2.934614in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{2.935716in}}%
\pgfpathlineto{\pgfqpoint{1.666958in}{2.936528in}}%
\pgfpathlineto{\pgfqpoint{1.677361in}{2.937632in}}%
\pgfpathlineto{\pgfqpoint{1.680764in}{2.938048in}}%
\pgfpathlineto{\pgfqpoint{1.686144in}{2.939138in}}%
\pgfpathlineto{\pgfqpoint{1.687895in}{2.939382in}}%
\pgfpathlineto{\pgfqpoint{1.751060in}{2.945628in}}%
\pgfpathlineto{\pgfqpoint{1.762112in}{2.946735in}}%
\pgfpathlineto{\pgfqpoint{1.764964in}{2.947158in}}%
\pgfpathlineto{\pgfqpoint{1.776307in}{2.948264in}}%
\pgfpathlineto{\pgfqpoint{1.794781in}{2.950397in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{2.951486in}}%
\pgfpathlineto{\pgfqpoint{1.805735in}{2.951776in}}%
\pgfpathlineto{\pgfqpoint{1.817338in}{2.952885in}}%
\pgfpathlineto{\pgfqpoint{1.821454in}{2.953387in}}%
\pgfpathlineto{\pgfqpoint{1.830464in}{2.954487in}}%
\pgfpathlineto{\pgfqpoint{1.833154in}{2.954847in}}%
\pgfpathlineto{\pgfqpoint{1.870651in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{1.872758in}{2.958919in}}%
\pgfpathlineto{\pgfqpoint{1.883161in}{2.960023in}}%
\pgfpathlineto{\pgfqpoint{1.885851in}{2.960345in}}%
\pgfpathlineto{\pgfqpoint{1.898394in}{2.961456in}}%
\pgfpathlineto{\pgfqpoint{1.901019in}{2.961936in}}%
\pgfpathlineto{\pgfqpoint{1.912589in}{2.963046in}}%
\pgfpathlineto{\pgfqpoint{1.914209in}{2.963319in}}%
\pgfpathlineto{\pgfqpoint{1.926331in}{2.964425in}}%
\pgfpathlineto{\pgfqpoint{1.928956in}{2.964690in}}%
\pgfpathlineto{\pgfqpoint{1.940947in}{2.965801in}}%
\pgfpathlineto{\pgfqpoint{1.955434in}{2.967269in}}%
\pgfpathlineto{\pgfqpoint{1.960620in}{2.967694in}}%
\pgfpathlineto{\pgfqpoint{1.971477in}{2.968799in}}%
\pgfpathlineto{\pgfqpoint{1.985413in}{2.970212in}}%
\pgfpathlineto{\pgfqpoint{1.997437in}{2.971320in}}%
\pgfpathlineto{\pgfqpoint{2.003044in}{2.971815in}}%
\pgfpathlineto{\pgfqpoint{2.014711in}{2.972902in}}%
\pgfpathlineto{\pgfqpoint{2.016850in}{2.973144in}}%
\pgfpathlineto{\pgfqpoint{2.030786in}{2.974254in}}%
\pgfpathlineto{\pgfqpoint{2.034157in}{2.974513in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{2.975624in}}%
\pgfpathlineto{\pgfqpoint{2.051269in}{2.975826in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{2.976242in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{2.979442in}}%
\pgfpathlineto{\pgfqpoint{2.099105in}{2.979655in}}%
\pgfpathlineto{\pgfqpoint{2.114986in}{2.980760in}}%
\pgfpathlineto{\pgfqpoint{2.118130in}{2.980933in}}%
\pgfpathlineto{\pgfqpoint{2.136214in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{2.138483in}{2.982219in}}%
\pgfpathlineto{\pgfqpoint{2.178541in}{2.984810in}}%
\pgfpathlineto{\pgfqpoint{2.197727in}{2.985909in}}%
\pgfpathlineto{\pgfqpoint{2.201130in}{2.986102in}}%
\pgfpathlineto{\pgfqpoint{2.215714in}{2.987196in}}%
\pgfpathlineto{\pgfqpoint{2.217432in}{2.987379in}}%
\pgfpathlineto{\pgfqpoint{2.232826in}{2.988478in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{2.988612in}}%
\pgfpathlineto{\pgfqpoint{2.249647in}{2.989718in}}%
\pgfpathlineto{\pgfqpoint{2.252337in}{2.989846in}}%
\pgfpathlineto{\pgfqpoint{2.271880in}{2.990951in}}%
\pgfpathlineto{\pgfqpoint{2.277876in}{2.991384in}}%
\pgfpathlineto{\pgfqpoint{2.295539in}{2.992494in}}%
\pgfpathlineto{\pgfqpoint{2.297840in}{2.992669in}}%
\pgfpathlineto{\pgfqpoint{2.313267in}{2.993772in}}%
\pgfpathlineto{\pgfqpoint{2.315470in}{2.993959in}}%
\pgfpathlineto{\pgfqpoint{2.333685in}{2.995059in}}%
\pgfpathlineto{\pgfqpoint{2.335467in}{2.995183in}}%
\pgfpathlineto{\pgfqpoint{2.357246in}{2.996290in}}%
\pgfpathlineto{\pgfqpoint{2.359904in}{2.996366in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{2.997458in}}%
\pgfpathlineto{\pgfqpoint{2.382104in}{2.997650in}}%
\pgfpathlineto{\pgfqpoint{2.404499in}{2.998927in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{2.999185in}}%
\pgfpathlineto{\pgfqpoint{2.426019in}{3.000290in}}%
\pgfpathlineto{\pgfqpoint{2.427834in}{3.000468in}}%
\pgfpathlineto{\pgfqpoint{2.451687in}{3.001579in}}%
\pgfpathlineto{\pgfqpoint{2.470582in}{3.002654in}}%
\pgfpathlineto{\pgfqpoint{2.490384in}{3.003765in}}%
\pgfpathlineto{\pgfqpoint{2.492847in}{3.003916in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{3.005025in}}%
\pgfpathlineto{\pgfqpoint{2.525872in}{3.005268in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{3.006375in}}%
\pgfpathlineto{\pgfqpoint{2.551152in}{3.006486in}}%
\pgfpathlineto{\pgfqpoint{2.567972in}{3.007579in}}%
\pgfpathlineto{\pgfqpoint{2.570144in}{3.007642in}}%
\pgfpathlineto{\pgfqpoint{2.590302in}{3.008750in}}%
\pgfpathlineto{\pgfqpoint{2.593025in}{3.008958in}}%
\pgfpathlineto{\pgfqpoint{2.613961in}{3.010064in}}%
\pgfpathlineto{\pgfqpoint{2.618336in}{3.010283in}}%
\pgfpathlineto{\pgfqpoint{2.640407in}{3.011381in}}%
\pgfpathlineto{\pgfqpoint{2.643519in}{3.011495in}}%
\pgfpathlineto{\pgfqpoint{2.668830in}{3.012600in}}%
\pgfpathlineto{\pgfqpoint{2.677743in}{3.013043in}}%
\pgfpathlineto{\pgfqpoint{2.696800in}{3.014153in}}%
\pgfpathlineto{\pgfqpoint{2.699522in}{3.014297in}}%
\pgfpathlineto{\pgfqpoint{2.725644in}{3.015403in}}%
\pgfpathlineto{\pgfqpoint{2.730376in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{2.756951in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{2.759285in}{3.016860in}}%
\pgfpathlineto{\pgfqpoint{2.786444in}{3.017964in}}%
\pgfpathlineto{\pgfqpoint{2.789426in}{3.018105in}}%
\pgfpathlineto{\pgfqpoint{2.815807in}{3.019214in}}%
\pgfpathlineto{\pgfqpoint{2.818076in}{3.019352in}}%
\pgfpathlineto{\pgfqpoint{2.837262in}{3.020457in}}%
\pgfpathlineto{\pgfqpoint{2.840535in}{3.020550in}}%
\pgfpathlineto{\pgfqpoint{2.864907in}{3.021656in}}%
\pgfpathlineto{\pgfqpoint{2.867435in}{3.021844in}}%
\pgfpathlineto{\pgfqpoint{2.898030in}{3.022951in}}%
\pgfpathlineto{\pgfqpoint{2.900525in}{3.023044in}}%
\pgfpathlineto{\pgfqpoint{2.932643in}{3.024595in}}%
\pgfpathlineto{\pgfqpoint{2.940292in}{3.024889in}}%
\pgfpathlineto{\pgfqpoint{2.970141in}{3.025996in}}%
\pgfpathlineto{\pgfqpoint{2.972993in}{3.026098in}}%
\pgfpathlineto{\pgfqpoint{3.001740in}{3.027185in}}%
\pgfpathlineto{\pgfqpoint{3.003522in}{3.027226in}}%
\pgfpathlineto{\pgfqpoint{3.035478in}{3.028336in}}%
\pgfpathlineto{\pgfqpoint{3.073138in}{3.029594in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{3.030699in}}%
\pgfpathlineto{\pgfqpoint{3.109242in}{3.030771in}}%
\pgfpathlineto{\pgfqpoint{3.140258in}{3.031880in}}%
\pgfpathlineto{\pgfqpoint{3.142040in}{3.031952in}}%
\pgfpathlineto{\pgfqpoint{3.169556in}{3.033044in}}%
\pgfpathlineto{\pgfqpoint{3.171922in}{3.033162in}}%
\pgfpathlineto{\pgfqpoint{3.200442in}{3.034257in}}%
\pgfpathlineto{\pgfqpoint{3.202970in}{3.034372in}}%
\pgfpathlineto{\pgfqpoint{3.237810in}{3.035473in}}%
\pgfpathlineto{\pgfqpoint{3.240014in}{3.035578in}}%
\pgfpathlineto{\pgfqpoint{3.271516in}{3.036680in}}%
\pgfpathlineto{\pgfqpoint{3.275048in}{3.036785in}}%
\pgfpathlineto{\pgfqpoint{3.308300in}{3.037894in}}%
\pgfpathlineto{\pgfqpoint{3.314199in}{3.038056in}}%
\pgfpathlineto{\pgfqpoint{3.346673in}{3.039164in}}%
\pgfpathlineto{\pgfqpoint{3.352280in}{3.039318in}}%
\pgfpathlineto{\pgfqpoint{3.388773in}{3.040418in}}%
\pgfpathlineto{\pgfqpoint{3.392014in}{3.040544in}}%
\pgfpathlineto{\pgfqpoint{3.429771in}{3.041652in}}%
\pgfpathlineto{\pgfqpoint{3.431456in}{3.041758in}}%
\pgfpathlineto{\pgfqpoint{3.476084in}{3.042853in}}%
\pgfpathlineto{\pgfqpoint{3.478547in}{3.042930in}}%
\pgfpathlineto{\pgfqpoint{3.515494in}{3.044032in}}%
\pgfpathlineto{\pgfqpoint{3.519124in}{3.044220in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{3.045329in}}%
\pgfpathlineto{\pgfqpoint{3.571724in}{3.045669in}}%
\pgfpathlineto{\pgfqpoint{3.610680in}{3.046780in}}%
\pgfpathlineto{\pgfqpoint{3.664739in}{3.048461in}}%
\pgfpathlineto{\pgfqpoint{3.668628in}{3.048613in}}%
\pgfpathlineto{\pgfqpoint{3.711668in}{3.049724in}}%
\pgfpathlineto{\pgfqpoint{3.714488in}{3.049808in}}%
\pgfpathlineto{\pgfqpoint{3.751240in}{3.050910in}}%
\pgfpathlineto{\pgfqpoint{3.754384in}{3.051033in}}%
\pgfpathlineto{\pgfqpoint{3.799303in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{3.801961in}{3.052219in}}%
\pgfpathlineto{\pgfqpoint{3.819397in}{3.052665in}}%
\pgfpathlineto{\pgfqpoint{3.856084in}{3.053774in}}%
\pgfpathlineto{\pgfqpoint{3.875822in}{3.054288in}}%
\pgfpathlineto{\pgfqpoint{3.918861in}{3.055388in}}%
\pgfpathlineto{\pgfqpoint{3.921357in}{3.055473in}}%
\pgfpathlineto{\pgfqpoint{3.962420in}{3.056582in}}%
\pgfpathlineto{\pgfqpoint{3.967573in}{3.056734in}}%
\pgfpathlineto{\pgfqpoint{4.011941in}{3.057878in}}%
\pgfpathlineto{\pgfqpoint{4.013594in}{3.057948in}}%
\pgfpathlineto{\pgfqpoint{4.061106in}{3.059053in}}%
\pgfpathlineto{\pgfqpoint{4.066519in}{3.059202in}}%
\pgfpathlineto{\pgfqpoint{4.115100in}{3.060309in}}%
\pgfpathlineto{\pgfqpoint{4.119184in}{3.060432in}}%
\pgfpathlineto{\pgfqpoint{4.167474in}{3.061535in}}%
\pgfpathlineto{\pgfqpoint{4.171817in}{3.061677in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.062593in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.062593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.974110in}{1.895477in}}%
\pgfpathlineto{\pgfqpoint{0.976605in}{2.173498in}}%
\pgfpathlineto{\pgfqpoint{0.978388in}{2.265911in}}%
\pgfpathlineto{\pgfqpoint{0.980624in}{2.338985in}}%
\pgfpathlineto{\pgfqpoint{0.989180in}{2.466351in}}%
\pgfpathlineto{\pgfqpoint{0.989310in}{2.467084in}}%
\pgfpathlineto{\pgfqpoint{0.990800in}{2.480868in}}%
\pgfpathlineto{\pgfqpoint{0.991060in}{2.482210in}}%
\pgfpathlineto{\pgfqpoint{0.995078in}{2.519000in}}%
\pgfpathlineto{\pgfqpoint{0.995467in}{2.520548in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{2.530293in}}%
\pgfpathlineto{\pgfqpoint{0.998287in}{2.538868in}}%
\pgfpathlineto{\pgfqpoint{0.998546in}{2.540238in}}%
\pgfpathlineto{\pgfqpoint{1.000977in}{2.554674in}}%
\pgfpathlineto{\pgfqpoint{1.001269in}{2.555454in}}%
\pgfpathlineto{\pgfqpoint{1.003116in}{2.564537in}}%
\pgfpathlineto{\pgfqpoint{1.006292in}{2.578400in}}%
\pgfpathlineto{\pgfqpoint{1.006389in}{2.578982in}}%
\pgfpathlineto{\pgfqpoint{1.007751in}{2.584200in}}%
\pgfpathlineto{\pgfqpoint{1.008107in}{2.585062in}}%
\pgfpathlineto{\pgfqpoint{1.009436in}{2.588632in}}%
\pgfpathlineto{\pgfqpoint{1.010084in}{2.590357in}}%
\pgfpathlineto{\pgfqpoint{1.011542in}{2.595425in}}%
\pgfpathlineto{\pgfqpoint{1.011964in}{2.596836in}}%
\pgfpathlineto{\pgfqpoint{1.014751in}{2.608283in}}%
\pgfpathlineto{\pgfqpoint{1.016307in}{2.612959in}}%
\pgfpathlineto{\pgfqpoint{1.022400in}{2.630387in}}%
\pgfpathlineto{\pgfqpoint{1.023696in}{2.634017in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{2.635056in}}%
\pgfpathlineto{\pgfqpoint{1.029789in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{1.044957in}{2.676410in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{2.677517in}}%
\pgfpathlineto{\pgfqpoint{1.051341in}{2.685101in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{2.686147in}}%
\pgfpathlineto{\pgfqpoint{1.053966in}{2.689404in}}%
\pgfpathlineto{\pgfqpoint{1.054615in}{2.690178in}}%
\pgfpathlineto{\pgfqpoint{1.055976in}{2.693039in}}%
\pgfpathlineto{\pgfqpoint{1.056980in}{2.694103in}}%
\pgfpathlineto{\pgfqpoint{1.059346in}{2.698832in}}%
\pgfpathlineto{\pgfqpoint{1.060059in}{2.699840in}}%
\pgfpathlineto{\pgfqpoint{1.062166in}{2.702996in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{2.704021in}}%
\pgfpathlineto{\pgfqpoint{1.066412in}{2.710635in}}%
\pgfpathlineto{\pgfqpoint{1.067449in}{2.712033in}}%
\pgfpathlineto{\pgfqpoint{1.071176in}{2.717371in}}%
\pgfpathlineto{\pgfqpoint{1.072310in}{2.718445in}}%
\pgfpathlineto{\pgfqpoint{1.075324in}{2.723709in}}%
\pgfpathlineto{\pgfqpoint{1.076491in}{2.724650in}}%
\pgfpathlineto{\pgfqpoint{1.077852in}{2.726016in}}%
\pgfpathlineto{\pgfqpoint{1.078889in}{2.727104in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{2.736413in}}%
\pgfpathlineto{\pgfqpoint{1.089001in}{2.738502in}}%
\pgfpathlineto{\pgfqpoint{1.090557in}{2.739657in}}%
\pgfpathlineto{\pgfqpoint{1.091723in}{2.740755in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{2.751148in}}%
\pgfpathlineto{\pgfqpoint{1.106372in}{2.752462in}}%
\pgfpathlineto{\pgfqpoint{1.107766in}{2.754158in}}%
\pgfpathlineto{\pgfqpoint{1.108576in}{2.755086in}}%
\pgfpathlineto{\pgfqpoint{1.109840in}{2.756160in}}%
\pgfpathlineto{\pgfqpoint{1.111396in}{2.758075in}}%
\pgfpathlineto{\pgfqpoint{1.116030in}{2.763107in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{2.764186in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{2.765542in}}%
\pgfpathlineto{\pgfqpoint{1.121508in}{2.766651in}}%
\pgfpathlineto{\pgfqpoint{1.123938in}{2.768059in}}%
\pgfpathlineto{\pgfqpoint{1.125688in}{2.769071in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{2.770179in}}%
\pgfpathlineto{\pgfqpoint{1.136027in}{2.776549in}}%
\pgfpathlineto{\pgfqpoint{1.139949in}{2.778489in}}%
\pgfpathlineto{\pgfqpoint{1.141050in}{2.779591in}}%
\pgfpathlineto{\pgfqpoint{1.149736in}{2.786225in}}%
\pgfpathlineto{\pgfqpoint{1.151227in}{2.787196in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{1.154889in}{2.789095in}}%
\pgfpathlineto{\pgfqpoint{1.156121in}{2.789976in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{2.790963in}}%
\pgfpathlineto{\pgfqpoint{1.159491in}{2.792153in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{2.793244in}}%
\pgfpathlineto{\pgfqpoint{1.162927in}{2.794344in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{2.795427in}}%
\pgfpathlineto{\pgfqpoint{1.170154in}{2.798022in}}%
\pgfpathlineto{\pgfqpoint{1.172390in}{2.799102in}}%
\pgfpathlineto{\pgfqpoint{1.174238in}{2.799874in}}%
\pgfpathlineto{\pgfqpoint{1.176701in}{2.800893in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{2.801947in}}%
\pgfpathlineto{\pgfqpoint{1.183539in}{2.803800in}}%
\pgfpathlineto{\pgfqpoint{1.185224in}{2.804882in}}%
\pgfpathlineto{\pgfqpoint{1.187493in}{2.806814in}}%
\pgfpathlineto{\pgfqpoint{1.189729in}{2.807838in}}%
\pgfpathlineto{\pgfqpoint{1.191155in}{2.808672in}}%
\pgfpathlineto{\pgfqpoint{1.193619in}{2.809666in}}%
\pgfpathlineto{\pgfqpoint{1.194915in}{2.810427in}}%
\pgfpathlineto{\pgfqpoint{1.198480in}{2.811642in}}%
\pgfpathlineto{\pgfqpoint{1.201656in}{2.813211in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{2.814310in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{2.831174in}}%
\pgfpathlineto{\pgfqpoint{1.251567in}{2.832284in}}%
\pgfpathlineto{\pgfqpoint{1.253057in}{2.832541in}}%
\pgfpathlineto{\pgfqpoint{1.256493in}{2.833581in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{2.833982in}}%
\pgfpathlineto{\pgfqpoint{1.259863in}{2.834723in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{2.835765in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{2.836466in}}%
\pgfpathlineto{\pgfqpoint{1.266216in}{2.837479in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{2.837890in}}%
\pgfpathlineto{\pgfqpoint{1.272179in}{2.838986in}}%
\pgfpathlineto{\pgfqpoint{1.273443in}{2.839237in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{2.840344in}}%
\pgfpathlineto{\pgfqpoint{1.278402in}{2.840815in}}%
\pgfpathlineto{\pgfqpoint{1.282064in}{2.841913in}}%
\pgfpathlineto{\pgfqpoint{1.286860in}{2.843269in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{2.844933in}}%
\pgfpathlineto{\pgfqpoint{1.294120in}{2.845502in}}%
\pgfpathlineto{\pgfqpoint{1.300310in}{2.846940in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{2.848014in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{2.848557in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{2.849655in}}%
\pgfpathlineto{\pgfqpoint{1.311816in}{2.850263in}}%
\pgfpathlineto{\pgfqpoint{1.316353in}{2.851362in}}%
\pgfpathlineto{\pgfqpoint{1.336155in}{2.857996in}}%
\pgfpathlineto{\pgfqpoint{1.339558in}{2.859104in}}%
\pgfpathlineto{\pgfqpoint{1.342831in}{2.859646in}}%
\pgfpathlineto{\pgfqpoint{1.345878in}{2.860748in}}%
\pgfpathlineto{\pgfqpoint{1.347207in}{2.861169in}}%
\pgfpathlineto{\pgfqpoint{1.351809in}{2.862215in}}%
\pgfpathlineto{\pgfqpoint{1.353138in}{2.862544in}}%
\pgfpathlineto{\pgfqpoint{1.357999in}{2.863598in}}%
\pgfpathlineto{\pgfqpoint{1.359263in}{2.864131in}}%
\pgfpathlineto{\pgfqpoint{1.364805in}{2.865224in}}%
\pgfpathlineto{\pgfqpoint{1.366523in}{2.865887in}}%
\pgfpathlineto{\pgfqpoint{1.372032in}{2.866982in}}%
\pgfpathlineto{\pgfqpoint{1.375046in}{2.867716in}}%
\pgfpathlineto{\pgfqpoint{1.378611in}{2.868768in}}%
\pgfpathlineto{\pgfqpoint{1.380005in}{2.869143in}}%
\pgfpathlineto{\pgfqpoint{1.384056in}{2.870243in}}%
\pgfpathlineto{\pgfqpoint{1.389209in}{2.871522in}}%
\pgfpathlineto{\pgfqpoint{1.393034in}{2.872554in}}%
\pgfpathlineto{\pgfqpoint{1.394362in}{2.873187in}}%
\pgfpathlineto{\pgfqpoint{1.398738in}{2.874292in}}%
\pgfpathlineto{\pgfqpoint{1.401557in}{2.875094in}}%
\pgfpathlineto{\pgfqpoint{1.406905in}{2.876182in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{2.876553in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{2.877629in}}%
\pgfpathlineto{\pgfqpoint{1.414424in}{2.877956in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{2.879010in}}%
\pgfpathlineto{\pgfqpoint{1.420938in}{2.879246in}}%
\pgfpathlineto{\pgfqpoint{1.426804in}{2.880341in}}%
\pgfpathlineto{\pgfqpoint{1.429462in}{2.881188in}}%
\pgfpathlineto{\pgfqpoint{1.433513in}{2.882181in}}%
\pgfpathlineto{\pgfqpoint{1.437888in}{2.883258in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{2.883445in}}%
\pgfpathlineto{\pgfqpoint{1.445926in}{2.884549in}}%
\pgfpathlineto{\pgfqpoint{1.447481in}{2.884897in}}%
\pgfpathlineto{\pgfqpoint{1.452343in}{2.885990in}}%
\pgfpathlineto{\pgfqpoint{1.453996in}{2.886267in}}%
\pgfpathlineto{\pgfqpoint{1.461385in}{2.887374in}}%
\pgfpathlineto{\pgfqpoint{1.492206in}{2.893579in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{2.894085in}}%
\pgfpathlineto{\pgfqpoint{1.501216in}{2.895188in}}%
\pgfpathlineto{\pgfqpoint{1.505430in}{2.896236in}}%
\pgfpathlineto{\pgfqpoint{1.506758in}{2.896680in}}%
\pgfpathlineto{\pgfqpoint{1.514407in}{2.897769in}}%
\pgfpathlineto{\pgfqpoint{1.515768in}{2.898044in}}%
\pgfpathlineto{\pgfqpoint{1.522250in}{2.899123in}}%
\pgfpathlineto{\pgfqpoint{1.523708in}{2.899244in}}%
\pgfpathlineto{\pgfqpoint{1.529866in}{2.900342in}}%
\pgfpathlineto{\pgfqpoint{1.532200in}{2.900815in}}%
\pgfpathlineto{\pgfqpoint{1.538195in}{2.901918in}}%
\pgfpathlineto{\pgfqpoint{1.539946in}{2.902462in}}%
\pgfpathlineto{\pgfqpoint{1.547108in}{2.903573in}}%
\pgfpathlineto{\pgfqpoint{1.549117in}{2.904073in}}%
\pgfpathlineto{\pgfqpoint{1.555599in}{2.905141in}}%
\pgfpathlineto{\pgfqpoint{1.557155in}{2.905672in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{2.906762in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{2.907193in}}%
\pgfpathlineto{\pgfqpoint{1.575207in}{2.908276in}}%
\pgfpathlineto{\pgfqpoint{1.576568in}{2.908449in}}%
\pgfpathlineto{\pgfqpoint{1.601264in}{2.912315in}}%
\pgfpathlineto{\pgfqpoint{1.608524in}{2.913421in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{2.913892in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{2.915591in}}%
\pgfpathlineto{\pgfqpoint{1.625312in}{2.915834in}}%
\pgfpathlineto{\pgfqpoint{1.626803in}{2.916004in}}%
\pgfpathlineto{\pgfqpoint{1.635100in}{2.917056in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{2.917305in}}%
\pgfpathlineto{\pgfqpoint{1.641938in}{2.917817in}}%
\pgfpathlineto{\pgfqpoint{1.649295in}{2.918920in}}%
\pgfpathlineto{\pgfqpoint{1.652763in}{2.919365in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{2.920470in}}%
\pgfpathlineto{\pgfqpoint{1.673051in}{2.921802in}}%
\pgfpathlineto{\pgfqpoint{1.681510in}{2.922892in}}%
\pgfpathlineto{\pgfqpoint{1.683130in}{2.923225in}}%
\pgfpathlineto{\pgfqpoint{1.689061in}{2.924303in}}%
\pgfpathlineto{\pgfqpoint{1.690552in}{2.924545in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{2.925647in}}%
\pgfpathlineto{\pgfqpoint{1.703840in}{2.926090in}}%
\pgfpathlineto{\pgfqpoint{1.713822in}{2.927200in}}%
\pgfpathlineto{\pgfqpoint{1.726429in}{2.928267in}}%
\pgfpathlineto{\pgfqpoint{1.738032in}{2.929366in}}%
\pgfpathlineto{\pgfqpoint{1.739750in}{2.929537in}}%
\pgfpathlineto{\pgfqpoint{1.750153in}{2.930631in}}%
\pgfpathlineto{\pgfqpoint{1.752162in}{2.930802in}}%
\pgfpathlineto{\pgfqpoint{1.762922in}{2.931898in}}%
\pgfpathlineto{\pgfqpoint{1.764316in}{2.932209in}}%
\pgfpathlineto{\pgfqpoint{1.767233in}{2.932513in}}%
\pgfpathlineto{\pgfqpoint{1.778641in}{2.933616in}}%
\pgfpathlineto{\pgfqpoint{1.780002in}{2.933998in}}%
\pgfpathlineto{\pgfqpoint{1.791961in}{2.935021in}}%
\pgfpathlineto{\pgfqpoint{1.793193in}{2.935281in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{2.936380in}}%
\pgfpathlineto{\pgfqpoint{1.805379in}{2.936762in}}%
\pgfpathlineto{\pgfqpoint{1.816430in}{2.937863in}}%
\pgfpathlineto{\pgfqpoint{1.818472in}{2.938137in}}%
\pgfpathlineto{\pgfqpoint{1.828908in}{2.939299in}}%
\pgfpathlineto{\pgfqpoint{1.830269in}{2.939596in}}%
\pgfpathlineto{\pgfqpoint{1.840122in}{2.940695in}}%
\pgfpathlineto{\pgfqpoint{1.843265in}{2.941232in}}%
\pgfpathlineto{\pgfqpoint{1.854576in}{2.942305in}}%
\pgfpathlineto{\pgfqpoint{1.856132in}{2.942499in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{2.943593in}}%
\pgfpathlineto{\pgfqpoint{1.868836in}{2.943853in}}%
\pgfpathlineto{\pgfqpoint{1.879985in}{2.944956in}}%
\pgfpathlineto{\pgfqpoint{1.882319in}{2.945226in}}%
\pgfpathlineto{\pgfqpoint{1.891102in}{2.946283in}}%
\pgfpathlineto{\pgfqpoint{1.892495in}{2.946490in}}%
\pgfpathlineto{\pgfqpoint{1.901829in}{2.947589in}}%
\pgfpathlineto{\pgfqpoint{1.903903in}{2.947806in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{2.948890in}}%
\pgfpathlineto{\pgfqpoint{1.915635in}{2.949242in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.950331in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{2.950465in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{2.951568in}}%
\pgfpathlineto{\pgfqpoint{1.942827in}{2.951754in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{2.952863in}}%
\pgfpathlineto{\pgfqpoint{1.961268in}{2.953585in}}%
\pgfpathlineto{\pgfqpoint{1.971477in}{2.954693in}}%
\pgfpathlineto{\pgfqpoint{1.984959in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{1.997080in}{2.957267in}}%
\pgfpathlineto{\pgfqpoint{1.999252in}{2.957469in}}%
\pgfpathlineto{\pgfqpoint{2.011276in}{2.958569in}}%
\pgfpathlineto{\pgfqpoint{2.012637in}{2.958709in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{2.959808in}}%
\pgfpathlineto{\pgfqpoint{2.026314in}{2.960024in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{2.961100in}}%
\pgfpathlineto{\pgfqpoint{2.043134in}{2.961155in}}%
\pgfpathlineto{\pgfqpoint{2.058626in}{2.962255in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{2.962617in}}%
\pgfpathlineto{\pgfqpoint{2.077002in}{2.963726in}}%
\pgfpathlineto{\pgfqpoint{2.086919in}{2.964630in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{2.965720in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{2.965937in}}%
\pgfpathlineto{\pgfqpoint{2.116606in}{2.967032in}}%
\pgfpathlineto{\pgfqpoint{2.118454in}{2.967185in}}%
\pgfpathlineto{\pgfqpoint{2.135663in}{2.968291in}}%
\pgfpathlineto{\pgfqpoint{2.137510in}{2.968442in}}%
\pgfpathlineto{\pgfqpoint{2.154428in}{2.969547in}}%
\pgfpathlineto{\pgfqpoint{2.155984in}{2.969725in}}%
\pgfpathlineto{\pgfqpoint{2.173841in}{2.970831in}}%
\pgfpathlineto{\pgfqpoint{2.175851in}{2.971026in}}%
\pgfpathlineto{\pgfqpoint{2.192542in}{2.972131in}}%
\pgfpathlineto{\pgfqpoint{2.196269in}{2.972316in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{2.983841in}}%
\pgfpathlineto{\pgfqpoint{2.392248in}{2.984949in}}%
\pgfpathlineto{\pgfqpoint{2.395587in}{2.985107in}}%
\pgfpathlineto{\pgfqpoint{2.412893in}{2.986211in}}%
\pgfpathlineto{\pgfqpoint{2.420347in}{2.986800in}}%
\pgfpathlineto{\pgfqpoint{2.437395in}{2.987911in}}%
\pgfpathlineto{\pgfqpoint{2.440474in}{2.988025in}}%
\pgfpathlineto{\pgfqpoint{2.462058in}{2.989129in}}%
\pgfpathlineto{\pgfqpoint{2.464521in}{2.989240in}}%
\pgfpathlineto{\pgfqpoint{2.482833in}{2.990329in}}%
\pgfpathlineto{\pgfqpoint{2.485069in}{2.990518in}}%
\pgfpathlineto{\pgfqpoint{2.514270in}{2.991625in}}%
\pgfpathlineto{\pgfqpoint{2.516700in}{2.991757in}}%
\pgfpathlineto{\pgfqpoint{2.534202in}{2.992859in}}%
\pgfpathlineto{\pgfqpoint{2.538091in}{2.993038in}}%
\pgfpathlineto{\pgfqpoint{2.559319in}{2.994144in}}%
\pgfpathlineto{\pgfqpoint{2.561717in}{2.994304in}}%
\pgfpathlineto{\pgfqpoint{2.584695in}{2.995407in}}%
\pgfpathlineto{\pgfqpoint{2.586057in}{2.995602in}}%
\pgfpathlineto{\pgfqpoint{2.604238in}{2.996706in}}%
\pgfpathlineto{\pgfqpoint{2.610396in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{2.630490in}{2.998198in}}%
\pgfpathlineto{\pgfqpoint{2.632823in}{2.998403in}}%
\pgfpathlineto{\pgfqpoint{2.659172in}{2.999509in}}%
\pgfpathlineto{\pgfqpoint{2.665136in}{2.999708in}}%
\pgfpathlineto{\pgfqpoint{2.688179in}{3.000801in}}%
\pgfpathlineto{\pgfqpoint{2.689475in}{3.000913in}}%
\pgfpathlineto{\pgfqpoint{2.706684in}{3.002022in}}%
\pgfpathlineto{\pgfqpoint{2.718222in}{3.002385in}}%
\pgfpathlineto{\pgfqpoint{2.743761in}{3.003481in}}%
\pgfpathlineto{\pgfqpoint{2.745608in}{3.003553in}}%
\pgfpathlineto{\pgfqpoint{2.770661in}{3.004662in}}%
\pgfpathlineto{\pgfqpoint{2.778244in}{3.004961in}}%
\pgfpathlineto{\pgfqpoint{2.805209in}{3.006071in}}%
\pgfpathlineto{\pgfqpoint{2.811983in}{3.006342in}}%
\pgfpathlineto{\pgfqpoint{2.833243in}{3.007449in}}%
\pgfpathlineto{\pgfqpoint{2.836938in}{3.007864in}}%
\pgfpathlineto{\pgfqpoint{2.862801in}{3.008962in}}%
\pgfpathlineto{\pgfqpoint{2.865782in}{3.009214in}}%
\pgfpathlineto{\pgfqpoint{2.938541in}{3.012447in}}%
\pgfpathlineto{\pgfqpoint{2.965344in}{3.013555in}}%
\pgfpathlineto{\pgfqpoint{2.968585in}{3.013661in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{3.014768in}}%
\pgfpathlineto{\pgfqpoint{3.007638in}{3.015082in}}%
\pgfpathlineto{\pgfqpoint{3.036839in}{3.016186in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{3.016356in}}%
\pgfpathlineto{\pgfqpoint{3.073624in}{3.017463in}}%
\pgfpathlineto{\pgfqpoint{3.078615in}{3.017564in}}%
\pgfpathlineto{\pgfqpoint{3.108172in}{3.018664in}}%
\pgfpathlineto{\pgfqpoint{3.110409in}{3.018697in}}%
\pgfpathlineto{\pgfqpoint{3.139285in}{3.019799in}}%
\pgfpathlineto{\pgfqpoint{3.141911in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{3.168940in}{3.021032in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{3.021189in}}%
\pgfpathlineto{\pgfqpoint{3.199502in}{3.022293in}}%
\pgfpathlineto{\pgfqpoint{3.202095in}{3.022390in}}%
\pgfpathlineto{\pgfqpoint{3.237389in}{3.023486in}}%
\pgfpathlineto{\pgfqpoint{3.239463in}{3.023606in}}%
\pgfpathlineto{\pgfqpoint{3.271127in}{3.024716in}}%
\pgfpathlineto{\pgfqpoint{3.273946in}{3.024819in}}%
\pgfpathlineto{\pgfqpoint{3.307004in}{3.025922in}}%
\pgfpathlineto{\pgfqpoint{3.309759in}{3.026006in}}%
\pgfpathlineto{\pgfqpoint{3.342136in}{3.027107in}}%
\pgfpathlineto{\pgfqpoint{3.345150in}{3.027238in}}%
\pgfpathlineto{\pgfqpoint{3.382129in}{3.028341in}}%
\pgfpathlineto{\pgfqpoint{3.385143in}{3.028444in}}%
\pgfpathlineto{\pgfqpoint{3.420275in}{3.029551in}}%
\pgfpathlineto{\pgfqpoint{3.425785in}{3.029667in}}%
\pgfpathlineto{\pgfqpoint{3.465356in}{3.030773in}}%
\pgfpathlineto{\pgfqpoint{3.471287in}{3.030957in}}%
\pgfpathlineto{\pgfqpoint{3.505317in}{3.032067in}}%
\pgfpathlineto{\pgfqpoint{3.513647in}{3.032230in}}%
\pgfpathlineto{\pgfqpoint{3.549848in}{3.033340in}}%
\pgfpathlineto{\pgfqpoint{3.556330in}{3.033542in}}%
\pgfpathlineto{\pgfqpoint{3.594832in}{3.034650in}}%
\pgfpathlineto{\pgfqpoint{3.597554in}{3.034755in}}%
\pgfpathlineto{\pgfqpoint{3.631293in}{3.035856in}}%
\pgfpathlineto{\pgfqpoint{3.634372in}{3.035957in}}%
\pgfpathlineto{\pgfqpoint{3.667170in}{3.037058in}}%
\pgfpathlineto{\pgfqpoint{3.669827in}{3.037130in}}%
\pgfpathlineto{\pgfqpoint{3.709886in}{3.038230in}}%
\pgfpathlineto{\pgfqpoint{3.713288in}{3.038348in}}%
\pgfpathlineto{\pgfqpoint{3.749555in}{3.039450in}}%
\pgfpathlineto{\pgfqpoint{3.752115in}{3.039600in}}%
\pgfpathlineto{\pgfqpoint{3.795868in}{3.040706in}}%
\pgfpathlineto{\pgfqpoint{3.799206in}{3.040799in}}%
\pgfpathlineto{\pgfqpoint{3.836120in}{3.041910in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.051532in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.051532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.810800in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793865in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{4.239689in}{0.705555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278578in}{0.705555in}}{\pgfqpoint{4.278578in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.891665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278578in}{1.930553in}}{\pgfqpoint{4.239689in}{1.930553in}}%
\pgfpathlineto{\pgfqpoint{1.793865in}{1.930553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754976in}{1.930553in}}{\pgfqpoint{1.754976in}{1.891665in}}%
\pgfpathlineto{\pgfqpoint{1.754976in}{0.744444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754976in}{0.705555in}}{\pgfqpoint{1.793865in}{0.705555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832754in}{1.781943in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{1.781943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377198in,y=1.713887in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont RS-OFUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.832754in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{1.495832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377198in,y=1.427776in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.832754in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{1.198610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377198in,y=1.130554in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.832754in}{0.901388in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{0.901388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377198in,y=0.833332in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_gauss_10_3_second_fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.345783in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842829in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842829in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491017in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491017in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139205in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139205in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787394in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787394in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435582in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435582in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083770in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083770in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463283in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245783in,y=0.291666in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.960770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.891326in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.507404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.437960in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.054039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.984594in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.600673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.531228in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{3.147307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.077863in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont PoP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{0.842926in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{0.843088in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{0.843996in}{1.446208in}}%
\pgfpathlineto{\pgfqpoint{0.844222in}{1.347322in}}%
\pgfpathlineto{\pgfqpoint{0.844871in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{0.845195in}{1.653012in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{1.858095in}}%
\pgfpathlineto{\pgfqpoint{0.846232in}{1.761681in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{1.894213in}}%
\pgfpathlineto{\pgfqpoint{0.847334in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{0.847885in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{0.848144in}{1.911288in}}%
\pgfpathlineto{\pgfqpoint{0.849343in}{2.130645in}}%
\pgfpathlineto{\pgfqpoint{0.849440in}{2.090460in}}%
\pgfpathlineto{\pgfqpoint{0.850315in}{2.192470in}}%
\pgfpathlineto{\pgfqpoint{0.850380in}{2.170954in}}%
\pgfpathlineto{\pgfqpoint{0.851709in}{2.098175in}}%
\pgfpathlineto{\pgfqpoint{0.850445in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{0.851968in}{2.128793in}}%
\pgfpathlineto{\pgfqpoint{0.853394in}{2.209954in}}%
\pgfpathlineto{\pgfqpoint{0.852033in}{2.127373in}}%
\pgfpathlineto{\pgfqpoint{0.853491in}{2.205791in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{2.196550in}}%
\pgfpathlineto{\pgfqpoint{0.854140in}{2.293821in}}%
\pgfpathlineto{\pgfqpoint{0.854204in}{2.290326in}}%
\pgfpathlineto{\pgfqpoint{0.855339in}{2.390542in}}%
\pgfpathlineto{\pgfqpoint{0.855436in}{2.351968in}}%
\pgfpathlineto{\pgfqpoint{0.856019in}{2.286527in}}%
\pgfpathlineto{\pgfqpoint{0.856570in}{2.324246in}}%
\pgfpathlineto{\pgfqpoint{0.857932in}{2.435636in}}%
\pgfpathlineto{\pgfqpoint{0.857996in}{2.435420in}}%
\pgfpathlineto{\pgfqpoint{0.858029in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{2.513242in}}%
\pgfpathlineto{\pgfqpoint{0.858904in}{2.511504in}}%
\pgfpathlineto{\pgfqpoint{0.859811in}{2.585423in}}%
\pgfpathlineto{\pgfqpoint{0.860427in}{2.582677in}}%
\pgfpathlineto{\pgfqpoint{0.860460in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{0.861399in}{2.641604in}}%
\pgfpathlineto{\pgfqpoint{0.861723in}{2.664276in}}%
\pgfpathlineto{\pgfqpoint{0.861464in}{2.638461in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{2.657642in}}%
\pgfpathlineto{\pgfqpoint{0.862987in}{2.626649in}}%
\pgfpathlineto{\pgfqpoint{0.863668in}{2.637925in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{2.585761in}}%
\pgfpathlineto{\pgfqpoint{0.863895in}{2.648305in}}%
\pgfpathlineto{\pgfqpoint{0.864997in}{2.612348in}}%
\pgfpathlineto{\pgfqpoint{0.865807in}{2.652922in}}%
\pgfpathlineto{\pgfqpoint{0.866196in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{0.866326in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{0.866779in}{2.651092in}}%
\pgfpathlineto{\pgfqpoint{0.867330in}{2.632030in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{2.628449in}}%
\pgfpathlineto{\pgfqpoint{0.869696in}{2.743748in}}%
\pgfpathlineto{\pgfqpoint{0.870733in}{2.732607in}}%
\pgfpathlineto{\pgfqpoint{0.870344in}{2.746777in}}%
\pgfpathlineto{\pgfqpoint{0.870798in}{2.735156in}}%
\pgfpathlineto{\pgfqpoint{0.872159in}{2.780344in}}%
\pgfpathlineto{\pgfqpoint{0.872289in}{2.766070in}}%
\pgfpathlineto{\pgfqpoint{0.875433in}{2.836577in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{2.827159in}}%
\pgfpathlineto{\pgfqpoint{0.876308in}{2.874968in}}%
\pgfpathlineto{\pgfqpoint{0.876437in}{2.866134in}}%
\pgfpathlineto{\pgfqpoint{0.877021in}{2.859925in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{2.878220in}}%
\pgfpathlineto{\pgfqpoint{0.877442in}{2.872794in}}%
\pgfpathlineto{\pgfqpoint{0.879581in}{2.944827in}}%
\pgfpathlineto{\pgfqpoint{0.879613in}{2.943594in}}%
\pgfpathlineto{\pgfqpoint{0.881947in}{2.979714in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{2.977044in}}%
\pgfpathlineto{\pgfqpoint{0.883146in}{2.947652in}}%
\pgfpathlineto{\pgfqpoint{0.882141in}{2.978535in}}%
\pgfpathlineto{\pgfqpoint{0.883308in}{2.956372in}}%
\pgfpathlineto{\pgfqpoint{0.883989in}{2.964773in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{2.954168in}}%
\pgfpathlineto{\pgfqpoint{0.884151in}{2.956498in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{2.943939in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{2.977622in}}%
\pgfpathlineto{\pgfqpoint{0.885188in}{2.977564in}}%
\pgfpathlineto{\pgfqpoint{0.885674in}{2.965161in}}%
\pgfpathlineto{\pgfqpoint{0.886095in}{2.981951in}}%
\pgfpathlineto{\pgfqpoint{0.886193in}{2.985289in}}%
\pgfpathlineto{\pgfqpoint{0.886614in}{2.975383in}}%
\pgfpathlineto{\pgfqpoint{0.887165in}{2.983953in}}%
\pgfpathlineto{\pgfqpoint{0.887197in}{2.979968in}}%
\pgfpathlineto{\pgfqpoint{0.887586in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{0.888267in}{2.983390in}}%
\pgfpathlineto{\pgfqpoint{0.888332in}{2.977080in}}%
\pgfpathlineto{\pgfqpoint{0.889142in}{2.993032in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{3.018335in}}%
\pgfpathlineto{\pgfqpoint{0.889239in}{2.991318in}}%
\pgfpathlineto{\pgfqpoint{0.890665in}{3.017465in}}%
\pgfpathlineto{\pgfqpoint{0.890989in}{3.024378in}}%
\pgfpathlineto{\pgfqpoint{0.891281in}{2.999558in}}%
\pgfpathlineto{\pgfqpoint{0.891475in}{3.002957in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{2.994629in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{3.013037in}}%
\pgfpathlineto{\pgfqpoint{0.892674in}{2.995596in}}%
\pgfpathlineto{\pgfqpoint{0.894198in}{3.018844in}}%
\pgfpathlineto{\pgfqpoint{0.894295in}{3.016030in}}%
\pgfpathlineto{\pgfqpoint{0.894943in}{3.000153in}}%
\pgfpathlineto{\pgfqpoint{0.894457in}{3.017618in}}%
\pgfpathlineto{\pgfqpoint{0.895462in}{3.008038in}}%
\pgfpathlineto{\pgfqpoint{0.896013in}{3.012778in}}%
\pgfpathlineto{\pgfqpoint{0.896207in}{2.999968in}}%
\pgfpathlineto{\pgfqpoint{0.896531in}{2.989967in}}%
\pgfpathlineto{\pgfqpoint{0.897309in}{2.995601in}}%
\pgfpathlineto{\pgfqpoint{0.898314in}{3.009171in}}%
\pgfpathlineto{\pgfqpoint{0.897601in}{2.990875in}}%
\pgfpathlineto{\pgfqpoint{0.898573in}{2.999514in}}%
\pgfpathlineto{\pgfqpoint{0.899156in}{2.982720in}}%
\pgfpathlineto{\pgfqpoint{0.898832in}{3.000339in}}%
\pgfpathlineto{\pgfqpoint{0.899967in}{2.990876in}}%
\pgfpathlineto{\pgfqpoint{0.902883in}{3.026524in}}%
\pgfpathlineto{\pgfqpoint{0.900129in}{2.986041in}}%
\pgfpathlineto{\pgfqpoint{0.903078in}{3.024164in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{3.018645in}}%
\pgfpathlineto{\pgfqpoint{0.903953in}{3.027800in}}%
\pgfpathlineto{\pgfqpoint{0.904147in}{3.026972in}}%
\pgfpathlineto{\pgfqpoint{0.906222in}{3.056952in}}%
\pgfpathlineto{\pgfqpoint{0.906448in}{3.053031in}}%
\pgfpathlineto{\pgfqpoint{0.907194in}{3.063545in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{3.095698in}}%
\pgfpathlineto{\pgfqpoint{0.908814in}{3.083675in}}%
\pgfpathlineto{\pgfqpoint{0.909041in}{3.081388in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{3.088231in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{3.104383in}}%
\pgfpathlineto{\pgfqpoint{0.910694in}{3.098640in}}%
\pgfpathlineto{\pgfqpoint{0.910791in}{3.094896in}}%
\pgfpathlineto{\pgfqpoint{0.911472in}{3.107723in}}%
\pgfpathlineto{\pgfqpoint{0.911893in}{3.112700in}}%
\pgfpathlineto{\pgfqpoint{0.912379in}{3.099727in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{3.100385in}}%
\pgfpathlineto{\pgfqpoint{0.912703in}{3.096318in}}%
\pgfpathlineto{\pgfqpoint{0.913222in}{3.105682in}}%
\pgfpathlineto{\pgfqpoint{0.913416in}{3.104449in}}%
\pgfpathlineto{\pgfqpoint{0.914713in}{3.113856in}}%
\pgfpathlineto{\pgfqpoint{0.915296in}{3.129957in}}%
\pgfpathlineto{\pgfqpoint{0.915523in}{3.129461in}}%
\pgfpathlineto{\pgfqpoint{0.916787in}{3.142792in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{3.133685in}}%
\pgfpathlineto{\pgfqpoint{0.917727in}{3.151022in}}%
\pgfpathlineto{\pgfqpoint{0.917857in}{3.149828in}}%
\pgfpathlineto{\pgfqpoint{0.918537in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{0.918894in}{3.148083in}}%
\pgfpathlineto{\pgfqpoint{0.922232in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{3.146705in}}%
\pgfpathlineto{\pgfqpoint{0.922394in}{3.173574in}}%
\pgfpathlineto{\pgfqpoint{0.923107in}{3.168232in}}%
\pgfpathlineto{\pgfqpoint{0.922945in}{3.175151in}}%
\pgfpathlineto{\pgfqpoint{0.923528in}{3.172347in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{3.176543in}}%
\pgfpathlineto{\pgfqpoint{0.924468in}{3.171755in}}%
\pgfpathlineto{\pgfqpoint{0.924598in}{3.174321in}}%
\pgfpathlineto{\pgfqpoint{0.924825in}{3.164007in}}%
\pgfpathlineto{\pgfqpoint{0.925732in}{3.168106in}}%
\pgfpathlineto{\pgfqpoint{0.926024in}{3.162626in}}%
\pgfpathlineto{\pgfqpoint{0.926769in}{3.170068in}}%
\pgfpathlineto{\pgfqpoint{0.927190in}{3.176555in}}%
\pgfpathlineto{\pgfqpoint{0.927482in}{3.164370in}}%
\pgfpathlineto{\pgfqpoint{0.927936in}{3.167754in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{3.154156in}}%
\pgfpathlineto{\pgfqpoint{0.930626in}{3.167885in}}%
\pgfpathlineto{\pgfqpoint{0.930658in}{3.167636in}}%
\pgfpathlineto{\pgfqpoint{0.931015in}{3.160822in}}%
\pgfpathlineto{\pgfqpoint{0.931793in}{3.164287in}}%
\pgfpathlineto{\pgfqpoint{0.932441in}{3.168712in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{3.163100in}}%
\pgfpathlineto{\pgfqpoint{0.932830in}{3.163237in}}%
\pgfpathlineto{\pgfqpoint{0.935682in}{3.143471in}}%
\pgfpathlineto{\pgfqpoint{0.933024in}{3.164848in}}%
\pgfpathlineto{\pgfqpoint{0.935811in}{3.146766in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{3.147926in}}%
\pgfpathlineto{\pgfqpoint{0.936298in}{3.141676in}}%
\pgfpathlineto{\pgfqpoint{0.936589in}{3.142293in}}%
\pgfpathlineto{\pgfqpoint{0.936849in}{3.144873in}}%
\pgfpathlineto{\pgfqpoint{0.936913in}{3.146068in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{3.141367in}}%
\pgfpathlineto{\pgfqpoint{0.937691in}{3.142692in}}%
\pgfpathlineto{\pgfqpoint{0.938955in}{3.127449in}}%
\pgfpathlineto{\pgfqpoint{0.939117in}{3.126788in}}%
\pgfpathlineto{\pgfqpoint{0.939603in}{3.133442in}}%
\pgfpathlineto{\pgfqpoint{0.939701in}{3.132658in}}%
\pgfpathlineto{\pgfqpoint{0.939992in}{3.136480in}}%
\pgfpathlineto{\pgfqpoint{0.940705in}{3.130174in}}%
\pgfpathlineto{\pgfqpoint{0.940770in}{3.131061in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{3.136109in}}%
\pgfpathlineto{\pgfqpoint{0.942066in}{3.135566in}}%
\pgfpathlineto{\pgfqpoint{0.942326in}{3.138055in}}%
\pgfpathlineto{\pgfqpoint{0.942488in}{3.133782in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{3.134644in}}%
\pgfpathlineto{\pgfqpoint{0.943752in}{3.126997in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{3.128370in}}%
\pgfpathlineto{\pgfqpoint{0.943914in}{3.129497in}}%
\pgfpathlineto{\pgfqpoint{0.944400in}{3.111688in}}%
\pgfpathlineto{\pgfqpoint{0.944432in}{3.112118in}}%
\pgfpathlineto{\pgfqpoint{0.944530in}{3.106224in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{3.117799in}}%
\pgfpathlineto{\pgfqpoint{0.946280in}{3.121196in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{3.117441in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{3.118673in}}%
\pgfpathlineto{\pgfqpoint{0.946636in}{3.114173in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{3.117803in}}%
\pgfpathlineto{\pgfqpoint{0.948127in}{3.120170in}}%
\pgfpathlineto{\pgfqpoint{0.948386in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{0.948581in}{3.116796in}}%
\pgfpathlineto{\pgfqpoint{0.948775in}{3.115656in}}%
\pgfpathlineto{\pgfqpoint{0.949261in}{3.118026in}}%
\pgfpathlineto{\pgfqpoint{0.949456in}{3.117797in}}%
\pgfpathlineto{\pgfqpoint{0.950234in}{3.124113in}}%
\pgfpathlineto{\pgfqpoint{0.950493in}{3.118118in}}%
\pgfpathlineto{\pgfqpoint{0.951562in}{3.109390in}}%
\pgfpathlineto{\pgfqpoint{0.951660in}{3.110252in}}%
\pgfpathlineto{\pgfqpoint{0.951724in}{3.104713in}}%
\pgfpathlineto{\pgfqpoint{0.952762in}{3.107537in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{3.109853in}}%
\pgfpathlineto{\pgfqpoint{0.953475in}{3.105845in}}%
\pgfpathlineto{\pgfqpoint{0.953993in}{3.109472in}}%
\pgfpathlineto{\pgfqpoint{0.954447in}{3.094626in}}%
\pgfpathlineto{\pgfqpoint{0.955160in}{3.099947in}}%
\pgfpathlineto{\pgfqpoint{0.955840in}{3.095618in}}%
\pgfpathlineto{\pgfqpoint{0.955646in}{3.101304in}}%
\pgfpathlineto{\pgfqpoint{0.956327in}{3.097592in}}%
\pgfpathlineto{\pgfqpoint{0.957234in}{3.098537in}}%
\pgfpathlineto{\pgfqpoint{0.956683in}{3.094669in}}%
\pgfpathlineto{\pgfqpoint{0.957331in}{3.096174in}}%
\pgfpathlineto{\pgfqpoint{0.957817in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{0.958563in}{3.097083in}}%
\pgfpathlineto{\pgfqpoint{0.959146in}{3.093108in}}%
\pgfpathlineto{\pgfqpoint{0.959697in}{3.094905in}}%
\pgfpathlineto{\pgfqpoint{0.959794in}{3.095985in}}%
\pgfpathlineto{\pgfqpoint{0.959859in}{3.095172in}}%
\pgfpathlineto{\pgfqpoint{0.959892in}{3.093143in}}%
\pgfpathlineto{\pgfqpoint{0.960896in}{3.097765in}}%
\pgfpathlineto{\pgfqpoint{0.960929in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{0.961220in}{3.100840in}}%
\pgfpathlineto{\pgfqpoint{0.961739in}{3.096562in}}%
\pgfpathlineto{\pgfqpoint{0.961771in}{3.096818in}}%
\pgfpathlineto{\pgfqpoint{0.962160in}{3.093698in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{3.100754in}}%
\pgfpathlineto{\pgfqpoint{0.964818in}{3.111407in}}%
\pgfpathlineto{\pgfqpoint{0.964850in}{3.108998in}}%
\pgfpathlineto{\pgfqpoint{0.965498in}{3.116424in}}%
\pgfpathlineto{\pgfqpoint{0.965887in}{3.113277in}}%
\pgfpathlineto{\pgfqpoint{0.967508in}{3.120181in}}%
\pgfpathlineto{\pgfqpoint{0.966147in}{3.112129in}}%
\pgfpathlineto{\pgfqpoint{0.967929in}{3.117501in}}%
\pgfpathlineto{\pgfqpoint{0.968577in}{3.116097in}}%
\pgfpathlineto{\pgfqpoint{0.968480in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{0.968999in}{3.117891in}}%
\pgfpathlineto{\pgfqpoint{0.969096in}{3.118611in}}%
\pgfpathlineto{\pgfqpoint{0.969647in}{3.114360in}}%
\pgfpathlineto{\pgfqpoint{0.969679in}{3.114478in}}%
\pgfpathlineto{\pgfqpoint{0.970554in}{3.106228in}}%
\pgfpathlineto{\pgfqpoint{0.970068in}{3.115785in}}%
\pgfpathlineto{\pgfqpoint{0.971008in}{3.109247in}}%
\pgfpathlineto{\pgfqpoint{0.971915in}{3.111208in}}%
\pgfpathlineto{\pgfqpoint{0.971235in}{3.108401in}}%
\pgfpathlineto{\pgfqpoint{0.972175in}{3.111163in}}%
\pgfpathlineto{\pgfqpoint{0.972207in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.973277in}{3.109172in}}%
\pgfpathlineto{\pgfqpoint{0.973309in}{3.109345in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{3.105633in}}%
\pgfpathlineto{\pgfqpoint{0.973568in}{3.106159in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{3.098789in}}%
\pgfpathlineto{\pgfqpoint{0.974703in}{3.102335in}}%
\pgfpathlineto{\pgfqpoint{0.975254in}{3.106124in}}%
\pgfpathlineto{\pgfqpoint{0.975481in}{3.100744in}}%
\pgfpathlineto{\pgfqpoint{0.975772in}{3.102010in}}%
\pgfpathlineto{\pgfqpoint{0.977004in}{3.092823in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{3.093124in}}%
\pgfpathlineto{\pgfqpoint{0.977198in}{3.094801in}}%
\pgfpathlineto{\pgfqpoint{0.977717in}{3.087382in}}%
\pgfpathlineto{\pgfqpoint{0.977782in}{3.087848in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{3.082795in}}%
\pgfpathlineto{\pgfqpoint{0.979240in}{3.076643in}}%
\pgfpathlineto{\pgfqpoint{0.979370in}{3.076654in}}%
\pgfpathlineto{\pgfqpoint{0.980050in}{3.077649in}}%
\pgfpathlineto{\pgfqpoint{0.980083in}{3.074640in}}%
\pgfpathlineto{\pgfqpoint{0.981120in}{3.067157in}}%
\pgfpathlineto{\pgfqpoint{0.981249in}{3.067457in}}%
\pgfpathlineto{\pgfqpoint{0.982287in}{3.063910in}}%
\pgfpathlineto{\pgfqpoint{0.982416in}{3.065229in}}%
\pgfpathlineto{\pgfqpoint{0.982708in}{3.066454in}}%
\pgfpathlineto{\pgfqpoint{0.982740in}{3.064899in}}%
\pgfpathlineto{\pgfqpoint{0.982773in}{3.065350in}}%
\pgfpathlineto{\pgfqpoint{0.983875in}{3.052106in}}%
\pgfpathlineto{\pgfqpoint{0.983972in}{3.052570in}}%
\pgfpathlineto{\pgfqpoint{0.984004in}{3.052881in}}%
\pgfpathlineto{\pgfqpoint{0.984037in}{3.048449in}}%
\pgfpathlineto{\pgfqpoint{0.984750in}{3.049534in}}%
\pgfpathlineto{\pgfqpoint{0.985884in}{3.036782in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{3.040576in}}%
\pgfpathlineto{\pgfqpoint{0.987634in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{0.986759in}{3.040099in}}%
\pgfpathlineto{\pgfqpoint{0.987861in}{3.043696in}}%
\pgfpathlineto{\pgfqpoint{0.989028in}{3.037020in}}%
\pgfpathlineto{\pgfqpoint{0.990583in}{3.042859in}}%
\pgfpathlineto{\pgfqpoint{0.989384in}{3.034453in}}%
\pgfpathlineto{\pgfqpoint{0.990713in}{3.041281in}}%
\pgfpathlineto{\pgfqpoint{0.990907in}{3.042534in}}%
\pgfpathlineto{\pgfqpoint{0.991005in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{0.991231in}{3.037408in}}%
\pgfpathlineto{\pgfqpoint{0.992042in}{3.041274in}}%
\pgfpathlineto{\pgfqpoint{0.992398in}{3.043212in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{3.039487in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{3.040372in}}%
\pgfpathlineto{\pgfqpoint{0.993371in}{3.037536in}}%
\pgfpathlineto{\pgfqpoint{0.993889in}{3.041012in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{3.055055in}}%
\pgfpathlineto{\pgfqpoint{0.998426in}{3.050955in}}%
\pgfpathlineto{\pgfqpoint{0.999399in}{3.044966in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{3.045962in}}%
\pgfpathlineto{\pgfqpoint{1.000954in}{3.050118in}}%
\pgfpathlineto{\pgfqpoint{1.001246in}{3.050860in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{3.049883in}}%
\pgfpathlineto{\pgfqpoint{1.001278in}{3.050078in}}%
\pgfpathlineto{\pgfqpoint{1.002380in}{3.040572in}}%
\pgfpathlineto{\pgfqpoint{1.002445in}{3.041130in}}%
\pgfpathlineto{\pgfqpoint{1.003612in}{3.034434in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{3.036196in}}%
\pgfpathlineto{\pgfqpoint{1.005038in}{3.038388in}}%
\pgfpathlineto{\pgfqpoint{1.003904in}{3.034747in}}%
\pgfpathlineto{\pgfqpoint{1.005200in}{3.037694in}}%
\pgfpathlineto{\pgfqpoint{1.005492in}{3.033035in}}%
\pgfpathlineto{\pgfqpoint{1.006334in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{1.006918in}{3.034963in}}%
\pgfpathlineto{\pgfqpoint{1.007631in}{3.038559in}}%
\pgfpathlineto{\pgfqpoint{1.008797in}{3.033196in}}%
\pgfpathlineto{\pgfqpoint{1.008117in}{3.039130in}}%
\pgfpathlineto{\pgfqpoint{1.008830in}{3.033406in}}%
\pgfpathlineto{\pgfqpoint{1.010029in}{3.036133in}}%
\pgfpathlineto{\pgfqpoint{1.010094in}{3.035447in}}%
\pgfpathlineto{\pgfqpoint{1.011714in}{3.020743in}}%
\pgfpathlineto{\pgfqpoint{1.011779in}{3.020828in}}%
\pgfpathlineto{\pgfqpoint{1.012136in}{3.023162in}}%
\pgfpathlineto{\pgfqpoint{1.012460in}{3.020142in}}%
\pgfpathlineto{\pgfqpoint{1.012784in}{3.020534in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{3.018620in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{3.021935in}}%
\pgfpathlineto{\pgfqpoint{1.013918in}{3.019604in}}%
\pgfpathlineto{\pgfqpoint{1.014113in}{3.021126in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{3.016119in}}%
\pgfpathlineto{\pgfqpoint{1.014566in}{3.017457in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{3.011624in}}%
\pgfpathlineto{\pgfqpoint{1.014923in}{3.017909in}}%
\pgfpathlineto{\pgfqpoint{1.015798in}{3.012645in}}%
\pgfpathlineto{\pgfqpoint{1.016997in}{3.014751in}}%
\pgfpathlineto{\pgfqpoint{1.016122in}{3.012394in}}%
\pgfpathlineto{\pgfqpoint{1.017159in}{3.013813in}}%
\pgfpathlineto{\pgfqpoint{1.018099in}{3.006005in}}%
\pgfpathlineto{\pgfqpoint{1.017386in}{3.014798in}}%
\pgfpathlineto{\pgfqpoint{1.018553in}{3.008725in}}%
\pgfpathlineto{\pgfqpoint{1.018747in}{3.009697in}}%
\pgfpathlineto{\pgfqpoint{1.019201in}{3.007179in}}%
\pgfpathlineto{\pgfqpoint{1.019363in}{3.007945in}}%
\pgfpathlineto{\pgfqpoint{1.019979in}{3.005949in}}%
\pgfpathlineto{\pgfqpoint{1.020465in}{3.008018in}}%
\pgfpathlineto{\pgfqpoint{1.020627in}{3.008690in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{3.004351in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{3.005544in}}%
\pgfpathlineto{\pgfqpoint{1.021340in}{3.003081in}}%
\pgfpathlineto{\pgfqpoint{1.022182in}{3.004782in}}%
\pgfpathlineto{\pgfqpoint{1.023187in}{2.997717in}}%
\pgfpathlineto{\pgfqpoint{1.023414in}{2.998393in}}%
\pgfpathlineto{\pgfqpoint{1.024289in}{3.002244in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.999842in}}%
\pgfpathlineto{\pgfqpoint{1.024872in}{3.000416in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{2.993553in}}%
\pgfpathlineto{\pgfqpoint{1.026007in}{2.995749in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{2.998991in}}%
\pgfpathlineto{\pgfqpoint{1.027822in}{2.997266in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{2.991458in}}%
\pgfpathlineto{\pgfqpoint{1.029248in}{2.991532in}}%
\pgfpathlineto{\pgfqpoint{1.029345in}{2.992050in}}%
\pgfpathlineto{\pgfqpoint{1.029442in}{2.990124in}}%
\pgfpathlineto{\pgfqpoint{1.029734in}{2.990976in}}%
\pgfpathlineto{\pgfqpoint{1.030252in}{2.984839in}}%
\pgfpathlineto{\pgfqpoint{1.031030in}{2.985689in}}%
\pgfpathlineto{\pgfqpoint{1.031646in}{2.986954in}}%
\pgfpathlineto{\pgfqpoint{1.031840in}{2.986177in}}%
\pgfpathlineto{\pgfqpoint{1.032813in}{2.980427in}}%
\pgfpathlineto{\pgfqpoint{1.033072in}{2.980854in}}%
\pgfpathlineto{\pgfqpoint{1.033267in}{2.981516in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{2.979369in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{2.979626in}}%
\pgfpathlineto{\pgfqpoint{1.033591in}{2.979179in}}%
\pgfpathlineto{\pgfqpoint{1.034433in}{2.981873in}}%
\pgfpathlineto{\pgfqpoint{1.034498in}{2.981664in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{2.983210in}}%
\pgfpathlineto{\pgfqpoint{1.035146in}{2.981337in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{2.981339in}}%
\pgfpathlineto{\pgfqpoint{1.035859in}{2.978760in}}%
\pgfpathlineto{\pgfqpoint{1.036313in}{2.980195in}}%
\pgfpathlineto{\pgfqpoint{1.036378in}{2.980696in}}%
\pgfpathlineto{\pgfqpoint{1.037026in}{2.977434in}}%
\pgfpathlineto{\pgfqpoint{1.037123in}{2.977939in}}%
\pgfpathlineto{\pgfqpoint{1.038355in}{2.973270in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{2.978689in}}%
\pgfpathlineto{\pgfqpoint{1.038452in}{2.973509in}}%
\pgfpathlineto{\pgfqpoint{1.039133in}{2.972423in}}%
\pgfpathlineto{\pgfqpoint{1.040170in}{2.976377in}}%
\pgfpathlineto{\pgfqpoint{1.040267in}{2.975110in}}%
\pgfpathlineto{\pgfqpoint{1.041174in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{1.041207in}{2.977403in}}%
\pgfpathlineto{\pgfqpoint{1.041596in}{2.975269in}}%
\pgfpathlineto{\pgfqpoint{1.041336in}{2.977663in}}%
\pgfpathlineto{\pgfqpoint{1.042438in}{2.976041in}}%
\pgfpathlineto{\pgfqpoint{1.042503in}{2.975419in}}%
\pgfpathlineto{\pgfqpoint{1.043151in}{2.976872in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{2.973972in}}%
\pgfpathlineto{\pgfqpoint{1.044253in}{2.977031in}}%
\pgfpathlineto{\pgfqpoint{1.044448in}{2.977797in}}%
\pgfpathlineto{\pgfqpoint{1.044610in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{1.045193in}{2.977213in}}%
\pgfpathlineto{\pgfqpoint{1.045582in}{2.975891in}}%
\pgfpathlineto{\pgfqpoint{1.046068in}{2.978413in}}%
\pgfpathlineto{\pgfqpoint{1.046295in}{2.976642in}}%
\pgfpathlineto{\pgfqpoint{1.046457in}{2.977696in}}%
\pgfpathlineto{\pgfqpoint{1.046781in}{2.975764in}}%
\pgfpathlineto{\pgfqpoint{1.046814in}{2.975349in}}%
\pgfpathlineto{\pgfqpoint{1.047429in}{2.977953in}}%
\pgfpathlineto{\pgfqpoint{1.047754in}{2.977288in}}%
\pgfpathlineto{\pgfqpoint{1.047883in}{2.977375in}}%
\pgfpathlineto{\pgfqpoint{1.047948in}{2.975997in}}%
\pgfpathlineto{\pgfqpoint{1.048434in}{2.976530in}}%
\pgfpathlineto{\pgfqpoint{1.049601in}{2.974821in}}%
\pgfpathlineto{\pgfqpoint{1.049342in}{2.978649in}}%
\pgfpathlineto{\pgfqpoint{1.049666in}{2.975100in}}%
\pgfpathlineto{\pgfqpoint{1.050314in}{2.976622in}}%
\pgfpathlineto{\pgfqpoint{1.050476in}{2.974450in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{2.975028in}}%
\pgfpathlineto{\pgfqpoint{1.050703in}{2.973916in}}%
\pgfpathlineto{\pgfqpoint{1.051481in}{2.976092in}}%
\pgfpathlineto{\pgfqpoint{1.051610in}{2.975790in}}%
\pgfpathlineto{\pgfqpoint{1.052032in}{2.976969in}}%
\pgfpathlineto{\pgfqpoint{1.052356in}{2.975220in}}%
\pgfpathlineto{\pgfqpoint{1.052388in}{2.973665in}}%
\pgfpathlineto{\pgfqpoint{1.053425in}{2.976866in}}%
\pgfpathlineto{\pgfqpoint{1.054365in}{2.978765in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{2.976409in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.977409in}}%
\pgfpathlineto{\pgfqpoint{1.055759in}{2.969838in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{2.969935in}}%
\pgfpathlineto{\pgfqpoint{1.055986in}{2.970692in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{2.969001in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{2.961715in}}%
\pgfpathlineto{\pgfqpoint{1.057185in}{2.963481in}}%
\pgfpathlineto{\pgfqpoint{1.057217in}{2.963592in}}%
\pgfpathlineto{\pgfqpoint{1.057412in}{2.960453in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{2.961159in}}%
\pgfpathlineto{\pgfqpoint{1.058805in}{2.959342in}}%
\pgfpathlineto{\pgfqpoint{1.057703in}{2.961326in}}%
\pgfpathlineto{\pgfqpoint{1.059097in}{2.959695in}}%
\pgfpathlineto{\pgfqpoint{1.059226in}{2.959973in}}%
\pgfpathlineto{\pgfqpoint{1.059388in}{2.958106in}}%
\pgfpathlineto{\pgfqpoint{1.059551in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{1.060750in}{2.953391in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{2.953468in}}%
\pgfpathlineto{\pgfqpoint{1.062176in}{2.956175in}}%
\pgfpathlineto{\pgfqpoint{1.060944in}{2.953050in}}%
\pgfpathlineto{\pgfqpoint{1.062208in}{2.955866in}}%
\pgfpathlineto{\pgfqpoint{1.062467in}{2.953996in}}%
\pgfpathlineto{\pgfqpoint{1.062856in}{2.956156in}}%
\pgfpathlineto{\pgfqpoint{1.063375in}{2.954631in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{2.954868in}}%
\pgfpathlineto{\pgfqpoint{1.063667in}{2.951176in}}%
\pgfpathlineto{\pgfqpoint{1.064023in}{2.951946in}}%
\pgfpathlineto{\pgfqpoint{1.064120in}{2.949755in}}%
\pgfpathlineto{\pgfqpoint{1.065125in}{2.951719in}}%
\pgfpathlineto{\pgfqpoint{1.066389in}{2.950401in}}%
\pgfpathlineto{\pgfqpoint{1.065870in}{2.952657in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{2.950852in}}%
\pgfpathlineto{\pgfqpoint{1.067264in}{2.951577in}}%
\pgfpathlineto{\pgfqpoint{1.066648in}{2.950401in}}%
\pgfpathlineto{\pgfqpoint{1.067653in}{2.950995in}}%
\pgfpathlineto{\pgfqpoint{1.068690in}{2.945025in}}%
\pgfpathlineto{\pgfqpoint{1.067847in}{2.951367in}}%
\pgfpathlineto{\pgfqpoint{1.069111in}{2.946222in}}%
\pgfpathlineto{\pgfqpoint{1.069371in}{2.947324in}}%
\pgfpathlineto{\pgfqpoint{1.069630in}{2.945152in}}%
\pgfpathlineto{\pgfqpoint{1.070019in}{2.945616in}}%
\pgfpathlineto{\pgfqpoint{1.070602in}{2.944970in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{2.947340in}}%
\pgfpathlineto{\pgfqpoint{1.071121in}{2.945388in}}%
\pgfpathlineto{\pgfqpoint{1.071510in}{2.946570in}}%
\pgfpathlineto{\pgfqpoint{1.071769in}{2.947466in}}%
\pgfpathlineto{\pgfqpoint{1.071963in}{2.944726in}}%
\pgfpathlineto{\pgfqpoint{1.072482in}{2.946460in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{2.939427in}}%
\pgfpathlineto{\pgfqpoint{1.073681in}{2.939603in}}%
\pgfpathlineto{\pgfqpoint{1.074394in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{1.073843in}{2.939559in}}%
\pgfpathlineto{\pgfqpoint{1.074589in}{2.940354in}}%
\pgfpathlineto{\pgfqpoint{1.075593in}{2.935196in}}%
\pgfpathlineto{\pgfqpoint{1.075723in}{2.935794in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.933754in}}%
\pgfpathlineto{\pgfqpoint{1.077149in}{2.932637in}}%
\pgfpathlineto{\pgfqpoint{1.077829in}{2.934254in}}%
\pgfpathlineto{\pgfqpoint{1.078218in}{2.934086in}}%
\pgfpathlineto{\pgfqpoint{1.078996in}{2.931613in}}%
\pgfpathlineto{\pgfqpoint{1.079418in}{2.932143in}}%
\pgfpathlineto{\pgfqpoint{1.079515in}{2.932368in}}%
\pgfpathlineto{\pgfqpoint{1.079774in}{2.930674in}}%
\pgfpathlineto{\pgfqpoint{1.080033in}{2.930853in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{2.931910in}}%
\pgfpathlineto{\pgfqpoint{1.080584in}{2.932695in}}%
\pgfpathlineto{\pgfqpoint{1.080779in}{2.929901in}}%
\pgfpathlineto{\pgfqpoint{1.080908in}{2.930218in}}%
\pgfpathlineto{\pgfqpoint{1.081006in}{2.930290in}}%
\pgfpathlineto{\pgfqpoint{1.081038in}{2.928873in}}%
\pgfpathlineto{\pgfqpoint{1.081265in}{2.929498in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{1.082464in}{2.924615in}}%
\pgfpathlineto{\pgfqpoint{1.082821in}{2.925882in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{2.925145in}}%
\pgfpathlineto{\pgfqpoint{1.084149in}{2.920171in}}%
\pgfpathlineto{\pgfqpoint{1.084960in}{2.920842in}}%
\pgfpathlineto{\pgfqpoint{1.085024in}{2.919097in}}%
\pgfpathlineto{\pgfqpoint{1.086450in}{2.914303in}}%
\pgfpathlineto{\pgfqpoint{1.085608in}{2.919903in}}%
\pgfpathlineto{\pgfqpoint{1.086742in}{2.914834in}}%
\pgfpathlineto{\pgfqpoint{1.087163in}{2.914663in}}%
\pgfpathlineto{\pgfqpoint{1.088006in}{2.916012in}}%
\pgfpathlineto{\pgfqpoint{1.088784in}{2.912092in}}%
\pgfpathlineto{\pgfqpoint{1.089270in}{2.912884in}}%
\pgfpathlineto{\pgfqpoint{1.089335in}{2.912364in}}%
\pgfpathlineto{\pgfqpoint{1.089529in}{2.912794in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{2.910994in}}%
\pgfpathlineto{\pgfqpoint{1.090664in}{2.911497in}}%
\pgfpathlineto{\pgfqpoint{1.090761in}{2.911062in}}%
\pgfpathlineto{\pgfqpoint{1.092900in}{2.914137in}}%
\pgfpathlineto{\pgfqpoint{1.093613in}{2.913293in}}%
\pgfpathlineto{\pgfqpoint{1.093969in}{2.914446in}}%
\pgfpathlineto{\pgfqpoint{1.094196in}{2.915177in}}%
\pgfpathlineto{\pgfqpoint{1.094229in}{2.912956in}}%
\pgfpathlineto{\pgfqpoint{1.094812in}{2.914582in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{2.905471in}}%
\pgfpathlineto{\pgfqpoint{1.097210in}{2.906631in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{2.904982in}}%
\pgfpathlineto{\pgfqpoint{1.097437in}{2.906161in}}%
\pgfpathlineto{\pgfqpoint{1.100354in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.100873in}{2.908256in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{2.906152in}}%
\pgfpathlineto{\pgfqpoint{1.101164in}{2.906473in}}%
\pgfpathlineto{\pgfqpoint{1.101424in}{2.907202in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{2.905858in}}%
\pgfpathlineto{\pgfqpoint{1.102752in}{2.902775in}}%
\pgfpathlineto{\pgfqpoint{1.102947in}{2.903072in}}%
\pgfpathlineto{\pgfqpoint{1.103595in}{2.903897in}}%
\pgfpathlineto{\pgfqpoint{1.103109in}{2.902964in}}%
\pgfpathlineto{\pgfqpoint{1.104178in}{2.903365in}}%
\pgfpathlineto{\pgfqpoint{1.105702in}{2.897421in}}%
\pgfpathlineto{\pgfqpoint{1.104373in}{2.903643in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{2.898227in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{2.900667in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{2.898012in}}%
\pgfpathlineto{\pgfqpoint{1.108067in}{2.900274in}}%
\pgfpathlineto{\pgfqpoint{1.109137in}{2.896484in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{2.896682in}}%
\pgfpathlineto{\pgfqpoint{1.109364in}{2.897091in}}%
\pgfpathlineto{\pgfqpoint{1.109558in}{2.894901in}}%
\pgfpathlineto{\pgfqpoint{1.109688in}{2.895211in}}%
\pgfpathlineto{\pgfqpoint{1.110369in}{2.892079in}}%
\pgfpathlineto{\pgfqpoint{1.110822in}{2.892974in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{2.894008in}}%
\pgfpathlineto{\pgfqpoint{1.114906in}{2.894444in}}%
\pgfpathlineto{\pgfqpoint{1.115327in}{2.891778in}}%
\pgfpathlineto{\pgfqpoint{1.115748in}{2.893039in}}%
\pgfpathlineto{\pgfqpoint{1.116040in}{2.892187in}}%
\pgfpathlineto{\pgfqpoint{1.116073in}{2.891735in}}%
\pgfpathlineto{\pgfqpoint{1.117045in}{2.893594in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{2.894836in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{2.893070in}}%
\pgfpathlineto{\pgfqpoint{1.117855in}{2.893072in}}%
\pgfpathlineto{\pgfqpoint{1.118341in}{2.891313in}}%
\pgfpathlineto{\pgfqpoint{1.118957in}{2.892397in}}%
\pgfpathlineto{\pgfqpoint{1.119476in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{1.119702in}{2.891633in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{2.891735in}}%
\pgfpathlineto{\pgfqpoint{1.119800in}{2.891558in}}%
\pgfpathlineto{\pgfqpoint{1.120480in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{1.120610in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{1.120740in}{2.893282in}}%
\pgfpathlineto{\pgfqpoint{1.120837in}{2.892052in}}%
\pgfpathlineto{\pgfqpoint{1.121064in}{2.892641in}}%
\pgfpathlineto{\pgfqpoint{1.121582in}{2.891190in}}%
\pgfpathlineto{\pgfqpoint{1.122198in}{2.891727in}}%
\pgfpathlineto{\pgfqpoint{1.122716in}{2.892822in}}%
\pgfpathlineto{\pgfqpoint{1.122749in}{2.892860in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{2.891434in}}%
\pgfpathlineto{\pgfqpoint{1.123365in}{2.892233in}}%
\pgfpathlineto{\pgfqpoint{1.124369in}{2.888727in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{2.888907in}}%
\pgfpathlineto{\pgfqpoint{1.124531in}{2.888968in}}%
\pgfpathlineto{\pgfqpoint{1.124985in}{2.887532in}}%
\pgfpathlineto{\pgfqpoint{1.125180in}{2.887852in}}%
\pgfpathlineto{\pgfqpoint{1.125633in}{2.886770in}}%
\pgfpathlineto{\pgfqpoint{1.126282in}{2.887836in}}%
\pgfpathlineto{\pgfqpoint{1.126346in}{2.887995in}}%
\pgfpathlineto{\pgfqpoint{1.126865in}{2.886129in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{2.886152in}}%
\pgfpathlineto{\pgfqpoint{1.128323in}{2.886700in}}%
\pgfpathlineto{\pgfqpoint{1.127027in}{2.885987in}}%
\pgfpathlineto{\pgfqpoint{1.128356in}{2.886589in}}%
\pgfpathlineto{\pgfqpoint{1.129587in}{2.883210in}}%
\pgfpathlineto{\pgfqpoint{1.131467in}{2.879135in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{2.883377in}}%
\pgfpathlineto{\pgfqpoint{1.131824in}{2.879744in}}%
\pgfpathlineto{\pgfqpoint{1.131953in}{2.879928in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{1.133574in}{2.872852in}}%
\pgfpathlineto{\pgfqpoint{1.133930in}{2.872923in}}%
\pgfpathlineto{\pgfqpoint{1.134481in}{2.872163in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{2.868632in}}%
\pgfpathlineto{\pgfqpoint{1.135713in}{2.868748in}}%
\pgfpathlineto{\pgfqpoint{1.135777in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{1.136004in}{2.868814in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{2.864761in}}%
\pgfpathlineto{\pgfqpoint{1.137171in}{2.865293in}}%
\pgfpathlineto{\pgfqpoint{1.138111in}{2.865463in}}%
\pgfpathlineto{\pgfqpoint{1.138176in}{2.864688in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{2.864406in}}%
\pgfpathlineto{\pgfqpoint{1.138532in}{2.864856in}}%
\pgfpathlineto{\pgfqpoint{1.139245in}{2.864927in}}%
\pgfpathlineto{\pgfqpoint{1.139829in}{2.865002in}}%
\pgfpathlineto{\pgfqpoint{1.139893in}{2.864813in}}%
\pgfpathlineto{\pgfqpoint{1.140509in}{2.862944in}}%
\pgfpathlineto{\pgfqpoint{1.141028in}{2.863820in}}%
\pgfpathlineto{\pgfqpoint{1.141060in}{2.863918in}}%
\pgfpathlineto{\pgfqpoint{1.141579in}{2.862337in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{2.862688in}}%
\pgfpathlineto{\pgfqpoint{1.142162in}{2.862595in}}%
\pgfpathlineto{\pgfqpoint{1.141935in}{2.862164in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{2.861860in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{2.861266in}}%
\pgfpathlineto{\pgfqpoint{1.143134in}{2.862563in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{2.861615in}}%
\pgfpathlineto{\pgfqpoint{1.143459in}{2.861801in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.860201in}}%
\pgfpathlineto{\pgfqpoint{1.143685in}{2.860201in}}%
\pgfpathlineto{\pgfqpoint{1.145079in}{2.858237in}}%
\pgfpathlineto{\pgfqpoint{1.145176in}{2.858443in}}%
\pgfpathlineto{\pgfqpoint{1.145241in}{2.858511in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{2.857101in}}%
\pgfpathlineto{\pgfqpoint{1.145727in}{2.857152in}}%
\pgfpathlineto{\pgfqpoint{1.146959in}{2.854423in}}%
\pgfpathlineto{\pgfqpoint{1.147024in}{2.854508in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{2.854013in}}%
\pgfpathlineto{\pgfqpoint{1.149519in}{2.851058in}}%
\pgfpathlineto{\pgfqpoint{1.150783in}{2.849583in}}%
\pgfpathlineto{\pgfqpoint{1.150848in}{2.849620in}}%
\pgfpathlineto{\pgfqpoint{1.151107in}{2.850003in}}%
\pgfpathlineto{\pgfqpoint{1.151237in}{2.848574in}}%
\pgfpathlineto{\pgfqpoint{1.151528in}{2.849022in}}%
\pgfpathlineto{\pgfqpoint{1.152760in}{2.845520in}}%
\pgfpathlineto{\pgfqpoint{1.152792in}{2.845531in}}%
\pgfpathlineto{\pgfqpoint{1.153927in}{2.845935in}}%
\pgfpathlineto{\pgfqpoint{1.155353in}{2.839770in}}%
\pgfpathlineto{\pgfqpoint{1.155450in}{2.839915in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{2.840587in}}%
\pgfpathlineto{\pgfqpoint{1.156098in}{2.838872in}}%
\pgfpathlineto{\pgfqpoint{1.156390in}{2.839331in}}%
\pgfpathlineto{\pgfqpoint{1.157265in}{2.838360in}}%
\pgfpathlineto{\pgfqpoint{1.157816in}{2.836135in}}%
\pgfpathlineto{\pgfqpoint{1.158432in}{2.836376in}}%
\pgfpathlineto{\pgfqpoint{1.159469in}{2.836002in}}%
\pgfpathlineto{\pgfqpoint{1.160636in}{2.832704in}}%
\pgfpathlineto{\pgfqpoint{1.160668in}{2.832877in}}%
\pgfpathlineto{\pgfqpoint{1.162029in}{2.833759in}}%
\pgfpathlineto{\pgfqpoint{1.163196in}{2.829940in}}%
\pgfpathlineto{\pgfqpoint{1.163228in}{2.829999in}}%
\pgfpathlineto{\pgfqpoint{1.164006in}{2.830052in}}%
\pgfpathlineto{\pgfqpoint{1.163617in}{2.829199in}}%
\pgfpathlineto{\pgfqpoint{1.164071in}{2.829753in}}%
\pgfpathlineto{\pgfqpoint{1.164103in}{2.829281in}}%
\pgfpathlineto{\pgfqpoint{1.164978in}{2.830307in}}%
\pgfpathlineto{\pgfqpoint{1.165108in}{2.830181in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{2.830816in}}%
\pgfpathlineto{\pgfqpoint{1.166080in}{2.829585in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{2.829598in}}%
\pgfpathlineto{\pgfqpoint{1.167409in}{2.828399in}}%
\pgfpathlineto{\pgfqpoint{1.167053in}{2.829944in}}%
\pgfpathlineto{\pgfqpoint{1.167604in}{2.828713in}}%
\pgfpathlineto{\pgfqpoint{1.168154in}{2.828173in}}%
\pgfpathlineto{\pgfqpoint{1.168219in}{2.827379in}}%
\pgfpathlineto{\pgfqpoint{1.169256in}{2.828173in}}%
\pgfpathlineto{\pgfqpoint{1.170812in}{2.824839in}}%
\pgfpathlineto{\pgfqpoint{1.170877in}{2.824983in}}%
\pgfpathlineto{\pgfqpoint{1.172368in}{2.825958in}}%
\pgfpathlineto{\pgfqpoint{1.171493in}{2.824542in}}%
\pgfpathlineto{\pgfqpoint{1.172400in}{2.825538in}}%
\pgfpathlineto{\pgfqpoint{1.172433in}{2.825238in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{2.826288in}}%
\pgfpathlineto{\pgfqpoint{1.173437in}{2.826102in}}%
\pgfpathlineto{\pgfqpoint{1.175479in}{2.825595in}}%
\pgfpathlineto{\pgfqpoint{1.176646in}{2.823774in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{2.824704in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{2.825357in}}%
\pgfpathlineto{\pgfqpoint{1.178752in}{2.823380in}}%
\pgfpathlineto{\pgfqpoint{1.178850in}{2.823476in}}%
\pgfpathlineto{\pgfqpoint{1.179044in}{2.823566in}}%
\pgfpathlineto{\pgfqpoint{1.179141in}{2.822606in}}%
\pgfpathlineto{\pgfqpoint{1.180308in}{2.818103in}}%
\pgfpathlineto{\pgfqpoint{1.180340in}{2.818148in}}%
\pgfpathlineto{\pgfqpoint{1.180859in}{2.817796in}}%
\pgfpathlineto{\pgfqpoint{1.180535in}{2.817410in}}%
\pgfpathlineto{\pgfqpoint{1.180989in}{2.817347in}}%
\pgfpathlineto{\pgfqpoint{1.182317in}{2.814720in}}%
\pgfpathlineto{\pgfqpoint{1.182609in}{2.815033in}}%
\pgfpathlineto{\pgfqpoint{1.183581in}{2.814749in}}%
\pgfpathlineto{\pgfqpoint{1.184683in}{2.811277in}}%
\pgfpathlineto{\pgfqpoint{1.184748in}{2.811327in}}%
\pgfpathlineto{\pgfqpoint{1.184878in}{2.811133in}}%
\pgfpathlineto{\pgfqpoint{1.186142in}{2.811890in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{2.810032in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{2.810352in}}%
\pgfpathlineto{\pgfqpoint{1.187535in}{2.809340in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{2.806589in}}%
\pgfpathlineto{\pgfqpoint{1.188832in}{2.806987in}}%
\pgfpathlineto{\pgfqpoint{1.188864in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{1.189318in}{2.805919in}}%
\pgfpathlineto{\pgfqpoint{1.189577in}{2.806084in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{2.805673in}}%
\pgfpathlineto{\pgfqpoint{1.190290in}{2.806200in}}%
\pgfpathlineto{\pgfqpoint{1.190679in}{2.806064in}}%
\pgfpathlineto{\pgfqpoint{1.191392in}{2.805607in}}%
\pgfpathlineto{\pgfqpoint{1.192818in}{2.798677in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{2.798717in}}%
\pgfpathlineto{\pgfqpoint{1.193985in}{2.795832in}}%
\pgfpathlineto{\pgfqpoint{1.194341in}{2.795920in}}%
\pgfpathlineto{\pgfqpoint{1.194665in}{2.796271in}}%
\pgfpathlineto{\pgfqpoint{1.194730in}{2.794679in}}%
\pgfpathlineto{\pgfqpoint{1.194860in}{2.794717in}}%
\pgfpathlineto{\pgfqpoint{1.194957in}{2.794792in}}%
\pgfpathlineto{\pgfqpoint{1.195735in}{2.790093in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{2.790356in}}%
\pgfpathlineto{\pgfqpoint{1.196545in}{2.789409in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{2.783641in}}%
\pgfpathlineto{\pgfqpoint{1.198587in}{2.783875in}}%
\pgfpathlineto{\pgfqpoint{1.204291in}{2.771117in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{2.768194in}}%
\pgfpathlineto{\pgfqpoint{1.205490in}{2.768221in}}%
\pgfpathlineto{\pgfqpoint{1.206171in}{2.767125in}}%
\pgfpathlineto{\pgfqpoint{1.208990in}{2.761589in}}%
\pgfpathlineto{\pgfqpoint{1.209606in}{2.758839in}}%
\pgfpathlineto{\pgfqpoint{1.210190in}{2.759056in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.758420in}}%
\pgfpathlineto{\pgfqpoint{1.212296in}{2.756873in}}%
\pgfpathlineto{\pgfqpoint{1.212491in}{2.757005in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.757142in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{2.755562in}}%
\pgfpathlineto{\pgfqpoint{1.213236in}{2.755578in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{2.754942in}}%
\pgfpathlineto{\pgfqpoint{1.214856in}{2.750700in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{2.750719in}}%
\pgfpathlineto{\pgfqpoint{1.215116in}{2.749841in}}%
\pgfpathlineto{\pgfqpoint{1.216315in}{2.747078in}}%
\pgfpathlineto{\pgfqpoint{1.216380in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{1.217514in}{2.746620in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{2.743994in}}%
\pgfpathlineto{\pgfqpoint{1.218940in}{2.744082in}}%
\pgfpathlineto{\pgfqpoint{1.220269in}{2.743004in}}%
\pgfpathlineto{\pgfqpoint{1.223704in}{2.737259in}}%
\pgfpathlineto{\pgfqpoint{1.223769in}{2.737287in}}%
\pgfpathlineto{\pgfqpoint{1.223834in}{2.737068in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{2.737313in}}%
\pgfpathlineto{\pgfqpoint{1.224709in}{2.736013in}}%
\pgfpathlineto{\pgfqpoint{1.225519in}{2.736600in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.735792in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{2.733675in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{2.733821in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.732933in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{2.728230in}}%
\pgfpathlineto{\pgfqpoint{1.229181in}{2.728393in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{2.728368in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{2.725321in}}%
\pgfpathlineto{\pgfqpoint{1.231482in}{2.725271in}}%
\pgfpathlineto{\pgfqpoint{1.231774in}{2.724302in}}%
\pgfpathlineto{\pgfqpoint{1.233006in}{2.724338in}}%
\pgfpathlineto{\pgfqpoint{1.234140in}{2.722210in}}%
\pgfpathlineto{\pgfqpoint{1.234594in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{2.721781in}}%
\pgfpathlineto{\pgfqpoint{1.236311in}{2.715015in}}%
\pgfpathlineto{\pgfqpoint{1.236830in}{2.714283in}}%
\pgfpathlineto{\pgfqpoint{1.238159in}{2.711049in}}%
\pgfpathlineto{\pgfqpoint{1.238191in}{2.711142in}}%
\pgfpathlineto{\pgfqpoint{1.239585in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{1.239617in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{1.241238in}{2.709683in}}%
\pgfpathlineto{\pgfqpoint{1.242502in}{2.706891in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.706293in}}%
\pgfpathlineto{\pgfqpoint{1.243960in}{2.704790in}}%
\pgfpathlineto{\pgfqpoint{1.244090in}{2.704090in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{2.701789in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{2.701853in}}%
\pgfpathlineto{\pgfqpoint{1.246034in}{2.700870in}}%
\pgfpathlineto{\pgfqpoint{1.246099in}{2.700870in}}%
\pgfpathlineto{\pgfqpoint{1.246391in}{2.700661in}}%
\pgfpathlineto{\pgfqpoint{1.247558in}{2.696220in}}%
\pgfpathlineto{\pgfqpoint{1.247590in}{2.696255in}}%
\pgfpathlineto{\pgfqpoint{1.247655in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{1.247914in}{2.694984in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{2.691941in}}%
\pgfpathlineto{\pgfqpoint{1.249210in}{2.692168in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{2.691138in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{2.689461in}}%
\pgfpathlineto{\pgfqpoint{1.250896in}{2.689501in}}%
\pgfpathlineto{\pgfqpoint{1.252095in}{2.688657in}}%
\pgfpathlineto{\pgfqpoint{1.252127in}{2.688695in}}%
\pgfpathlineto{\pgfqpoint{1.252905in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{1.254590in}{2.680042in}}%
\pgfpathlineto{\pgfqpoint{1.254655in}{2.680061in}}%
\pgfpathlineto{\pgfqpoint{1.255174in}{2.679624in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{2.676477in}}%
\pgfpathlineto{\pgfqpoint{1.256405in}{2.676497in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{2.676507in}}%
\pgfpathlineto{\pgfqpoint{1.257637in}{2.674797in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.674840in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{2.673935in}}%
\pgfpathlineto{\pgfqpoint{1.259808in}{2.671619in}}%
\pgfpathlineto{\pgfqpoint{1.259906in}{2.671631in}}%
\pgfpathlineto{\pgfqpoint{1.259970in}{2.671648in}}%
\pgfpathlineto{\pgfqpoint{1.260035in}{2.670821in}}%
\pgfpathlineto{\pgfqpoint{1.260359in}{2.670776in}}%
\pgfpathlineto{\pgfqpoint{1.261558in}{2.668376in}}%
\pgfpathlineto{\pgfqpoint{1.263568in}{2.663664in}}%
\pgfpathlineto{\pgfqpoint{1.263697in}{2.662803in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{2.659820in}}%
\pgfpathlineto{\pgfqpoint{1.265739in}{2.659954in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{2.658995in}}%
\pgfpathlineto{\pgfqpoint{1.266679in}{2.656579in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{2.657071in}}%
\pgfpathlineto{\pgfqpoint{1.267522in}{2.656005in}}%
\pgfpathlineto{\pgfqpoint{1.268786in}{2.654473in}}%
\pgfpathlineto{\pgfqpoint{1.269272in}{2.653382in}}%
\pgfpathlineto{\pgfqpoint{1.270828in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{1.270990in}{2.650590in}}%
\pgfpathlineto{\pgfqpoint{1.271962in}{2.649211in}}%
\pgfpathlineto{\pgfqpoint{1.273518in}{2.645340in}}%
\pgfpathlineto{\pgfqpoint{1.274328in}{2.645160in}}%
\pgfpathlineto{\pgfqpoint{1.274717in}{2.645417in}}%
\pgfpathlineto{\pgfqpoint{1.275008in}{2.645471in}}%
\pgfpathlineto{\pgfqpoint{1.275041in}{2.644289in}}%
\pgfpathlineto{\pgfqpoint{1.275073in}{2.644331in}}%
\pgfpathlineto{\pgfqpoint{1.275948in}{2.642996in}}%
\pgfpathlineto{\pgfqpoint{1.276337in}{2.643168in}}%
\pgfpathlineto{\pgfqpoint{1.276888in}{2.642723in}}%
\pgfpathlineto{\pgfqpoint{1.278120in}{2.639757in}}%
\pgfpathlineto{\pgfqpoint{1.278347in}{2.638750in}}%
\pgfpathlineto{\pgfqpoint{1.279675in}{2.637169in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{2.637206in}}%
\pgfpathlineto{\pgfqpoint{1.281912in}{2.636453in}}%
\pgfpathlineto{\pgfqpoint{1.283078in}{2.634994in}}%
\pgfpathlineto{\pgfqpoint{1.284861in}{2.634021in}}%
\pgfpathlineto{\pgfqpoint{1.285898in}{2.631717in}}%
\pgfpathlineto{\pgfqpoint{1.286028in}{2.631816in}}%
\pgfpathlineto{\pgfqpoint{1.288005in}{2.630783in}}%
\pgfpathlineto{\pgfqpoint{1.289204in}{2.626952in}}%
\pgfpathlineto{\pgfqpoint{1.289431in}{2.627093in}}%
\pgfpathlineto{\pgfqpoint{1.291116in}{2.626184in}}%
\pgfpathlineto{\pgfqpoint{1.292412in}{2.624275in}}%
\pgfpathlineto{\pgfqpoint{1.293676in}{2.623386in}}%
\pgfpathlineto{\pgfqpoint{1.294486in}{2.622079in}}%
\pgfpathlineto{\pgfqpoint{1.294908in}{2.622248in}}%
\pgfpathlineto{\pgfqpoint{1.296269in}{2.621505in}}%
\pgfpathlineto{\pgfqpoint{1.297274in}{2.619986in}}%
\pgfpathlineto{\pgfqpoint{1.297468in}{2.620024in}}%
\pgfpathlineto{\pgfqpoint{1.298084in}{2.619301in}}%
\pgfpathlineto{\pgfqpoint{1.299251in}{2.616251in}}%
\pgfpathlineto{\pgfqpoint{1.299283in}{2.616305in}}%
\pgfpathlineto{\pgfqpoint{1.299996in}{2.615488in}}%
\pgfpathlineto{\pgfqpoint{1.301292in}{2.613256in}}%
\pgfpathlineto{\pgfqpoint{1.301519in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{2.609034in}}%
\pgfpathlineto{\pgfqpoint{1.303626in}{2.608991in}}%
\pgfpathlineto{\pgfqpoint{1.303691in}{2.608294in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{2.608340in}}%
\pgfpathlineto{\pgfqpoint{1.303950in}{2.607735in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{2.607416in}}%
\pgfpathlineto{\pgfqpoint{1.305895in}{2.604527in}}%
\pgfpathlineto{\pgfqpoint{1.306251in}{2.604767in}}%
\pgfpathlineto{\pgfqpoint{1.306510in}{2.603019in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{2.603019in}}%
\pgfpathlineto{\pgfqpoint{1.306867in}{2.602082in}}%
\pgfpathlineto{\pgfqpoint{1.308001in}{2.601179in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{2.601361in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{2.600627in}}%
\pgfpathlineto{\pgfqpoint{1.311210in}{2.599622in}}%
\pgfpathlineto{\pgfqpoint{1.311339in}{2.599681in}}%
\pgfpathlineto{\pgfqpoint{1.312863in}{2.598761in}}%
\pgfpathlineto{\pgfqpoint{1.314127in}{2.596812in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{2.595831in}}%
\pgfpathlineto{\pgfqpoint{1.315941in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{1.317076in}{2.593091in}}%
\pgfpathlineto{\pgfqpoint{1.318340in}{2.589025in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{2.587953in}}%
\pgfpathlineto{\pgfqpoint{1.319960in}{2.586582in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{2.586603in}}%
\pgfpathlineto{\pgfqpoint{1.320803in}{2.585793in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{2.584632in}}%
\pgfpathlineto{\pgfqpoint{1.323071in}{2.583751in}}%
\pgfpathlineto{\pgfqpoint{1.324238in}{2.582450in}}%
\pgfpathlineto{\pgfqpoint{1.325113in}{2.581394in}}%
\pgfpathlineto{\pgfqpoint{1.326312in}{2.579815in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{2.578779in}}%
\pgfpathlineto{\pgfqpoint{1.328873in}{2.577845in}}%
\pgfpathlineto{\pgfqpoint{1.330526in}{2.577003in}}%
\pgfpathlineto{\pgfqpoint{1.331757in}{2.575121in}}%
\pgfpathlineto{\pgfqpoint{1.333183in}{2.574161in}}%
\pgfpathlineto{\pgfqpoint{1.334447in}{2.571817in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{2.570825in}}%
\pgfpathlineto{\pgfqpoint{1.338272in}{2.567702in}}%
\pgfpathlineto{\pgfqpoint{1.339244in}{2.566965in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{2.564655in}}%
\pgfpathlineto{\pgfqpoint{1.340508in}{2.564691in}}%
\pgfpathlineto{\pgfqpoint{1.343133in}{2.563793in}}%
\pgfpathlineto{\pgfqpoint{1.344364in}{2.561001in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{2.560406in}}%
\pgfpathlineto{\pgfqpoint{1.345466in}{2.560156in}}%
\pgfpathlineto{\pgfqpoint{1.346698in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{1.347865in}{2.558567in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{2.557050in}}%
\pgfpathlineto{\pgfqpoint{1.349031in}{2.557126in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{1.351754in}{2.552239in}}%
\pgfpathlineto{\pgfqpoint{1.356972in}{2.541351in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{2.552308in}}%
\pgfpathlineto{\pgfqpoint{1.357037in}{2.541393in}}%
\pgfpathlineto{\pgfqpoint{1.357685in}{2.540463in}}%
\pgfpathlineto{\pgfqpoint{1.358722in}{2.537113in}}%
\pgfpathlineto{\pgfqpoint{1.358884in}{2.537438in}}%
\pgfpathlineto{\pgfqpoint{1.359078in}{2.537454in}}%
\pgfpathlineto{\pgfqpoint{1.359402in}{2.536382in}}%
\pgfpathlineto{\pgfqpoint{1.359435in}{2.536382in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{2.533521in}}%
\pgfpathlineto{\pgfqpoint{1.361509in}{2.532467in}}%
\pgfpathlineto{\pgfqpoint{1.362838in}{2.528874in}}%
\pgfpathlineto{\pgfqpoint{1.364718in}{2.525831in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{2.524953in}}%
\pgfpathlineto{\pgfqpoint{1.367829in}{2.523410in}}%
\pgfpathlineto{\pgfqpoint{1.367861in}{2.523416in}}%
\pgfpathlineto{\pgfqpoint{1.368607in}{2.523360in}}%
\pgfpathlineto{\pgfqpoint{1.369741in}{2.520949in}}%
\pgfpathlineto{\pgfqpoint{1.369773in}{2.521101in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{2.520437in}}%
\pgfpathlineto{\pgfqpoint{1.370389in}{2.520398in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{2.519082in}}%
\pgfpathlineto{\pgfqpoint{1.371686in}{2.519088in}}%
\pgfpathlineto{\pgfqpoint{1.372237in}{2.518120in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{2.514377in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{2.513662in}}%
\pgfpathlineto{\pgfqpoint{1.375153in}{2.510110in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{2.509058in}}%
\pgfpathlineto{\pgfqpoint{1.377422in}{2.506977in}}%
\pgfpathlineto{\pgfqpoint{1.378978in}{2.506383in}}%
\pgfpathlineto{\pgfqpoint{1.379626in}{2.505708in}}%
\pgfpathlineto{\pgfqpoint{1.380112in}{2.505795in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{2.504836in}}%
\pgfpathlineto{\pgfqpoint{1.382316in}{2.501774in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{2.501860in}}%
\pgfpathlineto{\pgfqpoint{1.383969in}{2.500913in}}%
\pgfpathlineto{\pgfqpoint{1.385298in}{2.499443in}}%
\pgfpathlineto{\pgfqpoint{1.386594in}{2.498386in}}%
\pgfpathlineto{\pgfqpoint{1.387826in}{2.497855in}}%
\pgfpathlineto{\pgfqpoint{1.387890in}{2.497911in}}%
\pgfpathlineto{\pgfqpoint{1.389057in}{2.496848in}}%
\pgfpathlineto{\pgfqpoint{1.391682in}{2.494104in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{2.493077in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{2.492757in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{2.491958in}}%
\pgfpathlineto{\pgfqpoint{1.396511in}{2.490248in}}%
\pgfpathlineto{\pgfqpoint{1.397710in}{2.489356in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{2.488223in}}%
\pgfpathlineto{\pgfqpoint{1.398974in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{2.487097in}}%
\pgfpathlineto{\pgfqpoint{1.400724in}{2.486133in}}%
\pgfpathlineto{\pgfqpoint{1.401600in}{2.485987in}}%
\pgfpathlineto{\pgfqpoint{1.401826in}{2.486133in}}%
\pgfpathlineto{\pgfqpoint{1.402345in}{2.485083in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{2.482958in}}%
\pgfpathlineto{\pgfqpoint{1.404257in}{2.483207in}}%
\pgfpathlineto{\pgfqpoint{1.404678in}{2.482395in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{2.482441in}}%
\pgfpathlineto{\pgfqpoint{1.407498in}{2.481360in}}%
\pgfpathlineto{\pgfqpoint{1.408827in}{2.479459in}}%
\pgfpathlineto{\pgfqpoint{1.409118in}{2.478698in}}%
\pgfpathlineto{\pgfqpoint{1.410350in}{2.476238in}}%
\pgfpathlineto{\pgfqpoint{1.412975in}{2.475137in}}%
\pgfpathlineto{\pgfqpoint{1.416573in}{2.472219in}}%
\pgfpathlineto{\pgfqpoint{1.417837in}{2.469022in}}%
\pgfpathlineto{\pgfqpoint{1.419878in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{1.421045in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{1.421110in}{2.466953in}}%
\pgfpathlineto{\pgfqpoint{1.430217in}{2.457712in}}%
\pgfpathlineto{\pgfqpoint{1.430314in}{2.457886in}}%
\pgfpathlineto{\pgfqpoint{1.430930in}{2.458353in}}%
\pgfpathlineto{\pgfqpoint{1.431449in}{2.458051in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{2.457127in}}%
\pgfpathlineto{\pgfqpoint{1.434171in}{2.455783in}}%
\pgfpathlineto{\pgfqpoint{1.435240in}{2.454759in}}%
\pgfpathlineto{\pgfqpoint{1.436440in}{2.452726in}}%
\pgfpathlineto{\pgfqpoint{1.436602in}{2.452757in}}%
\pgfpathlineto{\pgfqpoint{1.437380in}{2.451820in}}%
\pgfpathlineto{\pgfqpoint{1.438611in}{2.450764in}}%
\pgfpathlineto{\pgfqpoint{1.439227in}{2.449771in}}%
\pgfpathlineto{\pgfqpoint{1.440426in}{2.448864in}}%
\pgfpathlineto{\pgfqpoint{1.443084in}{2.447803in}}%
\pgfpathlineto{\pgfqpoint{1.444996in}{2.444808in}}%
\pgfpathlineto{\pgfqpoint{1.446098in}{2.443734in}}%
\pgfpathlineto{\pgfqpoint{1.448269in}{2.441895in}}%
\pgfpathlineto{\pgfqpoint{1.448334in}{2.441942in}}%
\pgfpathlineto{\pgfqpoint{1.449079in}{2.440969in}}%
\pgfpathlineto{\pgfqpoint{1.450278in}{2.440231in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{2.439153in}}%
\pgfpathlineto{\pgfqpoint{1.454103in}{2.438279in}}%
\pgfpathlineto{\pgfqpoint{1.454881in}{2.437267in}}%
\pgfpathlineto{\pgfqpoint{1.456696in}{2.434130in}}%
\pgfpathlineto{\pgfqpoint{1.457246in}{2.433307in}}%
\pgfpathlineto{\pgfqpoint{1.458413in}{2.429976in}}%
\pgfpathlineto{\pgfqpoint{1.458640in}{2.430094in}}%
\pgfpathlineto{\pgfqpoint{1.460617in}{2.429363in}}%
\pgfpathlineto{\pgfqpoint{1.461654in}{2.427857in}}%
\pgfpathlineto{\pgfqpoint{1.461784in}{2.427879in}}%
\pgfpathlineto{\pgfqpoint{1.463469in}{2.427092in}}%
\pgfpathlineto{\pgfqpoint{1.464701in}{2.424586in}}%
\pgfpathlineto{\pgfqpoint{1.466807in}{2.423480in}}%
\pgfpathlineto{\pgfqpoint{1.468104in}{2.420961in}}%
\pgfpathlineto{\pgfqpoint{1.469011in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{2.419164in}}%
\pgfpathlineto{\pgfqpoint{1.472933in}{2.416631in}}%
\pgfpathlineto{\pgfqpoint{1.474229in}{2.415596in}}%
\pgfpathlineto{\pgfqpoint{1.475493in}{2.414519in}}%
\pgfpathlineto{\pgfqpoint{1.476822in}{2.413442in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.411679in}}%
\pgfpathlineto{\pgfqpoint{1.479901in}{2.410588in}}%
\pgfpathlineto{\pgfqpoint{1.481100in}{2.409560in}}%
\pgfpathlineto{\pgfqpoint{1.482104in}{2.408479in}}%
\pgfpathlineto{\pgfqpoint{1.483336in}{2.407491in}}%
\pgfpathlineto{\pgfqpoint{1.485054in}{2.406567in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{2.405442in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.405483in}}%
\pgfpathlineto{\pgfqpoint{1.486934in}{2.404527in}}%
\pgfpathlineto{\pgfqpoint{1.489461in}{2.402410in}}%
\pgfpathlineto{\pgfqpoint{1.490336in}{2.401881in}}%
\pgfpathlineto{\pgfqpoint{1.491536in}{2.400190in}}%
\pgfpathlineto{\pgfqpoint{1.493448in}{2.397950in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{2.397059in}}%
\pgfpathlineto{\pgfqpoint{1.495360in}{2.395857in}}%
\pgfpathlineto{\pgfqpoint{1.495522in}{2.395927in}}%
\pgfpathlineto{\pgfqpoint{1.498309in}{2.394838in}}%
\pgfpathlineto{\pgfqpoint{1.499800in}{2.393095in}}%
\pgfpathlineto{\pgfqpoint{1.500967in}{2.391999in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{2.390140in}}%
\pgfpathlineto{\pgfqpoint{1.503268in}{2.389133in}}%
\pgfpathlineto{\pgfqpoint{1.504175in}{2.387868in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{2.387971in}}%
\pgfpathlineto{\pgfqpoint{1.506087in}{2.386963in}}%
\pgfpathlineto{\pgfqpoint{1.507611in}{2.384491in}}%
\pgfpathlineto{\pgfqpoint{1.510009in}{2.383463in}}%
\pgfpathlineto{\pgfqpoint{1.511273in}{2.382663in}}%
\pgfpathlineto{\pgfqpoint{1.512213in}{2.381560in}}%
\pgfpathlineto{\pgfqpoint{1.513704in}{2.380192in}}%
\pgfpathlineto{\pgfqpoint{1.514935in}{2.379207in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{2.377107in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{2.376264in}}%
\pgfpathlineto{\pgfqpoint{1.517884in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{1.518500in}{2.374151in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{2.373097in}}%
\pgfpathlineto{\pgfqpoint{1.530524in}{2.364751in}}%
\pgfpathlineto{\pgfqpoint{1.531561in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.531723in}{2.363434in}}%
\pgfpathlineto{\pgfqpoint{1.533895in}{2.362511in}}%
\pgfpathlineto{\pgfqpoint{1.535353in}{2.360129in}}%
\pgfpathlineto{\pgfqpoint{1.537492in}{2.359055in}}%
\pgfpathlineto{\pgfqpoint{1.538853in}{2.357703in}}%
\pgfpathlineto{\pgfqpoint{1.538886in}{2.357721in}}%
\pgfpathlineto{\pgfqpoint{1.540182in}{2.356644in}}%
\pgfpathlineto{\pgfqpoint{1.541349in}{2.355981in}}%
\pgfpathlineto{\pgfqpoint{1.542678in}{2.354940in}}%
\pgfpathlineto{\pgfqpoint{1.543942in}{2.354944in}}%
\pgfpathlineto{\pgfqpoint{1.545270in}{2.353852in}}%
\pgfpathlineto{\pgfqpoint{1.548122in}{2.352169in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{2.351210in}}%
\pgfpathlineto{\pgfqpoint{1.549678in}{2.350882in}}%
\pgfpathlineto{\pgfqpoint{1.550132in}{2.351009in}}%
\pgfpathlineto{\pgfqpoint{1.551363in}{2.350072in}}%
\pgfpathlineto{\pgfqpoint{1.552530in}{2.348442in}}%
\pgfpathlineto{\pgfqpoint{1.553276in}{2.347723in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{2.345940in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{2.346069in}}%
\pgfpathlineto{\pgfqpoint{1.555479in}{2.344937in}}%
\pgfpathlineto{\pgfqpoint{1.556711in}{2.343597in}}%
\pgfpathlineto{\pgfqpoint{1.558137in}{2.342869in}}%
\pgfpathlineto{\pgfqpoint{1.559044in}{2.342029in}}%
\pgfpathlineto{\pgfqpoint{1.560244in}{2.341124in}}%
\pgfpathlineto{\pgfqpoint{1.561605in}{2.339361in}}%
\pgfpathlineto{\pgfqpoint{1.565008in}{2.338650in}}%
\pgfpathlineto{\pgfqpoint{1.566142in}{2.337825in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{2.337828in}}%
\pgfpathlineto{\pgfqpoint{1.567406in}{2.336846in}}%
\pgfpathlineto{\pgfqpoint{1.568702in}{2.336047in}}%
\pgfpathlineto{\pgfqpoint{1.576157in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{2.330748in}}%
\pgfpathlineto{\pgfqpoint{1.578393in}{2.329035in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{2.329074in}}%
\pgfpathlineto{\pgfqpoint{1.581990in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{1.583319in}{2.326681in}}%
\pgfpathlineto{\pgfqpoint{1.583870in}{2.326722in}}%
\pgfpathlineto{\pgfqpoint{1.584389in}{2.326414in}}%
\pgfpathlineto{\pgfqpoint{1.587435in}{2.325491in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{2.324634in}}%
\pgfpathlineto{\pgfqpoint{1.591616in}{2.323614in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{2.322860in}}%
\pgfpathlineto{\pgfqpoint{1.596769in}{2.321831in}}%
\pgfpathlineto{\pgfqpoint{1.598065in}{2.320746in}}%
\pgfpathlineto{\pgfqpoint{1.599102in}{2.319689in}}%
\pgfpathlineto{\pgfqpoint{1.600431in}{2.318482in}}%
\pgfpathlineto{\pgfqpoint{1.603899in}{2.317477in}}%
\pgfpathlineto{\pgfqpoint{1.604418in}{2.317117in}}%
\pgfpathlineto{\pgfqpoint{1.605033in}{2.317264in}}%
\pgfpathlineto{\pgfqpoint{1.607237in}{2.316301in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{2.315505in}}%
\pgfpathlineto{\pgfqpoint{1.608469in}{2.315569in}}%
\pgfpathlineto{\pgfqpoint{1.609700in}{2.315591in}}%
\pgfpathlineto{\pgfqpoint{1.611418in}{2.314519in}}%
\pgfpathlineto{\pgfqpoint{1.612455in}{2.314241in}}%
\pgfpathlineto{\pgfqpoint{1.612552in}{2.314368in}}%
\pgfpathlineto{\pgfqpoint{1.614335in}{2.313387in}}%
\pgfpathlineto{\pgfqpoint{1.615599in}{2.311797in}}%
\pgfpathlineto{\pgfqpoint{1.618289in}{2.310881in}}%
\pgfpathlineto{\pgfqpoint{1.619585in}{2.309556in}}%
\pgfpathlineto{\pgfqpoint{1.620622in}{2.309076in}}%
\pgfpathlineto{\pgfqpoint{1.622567in}{2.307974in}}%
\pgfpathlineto{\pgfqpoint{1.626715in}{2.306334in}}%
\pgfpathlineto{\pgfqpoint{1.627785in}{2.306149in}}%
\pgfpathlineto{\pgfqpoint{1.627882in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{1.629891in}{2.305148in}}%
\pgfpathlineto{\pgfqpoint{1.631123in}{2.303710in}}%
\pgfpathlineto{\pgfqpoint{1.632906in}{2.302889in}}%
\pgfpathlineto{\pgfqpoint{1.634137in}{2.301247in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{2.300206in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{1.640392in}{2.298412in}}%
\pgfpathlineto{\pgfqpoint{1.641591in}{2.297386in}}%
\pgfpathlineto{\pgfqpoint{1.642823in}{2.296818in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{2.296873in}}%
\pgfpathlineto{\pgfqpoint{1.645416in}{2.295795in}}%
\pgfpathlineto{\pgfqpoint{1.647198in}{2.294055in}}%
\pgfpathlineto{\pgfqpoint{1.648624in}{2.293518in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{1.649823in}{2.291283in}}%
\pgfpathlineto{\pgfqpoint{1.651282in}{2.290809in}}%
\pgfpathlineto{\pgfqpoint{1.652448in}{2.290096in}}%
\pgfpathlineto{\pgfqpoint{1.653518in}{2.289089in}}%
\pgfpathlineto{\pgfqpoint{1.654652in}{2.288189in}}%
\pgfpathlineto{\pgfqpoint{1.654717in}{2.288237in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{2.287932in}}%
\pgfpathlineto{\pgfqpoint{1.658898in}{2.286943in}}%
\pgfpathlineto{\pgfqpoint{1.660227in}{2.286104in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{2.284159in}}%
\pgfpathlineto{\pgfqpoint{1.665315in}{2.283128in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{2.282596in}}%
\pgfpathlineto{\pgfqpoint{1.667843in}{2.281743in}}%
\pgfpathlineto{\pgfqpoint{1.669042in}{2.280587in}}%
\pgfpathlineto{\pgfqpoint{1.669431in}{2.280445in}}%
\pgfpathlineto{\pgfqpoint{1.669723in}{2.280006in}}%
\pgfpathlineto{\pgfqpoint{1.671051in}{2.277928in}}%
\pgfpathlineto{\pgfqpoint{1.673774in}{2.276992in}}%
\pgfpathlineto{\pgfqpoint{1.675103in}{2.275211in}}%
\pgfpathlineto{\pgfqpoint{1.677598in}{2.274170in}}%
\pgfpathlineto{\pgfqpoint{1.679283in}{2.272839in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{2.271777in}}%
\pgfpathlineto{\pgfqpoint{1.682751in}{2.270642in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.267649in}}%
\pgfpathlineto{\pgfqpoint{1.688877in}{2.266508in}}%
\pgfpathlineto{\pgfqpoint{1.690432in}{2.265492in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{2.264211in}}%
\pgfpathlineto{\pgfqpoint{1.692701in}{2.263142in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{2.260965in}}%
\pgfpathlineto{\pgfqpoint{1.695553in}{2.261113in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{2.260139in}}%
\pgfpathlineto{\pgfqpoint{1.696104in}{2.260139in}}%
\pgfpathlineto{\pgfqpoint{1.698891in}{2.259389in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{2.257476in}}%
\pgfpathlineto{\pgfqpoint{1.700123in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{2.256496in}}%
\pgfpathlineto{\pgfqpoint{1.702715in}{2.254846in}}%
\pgfpathlineto{\pgfqpoint{1.705081in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{1.705859in}{2.253299in}}%
\pgfpathlineto{\pgfqpoint{1.706216in}{2.253343in}}%
\pgfpathlineto{\pgfqpoint{1.708614in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{1.710105in}{2.250427in}}%
\pgfpathlineto{\pgfqpoint{1.711077in}{2.249073in}}%
\pgfpathlineto{\pgfqpoint{1.711336in}{2.249097in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{2.248280in}}%
\pgfpathlineto{\pgfqpoint{1.713248in}{2.246991in}}%
\pgfpathlineto{\pgfqpoint{1.715355in}{2.245950in}}%
\pgfpathlineto{\pgfqpoint{1.716554in}{2.245747in}}%
\pgfpathlineto{\pgfqpoint{1.718823in}{2.244849in}}%
\pgfpathlineto{\pgfqpoint{1.720087in}{2.243851in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{1.722971in}{2.241864in}}%
\pgfpathlineto{\pgfqpoint{1.723133in}{2.241951in}}%
\pgfpathlineto{\pgfqpoint{1.724559in}{2.241050in}}%
\pgfpathlineto{\pgfqpoint{1.725856in}{2.239641in}}%
\pgfpathlineto{\pgfqpoint{1.728092in}{2.238545in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{2.237731in}}%
\pgfpathlineto{\pgfqpoint{1.731009in}{2.236652in}}%
\pgfpathlineto{\pgfqpoint{1.732791in}{2.235534in}}%
\pgfpathlineto{\pgfqpoint{1.732824in}{2.235551in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.234178in}}%
\pgfpathlineto{\pgfqpoint{1.736875in}{2.232939in}}%
\pgfpathlineto{\pgfqpoint{1.737685in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{1.738884in}{2.231507in}}%
\pgfpathlineto{\pgfqpoint{1.740732in}{2.230439in}}%
\pgfpathlineto{\pgfqpoint{1.742255in}{2.229551in}}%
\pgfpathlineto{\pgfqpoint{1.744102in}{2.228526in}}%
\pgfpathlineto{\pgfqpoint{1.745690in}{2.227306in}}%
\pgfpathlineto{\pgfqpoint{1.747311in}{2.227081in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{2.226174in}}%
\pgfpathlineto{\pgfqpoint{1.751005in}{2.224966in}}%
\pgfpathlineto{\pgfqpoint{1.752756in}{2.224412in}}%
\pgfpathlineto{\pgfqpoint{1.754019in}{2.223241in}}%
\pgfpathlineto{\pgfqpoint{1.755640in}{2.222427in}}%
\pgfpathlineto{\pgfqpoint{1.757714in}{2.221494in}}%
\pgfpathlineto{\pgfqpoint{1.758881in}{2.221065in}}%
\pgfpathlineto{\pgfqpoint{1.761603in}{2.220023in}}%
\pgfpathlineto{\pgfqpoint{1.762900in}{2.219221in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{2.218225in}}%
\pgfpathlineto{\pgfqpoint{1.767372in}{2.217663in}}%
\pgfpathlineto{\pgfqpoint{1.768798in}{2.216812in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{2.214902in}}%
\pgfpathlineto{\pgfqpoint{1.771359in}{2.213902in}}%
\pgfpathlineto{\pgfqpoint{1.772622in}{2.213503in}}%
\pgfpathlineto{\pgfqpoint{1.774664in}{2.212676in}}%
\pgfpathlineto{\pgfqpoint{1.775539in}{2.212140in}}%
\pgfpathlineto{\pgfqpoint{1.775799in}{2.212169in}}%
\pgfpathlineto{\pgfqpoint{1.779364in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{1.780368in}{2.210673in}}%
\pgfpathlineto{\pgfqpoint{1.780498in}{2.210849in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{2.209905in}}%
\pgfpathlineto{\pgfqpoint{1.783771in}{2.209066in}}%
\pgfpathlineto{\pgfqpoint{1.784841in}{2.208751in}}%
\pgfpathlineto{\pgfqpoint{1.784938in}{2.208630in}}%
\pgfpathlineto{\pgfqpoint{1.786623in}{2.206892in}}%
\pgfpathlineto{\pgfqpoint{1.789929in}{2.205847in}}%
\pgfpathlineto{\pgfqpoint{1.791161in}{2.205165in}}%
\pgfpathlineto{\pgfqpoint{1.794758in}{2.204087in}}%
\pgfpathlineto{\pgfqpoint{1.798453in}{2.201745in}}%
\pgfpathlineto{\pgfqpoint{1.800689in}{2.200720in}}%
\pgfpathlineto{\pgfqpoint{1.801823in}{2.200417in}}%
\pgfpathlineto{\pgfqpoint{1.803833in}{2.199336in}}%
\pgfpathlineto{\pgfqpoint{1.805259in}{2.199091in}}%
\pgfpathlineto{\pgfqpoint{1.807171in}{2.198032in}}%
\pgfpathlineto{\pgfqpoint{1.808338in}{2.197505in}}%
\pgfpathlineto{\pgfqpoint{1.808435in}{2.197542in}}%
\pgfpathlineto{\pgfqpoint{1.811449in}{2.196495in}}%
\pgfpathlineto{\pgfqpoint{1.812616in}{2.195877in}}%
\pgfpathlineto{\pgfqpoint{1.814593in}{2.194887in}}%
\pgfpathlineto{\pgfqpoint{1.815986in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{1.817866in}{2.192677in}}%
\pgfpathlineto{\pgfqpoint{1.820588in}{2.191778in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{2.190669in}}%
\pgfpathlineto{\pgfqpoint{1.824672in}{2.189728in}}%
\pgfpathlineto{\pgfqpoint{1.828399in}{2.188664in}}%
\pgfpathlineto{\pgfqpoint{1.829793in}{2.187643in}}%
\pgfpathlineto{\pgfqpoint{1.832223in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{1.833423in}{2.186229in}}%
\pgfpathlineto{\pgfqpoint{1.834913in}{2.185121in}}%
\pgfpathlineto{\pgfqpoint{1.836307in}{2.184318in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{2.183214in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{2.177924in}}%
\pgfpathlineto{\pgfqpoint{1.850243in}{2.176784in}}%
\pgfpathlineto{\pgfqpoint{1.851896in}{2.175713in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{1.856433in}{2.174060in}}%
\pgfpathlineto{\pgfqpoint{1.857568in}{2.173681in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{2.172722in}}%
\pgfpathlineto{\pgfqpoint{1.860776in}{2.172106in}}%
\pgfpathlineto{\pgfqpoint{1.863661in}{2.171017in}}%
\pgfpathlineto{\pgfqpoint{1.864827in}{2.170412in}}%
\pgfpathlineto{\pgfqpoint{1.868457in}{2.169333in}}%
\pgfpathlineto{\pgfqpoint{1.869656in}{2.168855in}}%
\pgfpathlineto{\pgfqpoint{1.871017in}{2.168090in}}%
\pgfpathlineto{\pgfqpoint{1.872184in}{2.167538in}}%
\pgfpathlineto{\pgfqpoint{1.876300in}{2.166675in}}%
\pgfpathlineto{\pgfqpoint{1.877597in}{2.165176in}}%
\pgfpathlineto{\pgfqpoint{1.879930in}{2.164094in}}%
\pgfpathlineto{\pgfqpoint{1.881453in}{2.163420in}}%
\pgfpathlineto{\pgfqpoint{1.884370in}{2.162320in}}%
\pgfpathlineto{\pgfqpoint{1.885764in}{2.161341in}}%
\pgfpathlineto{\pgfqpoint{1.898112in}{2.155857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{2.154802in}}%
\pgfpathlineto{\pgfqpoint{1.903168in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{1.905793in}{2.153082in}}%
\pgfpathlineto{\pgfqpoint{1.907057in}{2.152691in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{2.151751in}}%
\pgfpathlineto{\pgfqpoint{1.910654in}{2.150966in}}%
\pgfpathlineto{\pgfqpoint{1.915613in}{2.149929in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{2.148994in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{2.147979in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{2.147608in}}%
\pgfpathlineto{\pgfqpoint{1.922030in}{2.147374in}}%
\pgfpathlineto{\pgfqpoint{1.924752in}{2.146619in}}%
\pgfpathlineto{\pgfqpoint{1.928609in}{2.145572in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{2.144397in}}%
\pgfpathlineto{\pgfqpoint{1.931785in}{2.143301in}}%
\pgfpathlineto{\pgfqpoint{1.933406in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{1.936744in}{2.141901in}}%
\pgfpathlineto{\pgfqpoint{1.938008in}{2.140410in}}%
\pgfpathlineto{\pgfqpoint{1.942253in}{2.139374in}}%
\pgfpathlineto{\pgfqpoint{1.943420in}{2.139023in}}%
\pgfpathlineto{\pgfqpoint{1.946467in}{2.137915in}}%
\pgfpathlineto{\pgfqpoint{1.948314in}{2.137340in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{2.136309in}}%
\pgfpathlineto{\pgfqpoint{1.952560in}{2.135631in}}%
\pgfpathlineto{\pgfqpoint{1.953694in}{2.134910in}}%
\pgfpathlineto{\pgfqpoint{1.954861in}{2.133715in}}%
\pgfpathlineto{\pgfqpoint{1.957680in}{2.132739in}}%
\pgfpathlineto{\pgfqpoint{1.959041in}{2.131706in}}%
\pgfpathlineto{\pgfqpoint{1.960435in}{2.131044in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{2.130043in}}%
\pgfpathlineto{\pgfqpoint{1.961667in}{2.129844in}}%
\pgfpathlineto{\pgfqpoint{1.963028in}{2.129511in}}%
\pgfpathlineto{\pgfqpoint{1.965167in}{2.128766in}}%
\pgfpathlineto{\pgfqpoint{1.967306in}{2.127719in}}%
\pgfpathlineto{\pgfqpoint{1.968602in}{2.126769in}}%
\pgfpathlineto{\pgfqpoint{1.971389in}{2.125676in}}%
\pgfpathlineto{\pgfqpoint{1.972589in}{2.125273in}}%
\pgfpathlineto{\pgfqpoint{1.975117in}{2.124232in}}%
\pgfpathlineto{\pgfqpoint{1.976445in}{2.123630in}}%
\pgfpathlineto{\pgfqpoint{1.978908in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{1.980140in}{2.122025in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{2.120923in}}%
\pgfpathlineto{\pgfqpoint{1.983737in}{2.120499in}}%
\pgfpathlineto{\pgfqpoint{1.987756in}{2.119477in}}%
\pgfpathlineto{\pgfqpoint{1.989020in}{2.119072in}}%
\pgfpathlineto{\pgfqpoint{1.993460in}{2.118041in}}%
\pgfpathlineto{\pgfqpoint{1.994659in}{2.117568in}}%
\pgfpathlineto{\pgfqpoint{1.998905in}{2.116615in}}%
\pgfpathlineto{\pgfqpoint{2.000072in}{2.116399in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{2.004836in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{2.007137in}{2.113018in}}%
\pgfpathlineto{\pgfqpoint{2.009082in}{2.112225in}}%
\pgfpathlineto{\pgfqpoint{2.013975in}{2.111172in}}%
\pgfpathlineto{\pgfqpoint{2.015337in}{2.110543in}}%
\pgfpathlineto{\pgfqpoint{2.018837in}{2.109872in}}%
\pgfpathlineto{\pgfqpoint{2.020101in}{2.109463in}}%
\pgfpathlineto{\pgfqpoint{2.024411in}{2.108442in}}%
\pgfpathlineto{\pgfqpoint{2.025448in}{2.108019in}}%
\pgfpathlineto{\pgfqpoint{2.025578in}{2.108077in}}%
\pgfpathlineto{\pgfqpoint{2.030893in}{2.106337in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{2.105262in}}%
\pgfpathlineto{\pgfqpoint{2.036856in}{2.105001in}}%
\pgfpathlineto{\pgfqpoint{2.039676in}{2.104356in}}%
\pgfpathlineto{\pgfqpoint{2.044862in}{2.103247in}}%
\pgfpathlineto{\pgfqpoint{2.051538in}{2.100878in}}%
\pgfpathlineto{\pgfqpoint{2.057923in}{2.099815in}}%
\pgfpathlineto{\pgfqpoint{2.058830in}{2.099630in}}%
\pgfpathlineto{\pgfqpoint{2.059089in}{2.099744in}}%
\pgfpathlineto{\pgfqpoint{2.064437in}{2.098722in}}%
\pgfpathlineto{\pgfqpoint{2.065636in}{2.098517in}}%
\pgfpathlineto{\pgfqpoint{2.071535in}{2.097457in}}%
\pgfpathlineto{\pgfqpoint{2.072863in}{2.096354in}}%
\pgfpathlineto{\pgfqpoint{2.080674in}{2.095305in}}%
\pgfpathlineto{\pgfqpoint{2.081841in}{2.094904in}}%
\pgfpathlineto{\pgfqpoint{2.084304in}{2.093501in}}%
\pgfpathlineto{\pgfqpoint{2.089489in}{2.092408in}}%
\pgfpathlineto{\pgfqpoint{2.094254in}{2.090215in}}%
\pgfpathlineto{\pgfqpoint{2.097235in}{2.089236in}}%
\pgfpathlineto{\pgfqpoint{2.098434in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{2.087486in}}%
\pgfpathlineto{\pgfqpoint{2.104333in}{2.087052in}}%
\pgfpathlineto{\pgfqpoint{2.108643in}{2.086041in}}%
\pgfpathlineto{\pgfqpoint{2.109907in}{2.084752in}}%
\pgfpathlineto{\pgfqpoint{2.110005in}{2.084798in}}%
\pgfpathlineto{\pgfqpoint{2.115579in}{2.083852in}}%
\pgfpathlineto{\pgfqpoint{2.116778in}{2.083357in}}%
\pgfpathlineto{\pgfqpoint{2.119889in}{2.082373in}}%
\pgfpathlineto{\pgfqpoint{2.120602in}{2.082074in}}%
\pgfpathlineto{\pgfqpoint{2.121024in}{2.082128in}}%
\pgfpathlineto{\pgfqpoint{2.128089in}{2.081039in}}%
\pgfpathlineto{\pgfqpoint{2.129450in}{2.080876in}}%
\pgfpathlineto{\pgfqpoint{2.131913in}{2.079832in}}%
\pgfpathlineto{\pgfqpoint{2.133339in}{2.079113in}}%
\pgfpathlineto{\pgfqpoint{2.140858in}{2.078053in}}%
\pgfpathlineto{\pgfqpoint{2.142057in}{2.077438in}}%
\pgfpathlineto{\pgfqpoint{2.146854in}{2.075455in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{2.151391in}{2.073572in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{2.161082in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{2.162248in}{2.071517in}}%
\pgfpathlineto{\pgfqpoint{2.166786in}{2.070411in}}%
\pgfpathlineto{\pgfqpoint{2.167985in}{2.069960in}}%
\pgfpathlineto{\pgfqpoint{2.169411in}{2.069879in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{2.069283in}}%
\pgfpathlineto{\pgfqpoint{2.173819in}{2.068235in}}%
\pgfpathlineto{\pgfqpoint{2.175245in}{2.067572in}}%
\pgfpathlineto{\pgfqpoint{2.178518in}{2.066528in}}%
\pgfpathlineto{\pgfqpoint{2.179847in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{2.182537in}{2.065114in}}%
\pgfpathlineto{\pgfqpoint{2.183768in}{2.064303in}}%
\pgfpathlineto{\pgfqpoint{2.188727in}{2.063253in}}%
\pgfpathlineto{\pgfqpoint{2.189894in}{2.062790in}}%
\pgfpathlineto{\pgfqpoint{2.191871in}{2.062682in}}%
\pgfpathlineto{\pgfqpoint{2.193005in}{2.062517in}}%
\pgfpathlineto{\pgfqpoint{2.195727in}{2.061486in}}%
\pgfpathlineto{\pgfqpoint{2.196991in}{2.061165in}}%
\pgfpathlineto{\pgfqpoint{2.199746in}{2.060113in}}%
\pgfpathlineto{\pgfqpoint{2.201075in}{2.059599in}}%
\pgfpathlineto{\pgfqpoint{2.203668in}{2.058660in}}%
\pgfpathlineto{\pgfqpoint{2.204834in}{2.058242in}}%
\pgfpathlineto{\pgfqpoint{2.209339in}{2.057171in}}%
\pgfpathlineto{\pgfqpoint{2.210571in}{2.056727in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{2.055647in}}%
\pgfpathlineto{\pgfqpoint{2.215724in}{2.055584in}}%
\pgfpathlineto{\pgfqpoint{2.220553in}{2.054540in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{2.054182in}}%
\pgfpathlineto{\pgfqpoint{2.221752in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{2.225901in}{2.053173in}}%
\pgfpathlineto{\pgfqpoint{2.227456in}{2.052722in}}%
\pgfpathlineto{\pgfqpoint{2.232869in}{2.051635in}}%
\pgfpathlineto{\pgfqpoint{2.234359in}{2.051581in}}%
\pgfpathlineto{\pgfqpoint{2.238994in}{2.050639in}}%
\pgfpathlineto{\pgfqpoint{2.240161in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{2.246481in}{2.049054in}}%
\pgfpathlineto{\pgfqpoint{2.248328in}{2.047999in}}%
\pgfpathlineto{\pgfqpoint{2.250985in}{2.046889in}}%
\pgfpathlineto{\pgfqpoint{2.252217in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{2.256203in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{2.259185in}{2.044615in}}%
\pgfpathlineto{\pgfqpoint{2.260352in}{2.044294in}}%
\pgfpathlineto{\pgfqpoint{2.264435in}{2.043682in}}%
\pgfpathlineto{\pgfqpoint{2.267352in}{2.042621in}}%
\pgfpathlineto{\pgfqpoint{2.268551in}{2.042319in}}%
\pgfpathlineto{\pgfqpoint{2.278858in}{2.038488in}}%
\pgfpathlineto{\pgfqpoint{2.283233in}{2.037390in}}%
\pgfpathlineto{\pgfqpoint{2.284853in}{2.036656in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{2.035604in}}%
\pgfpathlineto{\pgfqpoint{2.289067in}{2.035018in}}%
\pgfpathlineto{\pgfqpoint{2.291270in}{2.033918in}}%
\pgfpathlineto{\pgfqpoint{2.293345in}{2.033366in}}%
\pgfpathlineto{\pgfqpoint{2.296650in}{2.032268in}}%
\pgfpathlineto{\pgfqpoint{2.298336in}{2.031678in}}%
\pgfpathlineto{\pgfqpoint{2.301933in}{2.030638in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{2.309711in}{2.028417in}}%
\pgfpathlineto{\pgfqpoint{2.312401in}{2.027736in}}%
\pgfpathlineto{\pgfqpoint{2.313762in}{2.027473in}}%
\pgfpathlineto{\pgfqpoint{2.320180in}{2.026365in}}%
\pgfpathlineto{\pgfqpoint{2.321314in}{2.026247in}}%
\pgfpathlineto{\pgfqpoint{2.321346in}{2.026277in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{2.025167in}}%
\pgfpathlineto{\pgfqpoint{2.327666in}{2.024048in}}%
\pgfpathlineto{\pgfqpoint{2.335444in}{2.023098in}}%
\pgfpathlineto{\pgfqpoint{2.336676in}{2.022442in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{2.020303in}}%
\pgfpathlineto{\pgfqpoint{2.352589in}{2.019229in}}%
\pgfpathlineto{\pgfqpoint{2.353756in}{2.018877in}}%
\pgfpathlineto{\pgfqpoint{2.353788in}{2.018885in}}%
\pgfpathlineto{\pgfqpoint{2.360367in}{2.017826in}}%
\pgfpathlineto{\pgfqpoint{2.361599in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{2.372650in}{2.016522in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{2.016309in}}%
\pgfpathlineto{\pgfqpoint{2.383961in}{2.015231in}}%
\pgfpathlineto{\pgfqpoint{2.385549in}{2.014714in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{2.013692in}}%
\pgfpathlineto{\pgfqpoint{2.392485in}{2.013450in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{2.012369in}}%
\pgfpathlineto{\pgfqpoint{2.400587in}{2.012068in}}%
\pgfpathlineto{\pgfqpoint{2.404055in}{2.011026in}}%
\pgfpathlineto{\pgfqpoint{2.405287in}{2.010846in}}%
\pgfpathlineto{\pgfqpoint{2.414134in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{2.415658in}{2.009251in}}%
\pgfpathlineto{\pgfqpoint{2.426904in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{2.428006in}{2.007363in}}%
\pgfpathlineto{\pgfqpoint{2.428103in}{2.007490in}}%
\pgfpathlineto{\pgfqpoint{2.432122in}{2.006464in}}%
\pgfpathlineto{\pgfqpoint{2.433321in}{2.006268in}}%
\pgfpathlineto{\pgfqpoint{2.441067in}{2.005215in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{2.004596in}}%
\pgfpathlineto{\pgfqpoint{2.453933in}{2.003545in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{2.002926in}}%
\pgfpathlineto{\pgfqpoint{2.455132in}{2.002982in}}%
\pgfpathlineto{\pgfqpoint{2.458146in}{2.001888in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{2.001191in}}%
\pgfpathlineto{\pgfqpoint{2.465665in}{2.000089in}}%
\pgfpathlineto{\pgfqpoint{2.467902in}{1.999531in}}%
\pgfpathlineto{\pgfqpoint{2.473249in}{1.998488in}}%
\pgfpathlineto{\pgfqpoint{2.474546in}{1.998229in}}%
\pgfpathlineto{\pgfqpoint{2.477592in}{1.997195in}}%
\pgfpathlineto{\pgfqpoint{2.478791in}{1.996957in}}%
\pgfpathlineto{\pgfqpoint{2.484528in}{1.995866in}}%
\pgfpathlineto{\pgfqpoint{2.485792in}{1.995637in}}%
\pgfpathlineto{\pgfqpoint{2.490361in}{1.994550in}}%
\pgfpathlineto{\pgfqpoint{2.491917in}{1.994015in}}%
\pgfpathlineto{\pgfqpoint{2.497621in}{1.992938in}}%
\pgfpathlineto{\pgfqpoint{2.499468in}{1.992361in}}%
\pgfpathlineto{\pgfqpoint{2.502645in}{1.991533in}}%
\pgfpathlineto{\pgfqpoint{2.503779in}{1.991134in}}%
\pgfpathlineto{\pgfqpoint{2.512270in}{1.990160in}}%
\pgfpathlineto{\pgfqpoint{2.513437in}{1.989886in}}%
\pgfpathlineto{\pgfqpoint{2.517326in}{1.988858in}}%
\pgfpathlineto{\pgfqpoint{2.518525in}{1.988705in}}%
\pgfpathlineto{\pgfqpoint{2.522220in}{1.988392in}}%
\pgfpathlineto{\pgfqpoint{2.526206in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{2.534957in}{1.986687in}}%
\pgfpathlineto{\pgfqpoint{2.536188in}{1.986302in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{1.985205in}}%
\pgfpathlineto{\pgfqpoint{2.542670in}{1.984408in}}%
\pgfpathlineto{\pgfqpoint{2.550546in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{2.553333in}{1.982791in}}%
\pgfpathlineto{\pgfqpoint{2.558162in}{1.982080in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.981525in}}%
\pgfpathlineto{\pgfqpoint{2.559296in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{2.560884in}{1.980923in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{1.980655in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{1.980291in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.564352in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.567399in}{1.978755in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{1.978529in}}%
\pgfpathlineto{\pgfqpoint{2.574885in}{1.977469in}}%
\pgfpathlineto{\pgfqpoint{2.576084in}{1.977036in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.976766in}}%
\pgfpathlineto{\pgfqpoint{2.585937in}{1.975656in}}%
\pgfpathlineto{\pgfqpoint{2.587266in}{1.975402in}}%
\pgfpathlineto{\pgfqpoint{2.594007in}{1.974308in}}%
\pgfpathlineto{\pgfqpoint{2.595335in}{1.974078in}}%
\pgfpathlineto{\pgfqpoint{2.600651in}{1.973029in}}%
\pgfpathlineto{\pgfqpoint{2.601915in}{1.972872in}}%
\pgfpathlineto{\pgfqpoint{2.610049in}{1.971821in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{2.615267in}{1.970542in}}%
\pgfpathlineto{\pgfqpoint{2.616434in}{1.970387in}}%
\pgfpathlineto{\pgfqpoint{2.623337in}{1.969323in}}%
\pgfpathlineto{\pgfqpoint{2.624569in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{1.968235in}}%
\pgfpathlineto{\pgfqpoint{2.628912in}{1.967909in}}%
\pgfpathlineto{\pgfqpoint{2.634810in}{1.966862in}}%
\pgfpathlineto{\pgfqpoint{2.636009in}{1.966672in}}%
\pgfpathlineto{\pgfqpoint{2.639121in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{1.965853in}}%
\pgfpathlineto{\pgfqpoint{2.647061in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{2.648195in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{2.653121in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.963004in}}%
\pgfpathlineto{\pgfqpoint{2.659798in}{1.961904in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{1.961590in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{1.960547in}}%
\pgfpathlineto{\pgfqpoint{2.671465in}{1.960322in}}%
\pgfpathlineto{\pgfqpoint{2.676942in}{1.959212in}}%
\pgfpathlineto{\pgfqpoint{2.685855in}{1.957319in}}%
\pgfpathlineto{\pgfqpoint{2.687313in}{1.956823in}}%
\pgfpathlineto{\pgfqpoint{2.694735in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{2.696129in}{1.955288in}}%
\pgfpathlineto{\pgfqpoint{2.699110in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{2.700277in}{1.954025in}}%
\pgfpathlineto{\pgfqpoint{2.703875in}{1.952974in}}%
\pgfpathlineto{\pgfqpoint{2.705365in}{1.951991in}}%
\pgfpathlineto{\pgfqpoint{2.711070in}{1.950966in}}%
\pgfpathlineto{\pgfqpoint{2.712269in}{1.950836in}}%
\pgfpathlineto{\pgfqpoint{2.718200in}{1.949778in}}%
\pgfpathlineto{\pgfqpoint{2.719626in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{1.948568in}}%
\pgfpathlineto{\pgfqpoint{2.726075in}{1.947905in}}%
\pgfpathlineto{\pgfqpoint{2.732298in}{1.946841in}}%
\pgfpathlineto{\pgfqpoint{2.733983in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{2.737678in}{1.945165in}}%
\pgfpathlineto{\pgfqpoint{2.738909in}{1.944877in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{2.746331in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{2.755503in}{1.942464in}}%
\pgfpathlineto{\pgfqpoint{2.756864in}{1.942232in}}%
\pgfpathlineto{\pgfqpoint{2.763767in}{1.941180in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{1.941056in}}%
\pgfpathlineto{\pgfqpoint{2.770379in}{1.939992in}}%
\pgfpathlineto{\pgfqpoint{2.771837in}{1.939669in}}%
\pgfpathlineto{\pgfqpoint{2.773749in}{1.939539in}}%
\pgfpathlineto{\pgfqpoint{2.779291in}{1.938487in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{1.938108in}}%
\pgfpathlineto{\pgfqpoint{2.785287in}{1.937053in}}%
\pgfpathlineto{\pgfqpoint{2.786648in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{2.791607in}{1.935767in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.935340in}}%
\pgfpathlineto{\pgfqpoint{2.802108in}{1.934310in}}%
\pgfpathlineto{\pgfqpoint{2.803307in}{1.934041in}}%
\pgfpathlineto{\pgfqpoint{2.811474in}{1.932937in}}%
\pgfpathlineto{\pgfqpoint{2.814650in}{1.932718in}}%
\pgfpathlineto{\pgfqpoint{2.823076in}{1.931652in}}%
\pgfpathlineto{\pgfqpoint{2.824405in}{1.931458in}}%
\pgfpathlineto{\pgfqpoint{2.832248in}{1.930435in}}%
\pgfpathlineto{\pgfqpoint{2.833512in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{2.847902in}{1.929064in}}%
\pgfpathlineto{\pgfqpoint{2.849134in}{1.928685in}}%
\pgfpathlineto{\pgfqpoint{2.860088in}{1.927580in}}%
\pgfpathlineto{\pgfqpoint{2.861611in}{1.927287in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{1.926186in}}%
\pgfpathlineto{\pgfqpoint{2.875547in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{2.890294in}{1.924751in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{1.924625in}}%
\pgfpathlineto{\pgfqpoint{2.901604in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{2.902836in}{1.923039in}}%
\pgfpathlineto{\pgfqpoint{2.908508in}{1.921957in}}%
\pgfpathlineto{\pgfqpoint{2.910161in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{2.919948in}{1.920447in}}%
\pgfpathlineto{\pgfqpoint{2.921212in}{1.920255in}}%
\pgfpathlineto{\pgfqpoint{2.930352in}{1.919151in}}%
\pgfpathlineto{\pgfqpoint{2.931778in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{2.947302in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{2.949019in}{1.917741in}}%
\pgfpathlineto{\pgfqpoint{2.958483in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.916407in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{1.915308in}}%
\pgfpathlineto{\pgfqpoint{2.967655in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{1.913986in}}%
\pgfpathlineto{\pgfqpoint{2.983698in}{1.913156in}}%
\pgfpathlineto{\pgfqpoint{2.992869in}{1.912136in}}%
\pgfpathlineto{\pgfqpoint{2.994101in}{1.911861in}}%
\pgfpathlineto{\pgfqpoint{2.996532in}{1.911619in}}%
\pgfpathlineto{\pgfqpoint{3.007194in}{1.910519in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{1.910337in}}%
\pgfpathlineto{\pgfqpoint{3.016204in}{1.909256in}}%
\pgfpathlineto{\pgfqpoint{3.017533in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{3.023950in}{1.907841in}}%
\pgfpathlineto{\pgfqpoint{3.027418in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{3.034191in}{1.906224in}}%
\pgfpathlineto{\pgfqpoint{3.035488in}{1.906165in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{1.905114in}}%
\pgfpathlineto{\pgfqpoint{3.042488in}{1.904986in}}%
\pgfpathlineto{\pgfqpoint{3.049197in}{1.903892in}}%
\pgfpathlineto{\pgfqpoint{3.052665in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{3.061383in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{3.062679in}{1.902087in}}%
\pgfpathlineto{\pgfqpoint{3.068254in}{1.901004in}}%
\pgfpathlineto{\pgfqpoint{3.069971in}{1.900733in}}%
\pgfpathlineto{\pgfqpoint{3.081315in}{1.899653in}}%
\pgfpathlineto{\pgfqpoint{3.082708in}{1.899269in}}%
\pgfpathlineto{\pgfqpoint{3.093047in}{1.898163in}}%
\pgfpathlineto{\pgfqpoint{3.094538in}{1.898002in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{1.897070in}}%
\pgfpathlineto{\pgfqpoint{3.104196in}{1.896546in}}%
\pgfpathlineto{\pgfqpoint{3.106238in}{1.896378in}}%
\pgfpathlineto{\pgfqpoint{3.111293in}{1.895271in}}%
\pgfpathlineto{\pgfqpoint{3.112525in}{1.894794in}}%
\pgfpathlineto{\pgfqpoint{3.125780in}{1.893745in}}%
\pgfpathlineto{\pgfqpoint{3.127012in}{1.893429in}}%
\pgfpathlineto{\pgfqpoint{3.127044in}{1.893458in}}%
\pgfpathlineto{\pgfqpoint{3.136573in}{1.892347in}}%
\pgfpathlineto{\pgfqpoint{3.139522in}{1.891771in}}%
\pgfpathlineto{\pgfqpoint{3.150736in}{1.890694in}}%
\pgfpathlineto{\pgfqpoint{3.152421in}{1.890414in}}%
\pgfpathlineto{\pgfqpoint{3.155079in}{1.890220in}}%
\pgfpathlineto{\pgfqpoint{3.156472in}{1.889981in}}%
\pgfpathlineto{\pgfqpoint{3.163343in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{3.164510in}{1.888626in}}%
\pgfpathlineto{\pgfqpoint{3.165871in}{1.888391in}}%
\pgfpathlineto{\pgfqpoint{3.172029in}{1.887317in}}%
\pgfpathlineto{\pgfqpoint{3.173325in}{1.887059in}}%
\pgfpathlineto{\pgfqpoint{3.184312in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{3.185673in}{1.885759in}}%
\pgfpathlineto{\pgfqpoint{3.191021in}{1.884708in}}%
\pgfpathlineto{\pgfqpoint{3.192317in}{1.884364in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{1.883276in}}%
\pgfpathlineto{\pgfqpoint{3.201683in}{1.883253in}}%
\pgfpathlineto{\pgfqpoint{3.207322in}{1.882226in}}%
\pgfpathlineto{\pgfqpoint{3.208522in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{3.218957in}{1.880701in}}%
\pgfpathlineto{\pgfqpoint{3.220157in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{3.228648in}{1.879509in}}%
\pgfpathlineto{\pgfqpoint{3.231500in}{1.879109in}}%
\pgfpathlineto{\pgfqpoint{3.240996in}{1.878062in}}%
\pgfpathlineto{\pgfqpoint{3.242098in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{3.242227in}{1.877877in}}%
\pgfpathlineto{\pgfqpoint{3.250168in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{3.255515in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{3.264071in}{1.874795in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{1.874632in}}%
\pgfpathlineto{\pgfqpoint{3.277230in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{3.278494in}{1.873236in}}%
\pgfpathlineto{\pgfqpoint{3.287114in}{1.872196in}}%
\pgfpathlineto{\pgfqpoint{3.288443in}{1.871891in}}%
\pgfpathlineto{\pgfqpoint{3.297615in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.298879in}{1.870658in}}%
\pgfpathlineto{\pgfqpoint{3.306690in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{3.307856in}{1.869504in}}%
\pgfpathlineto{\pgfqpoint{3.322506in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{3.323672in}{1.868204in}}%
\pgfpathlineto{\pgfqpoint{3.332001in}{1.867187in}}%
\pgfpathlineto{\pgfqpoint{3.333201in}{1.866995in}}%
\pgfpathlineto{\pgfqpoint{3.342988in}{1.865943in}}%
\pgfpathlineto{\pgfqpoint{3.344155in}{1.865826in}}%
\pgfpathlineto{\pgfqpoint{3.353100in}{1.864757in}}%
\pgfpathlineto{\pgfqpoint{3.354396in}{1.864577in}}%
\pgfpathlineto{\pgfqpoint{3.369467in}{1.863481in}}%
\pgfpathlineto{\pgfqpoint{3.371833in}{1.863163in}}%
\pgfpathlineto{\pgfqpoint{3.385509in}{1.862081in}}%
\pgfpathlineto{\pgfqpoint{3.386773in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{3.399770in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{3.401066in}{1.860638in}}%
\pgfpathlineto{\pgfqpoint{3.411631in}{1.859641in}}%
\pgfpathlineto{\pgfqpoint{3.412798in}{1.859497in}}%
\pgfpathlineto{\pgfqpoint{3.428841in}{1.858519in}}%
\pgfpathlineto{\pgfqpoint{3.430072in}{1.858126in}}%
\pgfpathlineto{\pgfqpoint{3.443879in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{3.447023in}{1.856966in}}%
\pgfpathlineto{\pgfqpoint{3.457102in}{1.855857in}}%
\pgfpathlineto{\pgfqpoint{3.463000in}{1.855402in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{1.854308in}}%
\pgfpathlineto{\pgfqpoint{3.476677in}{1.854027in}}%
\pgfpathlineto{\pgfqpoint{3.484617in}{1.852959in}}%
\pgfpathlineto{\pgfqpoint{3.485946in}{1.852855in}}%
\pgfpathlineto{\pgfqpoint{3.487502in}{1.852655in}}%
\pgfpathlineto{\pgfqpoint{3.497581in}{1.851544in}}%
\pgfpathlineto{\pgfqpoint{3.503545in}{1.851063in}}%
\pgfpathlineto{\pgfqpoint{3.510999in}{1.850128in}}%
\pgfpathlineto{\pgfqpoint{3.512165in}{1.849824in}}%
\pgfpathlineto{\pgfqpoint{3.525291in}{1.848741in}}%
\pgfpathlineto{\pgfqpoint{3.526652in}{1.848645in}}%
\pgfpathlineto{\pgfqpoint{3.537153in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{3.538482in}{1.847450in}}%
\pgfpathlineto{\pgfqpoint{3.553552in}{1.846430in}}%
\pgfpathlineto{\pgfqpoint{3.554751in}{1.846296in}}%
\pgfpathlineto{\pgfqpoint{3.570178in}{1.845247in}}%
\pgfpathlineto{\pgfqpoint{3.571377in}{1.845070in}}%
\pgfpathlineto{\pgfqpoint{3.572965in}{1.844939in}}%
\pgfpathlineto{\pgfqpoint{3.584925in}{1.843893in}}%
\pgfpathlineto{\pgfqpoint{3.586221in}{1.843648in}}%
\pgfpathlineto{\pgfqpoint{3.595296in}{1.842563in}}%
\pgfpathlineto{\pgfqpoint{3.597143in}{1.842424in}}%
\pgfpathlineto{\pgfqpoint{3.611144in}{1.841320in}}%
\pgfpathlineto{\pgfqpoint{3.612959in}{1.841096in}}%
\pgfpathlineto{\pgfqpoint{3.621806in}{1.839988in}}%
\pgfpathlineto{\pgfqpoint{3.624010in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{3.636844in}{1.838555in}}%
\pgfpathlineto{\pgfqpoint{3.641285in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{3.655123in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{3.656809in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.670356in}{1.835890in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{3.692200in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{3.695862in}{1.833774in}}%
\pgfpathlineto{\pgfqpoint{3.703057in}{1.832685in}}%
\pgfpathlineto{\pgfqpoint{3.704450in}{1.832430in}}%
\pgfpathlineto{\pgfqpoint{3.717123in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{3.718549in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{1.830148in}}%
\pgfpathlineto{\pgfqpoint{3.736309in}{1.829840in}}%
\pgfpathlineto{\pgfqpoint{3.751185in}{1.828744in}}%
\pgfpathlineto{\pgfqpoint{3.752449in}{1.828586in}}%
\pgfpathlineto{\pgfqpoint{3.768135in}{1.827491in}}%
\pgfpathlineto{\pgfqpoint{3.769593in}{1.827412in}}%
\pgfpathlineto{\pgfqpoint{3.782752in}{1.826309in}}%
\pgfpathlineto{\pgfqpoint{3.784826in}{1.826103in}}%
\pgfpathlineto{\pgfqpoint{3.791081in}{1.825236in}}%
\pgfpathlineto{\pgfqpoint{3.793512in}{1.825032in}}%
\pgfpathlineto{\pgfqpoint{3.807512in}{1.823927in}}%
\pgfpathlineto{\pgfqpoint{3.809522in}{1.823650in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{1.822590in}}%
\pgfpathlineto{\pgfqpoint{3.821060in}{1.822386in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{1.821317in}}%
\pgfpathlineto{\pgfqpoint{3.830005in}{1.821244in}}%
\pgfpathlineto{\pgfqpoint{3.840602in}{1.820136in}}%
\pgfpathlineto{\pgfqpoint{3.842255in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{3.857358in}{1.819075in}}%
\pgfpathlineto{\pgfqpoint{3.858654in}{1.818961in}}%
\pgfpathlineto{\pgfqpoint{3.865720in}{1.817951in}}%
\pgfpathlineto{\pgfqpoint{3.866919in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{1.816695in}}%
\pgfpathlineto{\pgfqpoint{3.876156in}{1.816539in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.815455in}}%
\pgfpathlineto{\pgfqpoint{3.889605in}{1.815320in}}%
\pgfpathlineto{\pgfqpoint{3.897935in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{3.908792in}{1.813793in}}%
\pgfpathlineto{\pgfqpoint{3.911644in}{1.813304in}}%
\pgfpathlineto{\pgfqpoint{3.921853in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{3.923052in}{1.811987in}}%
\pgfpathlineto{\pgfqpoint{3.934849in}{1.810968in}}%
\pgfpathlineto{\pgfqpoint{3.936048in}{1.810785in}}%
\pgfpathlineto{\pgfqpoint{3.949757in}{1.809680in}}%
\pgfpathlineto{\pgfqpoint{3.951864in}{1.809423in}}%
\pgfpathlineto{\pgfqpoint{3.968231in}{1.808325in}}%
\pgfpathlineto{\pgfqpoint{3.970759in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{3.983301in}{1.806957in}}%
\pgfpathlineto{\pgfqpoint{3.984565in}{1.806811in}}%
\pgfpathlineto{\pgfqpoint{3.993867in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{3.996978in}{1.805139in}}%
\pgfpathlineto{\pgfqpoint{4.005761in}{1.804038in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{1.803878in}}%
\pgfpathlineto{\pgfqpoint{4.021901in}{1.802772in}}%
\pgfpathlineto{\pgfqpoint{4.024169in}{1.802691in}}%
\pgfpathlineto{\pgfqpoint{4.041152in}{1.801580in}}%
\pgfpathlineto{\pgfqpoint{4.042708in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{4.059139in}{1.800225in}}%
\pgfpathlineto{\pgfqpoint{4.060500in}{1.800110in}}%
\pgfpathlineto{\pgfqpoint{4.074825in}{1.799065in}}%
\pgfpathlineto{\pgfqpoint{4.076154in}{1.798866in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.798362in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.798362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{0.842926in}{1.832242in}}%
\pgfpathlineto{\pgfqpoint{0.843088in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{1.207668in}}%
\pgfpathlineto{\pgfqpoint{0.844222in}{1.099629in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{1.351690in}}%
\pgfpathlineto{\pgfqpoint{0.845065in}{1.355021in}}%
\pgfpathlineto{\pgfqpoint{0.845195in}{1.289787in}}%
\pgfpathlineto{\pgfqpoint{0.845292in}{1.310726in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{1.277570in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{0.846329in}{1.361197in}}%
\pgfpathlineto{\pgfqpoint{0.846815in}{1.414548in}}%
\pgfpathlineto{\pgfqpoint{0.846556in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{0.847496in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{0.847593in}{1.392616in}}%
\pgfpathlineto{\pgfqpoint{0.848144in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{0.847917in}{1.410440in}}%
\pgfpathlineto{\pgfqpoint{0.848662in}{1.392025in}}%
\pgfpathlineto{\pgfqpoint{0.849862in}{1.472491in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{0.850607in}{1.402856in}}%
\pgfpathlineto{\pgfqpoint{0.850315in}{1.470312in}}%
\pgfpathlineto{\pgfqpoint{0.851288in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{0.851320in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{0.851352in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{0.851709in}{1.375171in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{0.855339in}{1.478168in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{1.384662in}}%
\pgfpathlineto{\pgfqpoint{0.855404in}{1.468230in}}%
\pgfpathlineto{\pgfqpoint{0.856279in}{1.412969in}}%
\pgfpathlineto{\pgfqpoint{0.856635in}{1.432939in}}%
\pgfpathlineto{\pgfqpoint{0.856992in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{0.859617in}{1.502637in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{0.859811in}{1.507451in}}%
\pgfpathlineto{\pgfqpoint{0.859941in}{1.498951in}}%
\pgfpathlineto{\pgfqpoint{0.860038in}{1.491209in}}%
\pgfpathlineto{\pgfqpoint{0.860913in}{1.516876in}}%
\pgfpathlineto{\pgfqpoint{0.862274in}{1.538796in}}%
\pgfpathlineto{\pgfqpoint{0.861075in}{1.511635in}}%
\pgfpathlineto{\pgfqpoint{0.862566in}{1.530142in}}%
\pgfpathlineto{\pgfqpoint{0.863700in}{1.519579in}}%
\pgfpathlineto{\pgfqpoint{0.862761in}{1.531783in}}%
\pgfpathlineto{\pgfqpoint{0.863798in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{1.526414in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{1.497388in}}%
\pgfpathlineto{\pgfqpoint{0.864738in}{1.498201in}}%
\pgfpathlineto{\pgfqpoint{0.865548in}{1.515958in}}%
\pgfpathlineto{\pgfqpoint{0.866034in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{0.867168in}{1.494254in}}%
\pgfpathlineto{\pgfqpoint{0.866779in}{1.507383in}}%
\pgfpathlineto{\pgfqpoint{0.867233in}{1.495626in}}%
\pgfpathlineto{\pgfqpoint{0.867265in}{1.495643in}}%
\pgfpathlineto{\pgfqpoint{0.867298in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{0.868303in}{1.498272in}}%
\pgfpathlineto{\pgfqpoint{0.868367in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{0.868886in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{0.869696in}{1.533034in}}%
\pgfpathlineto{\pgfqpoint{0.870539in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{0.871252in}{1.539896in}}%
\pgfpathlineto{\pgfqpoint{0.870636in}{1.526707in}}%
\pgfpathlineto{\pgfqpoint{0.872030in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{0.872159in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{0.872192in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{0.872224in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{0.873358in}{1.528025in}}%
\pgfpathlineto{\pgfqpoint{0.873456in}{1.529084in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{0.873650in}{1.531527in}}%
\pgfpathlineto{\pgfqpoint{0.873715in}{1.532391in}}%
\pgfpathlineto{\pgfqpoint{0.874234in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{0.874363in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{1.511534in}}%
\pgfpathlineto{\pgfqpoint{0.875562in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{0.875886in}{1.517831in}}%
\pgfpathlineto{\pgfqpoint{0.876599in}{1.511106in}}%
\pgfpathlineto{\pgfqpoint{0.876632in}{1.511190in}}%
\pgfpathlineto{\pgfqpoint{0.876697in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{0.876761in}{1.510358in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{1.510358in}}%
\pgfpathlineto{\pgfqpoint{0.877961in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{0.877993in}{1.499514in}}%
\pgfpathlineto{\pgfqpoint{0.878090in}{1.498732in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{0.879225in}{1.495378in}}%
\pgfpathlineto{\pgfqpoint{0.879387in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{0.879776in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{0.879938in}{1.498701in}}%
\pgfpathlineto{\pgfqpoint{0.880067in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{0.880489in}{1.494506in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{0.881428in}{1.490482in}}%
\pgfpathlineto{\pgfqpoint{0.882692in}{1.476173in}}%
\pgfpathlineto{\pgfqpoint{0.882725in}{1.477731in}}%
\pgfpathlineto{\pgfqpoint{0.882757in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{0.882984in}{1.474863in}}%
\pgfpathlineto{\pgfqpoint{0.883016in}{1.474863in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{1.460786in}}%
\pgfpathlineto{\pgfqpoint{0.884248in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{0.884280in}{1.461476in}}%
\pgfpathlineto{\pgfqpoint{0.884799in}{1.463938in}}%
\pgfpathlineto{\pgfqpoint{0.884864in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{0.885674in}{1.460295in}}%
\pgfpathlineto{\pgfqpoint{0.885901in}{1.462237in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{0.887132in}{1.455016in}}%
\pgfpathlineto{\pgfqpoint{0.889466in}{1.441453in}}%
\pgfpathlineto{\pgfqpoint{0.887295in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{0.889758in}{1.444372in}}%
\pgfpathlineto{\pgfqpoint{0.890049in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{0.891605in}{1.431227in}}%
\pgfpathlineto{\pgfqpoint{0.891929in}{1.433192in}}%
\pgfpathlineto{\pgfqpoint{0.892415in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{0.892480in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.420717in}}%
\pgfpathlineto{\pgfqpoint{0.893679in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{0.893744in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{0.894943in}{1.410693in}}%
\pgfpathlineto{\pgfqpoint{0.894976in}{1.412085in}}%
\pgfpathlineto{\pgfqpoint{0.895235in}{1.411682in}}%
\pgfpathlineto{\pgfqpoint{0.896531in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{0.895656in}{1.412082in}}%
\pgfpathlineto{\pgfqpoint{0.896661in}{1.404047in}}%
\pgfpathlineto{\pgfqpoint{0.897017in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{0.897244in}{1.402715in}}%
\pgfpathlineto{\pgfqpoint{0.897341in}{1.403330in}}%
\pgfpathlineto{\pgfqpoint{0.898638in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{0.899902in}{1.387784in}}%
\pgfpathlineto{\pgfqpoint{0.900064in}{1.388069in}}%
\pgfpathlineto{\pgfqpoint{0.900582in}{1.389170in}}%
\pgfpathlineto{\pgfqpoint{0.900258in}{1.386793in}}%
\pgfpathlineto{\pgfqpoint{0.901133in}{1.388036in}}%
\pgfpathlineto{\pgfqpoint{0.901166in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{0.901814in}{1.390263in}}%
\pgfpathlineto{\pgfqpoint{0.902203in}{1.389576in}}%
\pgfpathlineto{\pgfqpoint{0.903370in}{1.392030in}}%
\pgfpathlineto{\pgfqpoint{0.902430in}{1.389372in}}%
\pgfpathlineto{\pgfqpoint{0.903499in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{0.904083in}{1.388440in}}%
\pgfpathlineto{\pgfqpoint{0.904536in}{1.390664in}}%
\pgfpathlineto{\pgfqpoint{0.904601in}{1.390432in}}%
\pgfpathlineto{\pgfqpoint{0.905217in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{0.905282in}{1.391724in}}%
\pgfpathlineto{\pgfqpoint{0.905865in}{1.388389in}}%
\pgfpathlineto{\pgfqpoint{0.906189in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{0.906222in}{1.388996in}}%
\pgfpathlineto{\pgfqpoint{0.906351in}{1.387796in}}%
\pgfpathlineto{\pgfqpoint{0.906416in}{1.388094in}}%
\pgfpathlineto{\pgfqpoint{0.907064in}{1.386440in}}%
\pgfpathlineto{\pgfqpoint{0.907550in}{1.386858in}}%
\pgfpathlineto{\pgfqpoint{0.907712in}{1.387686in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{1.389852in}}%
\pgfpathlineto{\pgfqpoint{0.908685in}{1.386877in}}%
\pgfpathlineto{\pgfqpoint{0.909074in}{1.383029in}}%
\pgfpathlineto{\pgfqpoint{0.909819in}{1.383873in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{0.910143in}{1.382119in}}%
\pgfpathlineto{\pgfqpoint{0.910824in}{1.379296in}}%
\pgfpathlineto{\pgfqpoint{0.911375in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{0.911537in}{1.380420in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{1.376457in}}%
\pgfpathlineto{\pgfqpoint{0.912250in}{1.376458in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.371441in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{1.371474in}}%
\pgfpathlineto{\pgfqpoint{0.915393in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{0.916106in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{1.371263in}}%
\pgfpathlineto{\pgfqpoint{0.916852in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{0.916463in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{0.917370in}{1.371128in}}%
\pgfpathlineto{\pgfqpoint{0.917792in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{0.918537in}{1.371230in}}%
\pgfpathlineto{\pgfqpoint{0.918991in}{1.368720in}}%
\pgfpathlineto{\pgfqpoint{0.920060in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{1.367143in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{1.367525in}}%
\pgfpathlineto{\pgfqpoint{0.922232in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{0.923431in}{1.363665in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{1.362395in}}%
\pgfpathlineto{\pgfqpoint{0.924436in}{1.362395in}}%
\pgfpathlineto{\pgfqpoint{0.925311in}{1.357982in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.358404in}}%
\pgfpathlineto{\pgfqpoint{0.925635in}{1.359275in}}%
\pgfpathlineto{\pgfqpoint{0.926445in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{0.926607in}{1.355790in}}%
\pgfpathlineto{\pgfqpoint{0.927353in}{1.355044in}}%
\pgfpathlineto{\pgfqpoint{0.928811in}{1.348277in}}%
\pgfpathlineto{\pgfqpoint{0.928941in}{1.348493in}}%
\pgfpathlineto{\pgfqpoint{0.929135in}{1.348968in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{1.350481in}}%
\pgfpathlineto{\pgfqpoint{0.929686in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{0.930205in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.347749in}}%
\pgfpathlineto{\pgfqpoint{0.931566in}{1.345761in}}%
\pgfpathlineto{\pgfqpoint{0.931955in}{1.346324in}}%
\pgfpathlineto{\pgfqpoint{0.932603in}{1.345612in}}%
\pgfpathlineto{\pgfqpoint{0.933834in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{0.936654in}{1.334635in}}%
\pgfpathlineto{\pgfqpoint{0.936751in}{1.334805in}}%
\pgfpathlineto{\pgfqpoint{0.936913in}{1.335514in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{1.333560in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{1.330842in}}%
\pgfpathlineto{\pgfqpoint{0.940608in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{0.941645in}{1.327316in}}%
\pgfpathlineto{\pgfqpoint{0.941807in}{1.327344in}}%
\pgfpathlineto{\pgfqpoint{0.942779in}{1.326435in}}%
\pgfpathlineto{\pgfqpoint{0.944756in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{0.944789in}{1.319532in}}%
\pgfpathlineto{\pgfqpoint{0.945664in}{1.321608in}}%
\pgfpathlineto{\pgfqpoint{0.945956in}{1.321041in}}%
\pgfpathlineto{\pgfqpoint{0.947025in}{1.318992in}}%
\pgfpathlineto{\pgfqpoint{0.947220in}{1.319503in}}%
\pgfpathlineto{\pgfqpoint{0.948062in}{1.318428in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{1.309387in}}%
\pgfpathlineto{\pgfqpoint{0.953086in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{0.953118in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{0.953734in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{0.953993in}{1.309494in}}%
\pgfpathlineto{\pgfqpoint{0.954738in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{0.955225in}{1.306290in}}%
\pgfpathlineto{\pgfqpoint{0.956748in}{1.302523in}}%
\pgfpathlineto{\pgfqpoint{0.956813in}{1.302581in}}%
\pgfpathlineto{\pgfqpoint{0.958077in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{0.958433in}{1.302242in}}%
\pgfpathlineto{\pgfqpoint{0.959535in}{1.300306in}}%
\pgfpathlineto{\pgfqpoint{0.959859in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.959632in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{0.960507in}{1.299772in}}%
\pgfpathlineto{\pgfqpoint{0.962128in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{0.962160in}{1.298547in}}%
\pgfpathlineto{\pgfqpoint{0.963100in}{1.299608in}}%
\pgfpathlineto{\pgfqpoint{0.963748in}{1.298753in}}%
\pgfpathlineto{\pgfqpoint{0.964267in}{1.298417in}}%
\pgfpathlineto{\pgfqpoint{0.964785in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{0.964850in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{0.965498in}{1.299642in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{1.298563in}}%
\pgfpathlineto{\pgfqpoint{0.967832in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{0.968934in}{1.296718in}}%
\pgfpathlineto{\pgfqpoint{0.968383in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{0.968966in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{0.969096in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{0.969776in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{0.969809in}{1.295901in}}%
\pgfpathlineto{\pgfqpoint{0.970360in}{1.295058in}}%
\pgfpathlineto{\pgfqpoint{0.971494in}{1.293534in}}%
\pgfpathlineto{\pgfqpoint{0.971527in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{0.974605in}{1.289262in}}%
\pgfpathlineto{\pgfqpoint{0.975448in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{0.976647in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{0.976939in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{0.977522in}{1.283938in}}%
\pgfpathlineto{\pgfqpoint{0.978786in}{1.280630in}}%
\pgfpathlineto{\pgfqpoint{0.981379in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{0.978884in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{0.981444in}{1.276270in}}%
\pgfpathlineto{\pgfqpoint{0.981476in}{1.276405in}}%
\pgfpathlineto{\pgfqpoint{0.982287in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{0.982319in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{0.982773in}{1.275047in}}%
\pgfpathlineto{\pgfqpoint{0.983972in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{0.984814in}{1.270842in}}%
\pgfpathlineto{\pgfqpoint{0.985884in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{0.986273in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{0.988639in}{1.267270in}}%
\pgfpathlineto{\pgfqpoint{0.989384in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{0.989870in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{0.991005in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{0.991329in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{0.992204in}{1.264136in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{0.993630in}{1.262433in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{1.263020in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{1.262773in}}%
\pgfpathlineto{\pgfqpoint{0.999139in}{1.261726in}}%
\pgfpathlineto{\pgfqpoint{0.999658in}{1.261156in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{1.261598in}}%
\pgfpathlineto{\pgfqpoint{1.001603in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{1.002866in}{1.258522in}}%
\pgfpathlineto{\pgfqpoint{1.003061in}{1.258628in}}%
\pgfpathlineto{\pgfqpoint{1.005394in}{1.257731in}}%
\pgfpathlineto{\pgfqpoint{1.006594in}{1.256946in}}%
\pgfpathlineto{\pgfqpoint{1.008506in}{1.255838in}}%
\pgfpathlineto{\pgfqpoint{1.008635in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{1.009770in}{1.254977in}}%
\pgfpathlineto{\pgfqpoint{1.010710in}{1.254018in}}%
\pgfpathlineto{\pgfqpoint{1.011811in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.252348in}}%
\pgfpathlineto{\pgfqpoint{1.014307in}{1.251300in}}%
\pgfpathlineto{\pgfqpoint{1.015279in}{1.249888in}}%
\pgfpathlineto{\pgfqpoint{1.015506in}{1.250149in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.249813in}}%
\pgfpathlineto{\pgfqpoint{1.017224in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{1.018066in}{1.248859in}}%
\pgfpathlineto{\pgfqpoint{1.018358in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{1.018780in}{1.249090in}}%
\pgfpathlineto{\pgfqpoint{1.019201in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{1.021210in}{1.247460in}}%
\pgfpathlineto{\pgfqpoint{1.022280in}{1.247213in}}%
\pgfpathlineto{\pgfqpoint{1.022345in}{1.247343in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.246571in}}%
\pgfpathlineto{\pgfqpoint{1.023544in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{1.024095in}{1.245806in}}%
\pgfpathlineto{\pgfqpoint{1.025877in}{1.244133in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{1.027076in}{1.244811in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.243922in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.243538in}}%
\pgfpathlineto{\pgfqpoint{1.030836in}{1.242467in}}%
\pgfpathlineto{\pgfqpoint{1.032456in}{1.240784in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{1.239753in}}%
\pgfpathlineto{\pgfqpoint{1.035989in}{1.239512in}}%
\pgfpathlineto{\pgfqpoint{1.036313in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{1.239152in}}%
\pgfpathlineto{\pgfqpoint{1.039230in}{1.238218in}}%
\pgfpathlineto{\pgfqpoint{1.039327in}{1.238327in}}%
\pgfpathlineto{\pgfqpoint{1.046684in}{1.237269in}}%
\pgfpathlineto{\pgfqpoint{1.046814in}{1.236980in}}%
\pgfpathlineto{\pgfqpoint{1.046976in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{1.047786in}{1.237415in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{1.047851in}{1.237524in}}%
\pgfpathlineto{\pgfqpoint{1.048920in}{1.237522in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{1.051707in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{1.051837in}{1.236109in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{1.057898in}{1.231716in}}%
\pgfpathlineto{\pgfqpoint{1.059713in}{1.230639in}}%
\pgfpathlineto{\pgfqpoint{1.060685in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{1.230233in}}%
\pgfpathlineto{\pgfqpoint{1.066907in}{1.229262in}}%
\pgfpathlineto{\pgfqpoint{1.068107in}{1.228938in}}%
\pgfpathlineto{\pgfqpoint{1.072612in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{1.073778in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{1.084084in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.084117in}{1.222016in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{1.221810in}}%
\pgfpathlineto{\pgfqpoint{1.085575in}{1.222086in}}%
\pgfpathlineto{\pgfqpoint{1.086191in}{1.221004in}}%
\pgfpathlineto{\pgfqpoint{1.087941in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{1.094196in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{1.095395in}{1.218302in}}%
\pgfpathlineto{\pgfqpoint{1.105345in}{1.217461in}}%
\pgfpathlineto{\pgfqpoint{1.106479in}{1.217060in}}%
\pgfpathlineto{\pgfqpoint{1.107646in}{1.217278in}}%
\pgfpathlineto{\pgfqpoint{1.107679in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.110401in}{1.215678in}}%
\pgfpathlineto{\pgfqpoint{1.110725in}{1.215767in}}%
\pgfpathlineto{\pgfqpoint{1.123430in}{1.214741in}}%
\pgfpathlineto{\pgfqpoint{1.124596in}{1.214434in}}%
\pgfpathlineto{\pgfqpoint{1.128842in}{1.213337in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.212715in}}%
\pgfpathlineto{\pgfqpoint{1.132796in}{1.211685in}}%
\pgfpathlineto{\pgfqpoint{1.134060in}{1.211069in}}%
\pgfpathlineto{\pgfqpoint{1.132893in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.211089in}}%
\pgfpathlineto{\pgfqpoint{1.136782in}{1.209988in}}%
\pgfpathlineto{\pgfqpoint{1.138014in}{1.210082in}}%
\pgfpathlineto{\pgfqpoint{1.141546in}{1.208974in}}%
\pgfpathlineto{\pgfqpoint{1.142033in}{1.209081in}}%
\pgfpathlineto{\pgfqpoint{1.142681in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{1.147153in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.147542in}{1.207584in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{1.205921in}}%
\pgfpathlineto{\pgfqpoint{1.151593in}{1.205993in}}%
\pgfpathlineto{\pgfqpoint{1.154478in}{1.204918in}}%
\pgfpathlineto{\pgfqpoint{1.155482in}{1.203896in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{1.204055in}}%
\pgfpathlineto{\pgfqpoint{1.159987in}{1.202969in}}%
\pgfpathlineto{\pgfqpoint{1.161154in}{1.202793in}}%
\pgfpathlineto{\pgfqpoint{1.163585in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{1.164719in}{1.201631in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{1.200658in}}%
\pgfpathlineto{\pgfqpoint{1.172595in}{1.200468in}}%
\pgfpathlineto{\pgfqpoint{1.180276in}{1.199382in}}%
\pgfpathlineto{\pgfqpoint{1.181799in}{1.199005in}}%
\pgfpathlineto{\pgfqpoint{1.186401in}{1.197983in}}%
\pgfpathlineto{\pgfqpoint{1.187665in}{1.197646in}}%
\pgfpathlineto{\pgfqpoint{1.193790in}{1.196567in}}%
\pgfpathlineto{\pgfqpoint{1.194925in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{1.197582in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{1.194839in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{1.194902in}}%
\pgfpathlineto{\pgfqpoint{1.202444in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{1.203902in}{1.193148in}}%
\pgfpathlineto{\pgfqpoint{1.210060in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{1.215991in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{1.217158in}{1.190037in}}%
\pgfpathlineto{\pgfqpoint{1.223315in}{1.188926in}}%
\pgfpathlineto{\pgfqpoint{1.224612in}{1.188793in}}%
\pgfpathlineto{\pgfqpoint{1.230024in}{1.187865in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{1.187454in}}%
\pgfpathlineto{\pgfqpoint{1.235858in}{1.186632in}}%
\pgfpathlineto{\pgfqpoint{1.237025in}{1.185740in}}%
\pgfpathlineto{\pgfqpoint{1.243344in}{1.184653in}}%
\pgfpathlineto{\pgfqpoint{1.245062in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.247882in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{1.250572in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{1.253164in}{1.181468in}}%
\pgfpathlineto{\pgfqpoint{1.254364in}{1.180904in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{1.179801in}}%
\pgfpathlineto{\pgfqpoint{1.260327in}{1.179359in}}%
\pgfpathlineto{\pgfqpoint{1.263730in}{1.178275in}}%
\pgfpathlineto{\pgfqpoint{1.265415in}{1.178057in}}%
\pgfpathlineto{\pgfqpoint{1.275008in}{1.177149in}}%
\pgfpathlineto{\pgfqpoint{1.275981in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.276143in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.302362in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{1.303367in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{1.303496in}{1.175910in}}%
\pgfpathlineto{\pgfqpoint{1.317076in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.174125in}}%
\pgfpathlineto{\pgfqpoint{1.333345in}{1.173019in}}%
\pgfpathlineto{\pgfqpoint{1.334577in}{1.172767in}}%
\pgfpathlineto{\pgfqpoint{1.343457in}{1.171756in}}%
\pgfpathlineto{\pgfqpoint{1.344591in}{1.171611in}}%
\pgfpathlineto{\pgfqpoint{1.352272in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{1.354476in}{1.169811in}}%
\pgfpathlineto{\pgfqpoint{1.357685in}{1.168794in}}%
\pgfpathlineto{\pgfqpoint{1.358722in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.168337in}}%
\pgfpathlineto{\pgfqpoint{1.362287in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{1.364102in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{1.370454in}{1.165530in}}%
\pgfpathlineto{\pgfqpoint{1.371588in}{1.165174in}}%
\pgfpathlineto{\pgfqpoint{1.373954in}{1.164085in}}%
\pgfpathlineto{\pgfqpoint{1.375186in}{1.163337in}}%
\pgfpathlineto{\pgfqpoint{1.382024in}{1.162233in}}%
\pgfpathlineto{\pgfqpoint{1.383321in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.160968in}}%
\pgfpathlineto{\pgfqpoint{1.422374in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{1.447264in}{1.158986in}}%
\pgfpathlineto{\pgfqpoint{1.456760in}{1.157877in}}%
\pgfpathlineto{\pgfqpoint{1.461557in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{1.473160in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{1.154755in}}%
\pgfpathlineto{\pgfqpoint{1.485378in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{1.493221in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.494388in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.503171in}{1.152159in}}%
\pgfpathlineto{\pgfqpoint{1.504305in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.151771in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.150685in}}%
\pgfpathlineto{\pgfqpoint{1.512893in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{1.517366in}{1.149164in}}%
\pgfpathlineto{\pgfqpoint{1.519246in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{1.528644in}{1.148124in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{1.529779in}{1.147764in}}%
\pgfpathlineto{\pgfqpoint{1.536001in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{1.539372in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{1.553405in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{1.560114in}{1.144749in}}%
\pgfpathlineto{\pgfqpoint{1.581050in}{1.143653in}}%
\pgfpathlineto{\pgfqpoint{1.583449in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{1.618678in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.620784in}{1.142165in}}%
\pgfpathlineto{\pgfqpoint{1.690951in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{1.692150in}{1.136934in}}%
\pgfpathlineto{\pgfqpoint{1.701516in}{1.135824in}}%
\pgfpathlineto{\pgfqpoint{1.702780in}{1.135473in}}%
\pgfpathlineto{\pgfqpoint{1.711920in}{1.134362in}}%
\pgfpathlineto{\pgfqpoint{1.715550in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{1.725791in}{1.132913in}}%
\pgfpathlineto{\pgfqpoint{1.726990in}{1.132730in}}%
\pgfpathlineto{\pgfqpoint{1.736324in}{1.131743in}}%
\pgfpathlineto{\pgfqpoint{1.737523in}{1.131469in}}%
\pgfpathlineto{\pgfqpoint{1.767567in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{1.769738in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.832094in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.833649in}{1.128927in}}%
\pgfpathlineto{\pgfqpoint{1.852998in}{1.127845in}}%
\pgfpathlineto{\pgfqpoint{1.854878in}{1.127628in}}%
\pgfpathlineto{\pgfqpoint{1.886477in}{1.126561in}}%
\pgfpathlineto{\pgfqpoint{1.887741in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{1.911789in}{1.125325in}}%
\pgfpathlineto{\pgfqpoint{1.913895in}{1.125377in}}%
\pgfpathlineto{\pgfqpoint{1.932952in}{1.124294in}}%
\pgfpathlineto{\pgfqpoint{1.934216in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{1.952754in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{1.954245in}{1.122828in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{1.121723in}}%
\pgfpathlineto{\pgfqpoint{1.970871in}{1.121285in}}%
\pgfpathlineto{\pgfqpoint{1.987789in}{1.120219in}}%
\pgfpathlineto{\pgfqpoint{1.989117in}{1.120164in}}%
\pgfpathlineto{\pgfqpoint{2.014526in}{1.119057in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{2.021041in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{2.119889in}{1.118087in}}%
\pgfpathlineto{\pgfqpoint{2.121251in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{2.170189in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{2.174046in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{2.199292in}{1.115683in}}%
\pgfpathlineto{\pgfqpoint{2.200913in}{1.115579in}}%
\pgfpathlineto{\pgfqpoint{2.231378in}{1.114471in}}%
\pgfpathlineto{\pgfqpoint{2.241781in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{2.243110in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{2.260838in}{1.113116in}}%
\pgfpathlineto{\pgfqpoint{2.263042in}{1.113060in}}%
\pgfpathlineto{\pgfqpoint{2.263074in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{2.280608in}{1.112019in}}%
\pgfpathlineto{\pgfqpoint{2.283946in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{2.300215in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{2.301447in}{1.110503in}}%
\pgfpathlineto{\pgfqpoint{2.327958in}{1.109392in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{2.335801in}{1.109263in}}%
\pgfpathlineto{\pgfqpoint{2.338102in}{1.109213in}}%
\pgfpathlineto{\pgfqpoint{2.500894in}{1.108103in}}%
\pgfpathlineto{\pgfqpoint{2.517520in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{2.519173in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{2.560366in}{1.106693in}}%
\pgfpathlineto{\pgfqpoint{2.563963in}{1.106451in}}%
\pgfpathlineto{\pgfqpoint{2.602141in}{1.105373in}}%
\pgfpathlineto{\pgfqpoint{2.603405in}{1.105284in}}%
\pgfpathlineto{\pgfqpoint{2.646478in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{2.647677in}{1.104037in}}%
\pgfpathlineto{\pgfqpoint{2.683943in}{1.102929in}}%
\pgfpathlineto{\pgfqpoint{2.687767in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{2.704814in}{1.101663in}}%
\pgfpathlineto{\pgfqpoint{2.715834in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{2.718913in}{1.101197in}}%
\pgfpathlineto{\pgfqpoint{2.747336in}{1.100094in}}%
\pgfpathlineto{\pgfqpoint{2.749021in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{2.782954in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.098793in}}%
\pgfpathlineto{\pgfqpoint{2.968076in}{1.097688in}}%
\pgfpathlineto{\pgfqpoint{2.971025in}{1.097593in}}%
\pgfpathlineto{\pgfqpoint{3.041581in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{3.046345in}{1.096446in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{3.104909in}{1.095185in}}%
\pgfpathlineto{\pgfqpoint{3.151740in}{1.094088in}}%
\pgfpathlineto{\pgfqpoint{3.153555in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{3.194359in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{3.196595in}{1.092768in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.091661in}}%
\pgfpathlineto{\pgfqpoint{3.248742in}{1.091491in}}%
\pgfpathlineto{\pgfqpoint{3.290323in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{3.291522in}{1.090319in}}%
\pgfpathlineto{\pgfqpoint{3.346489in}{1.089210in}}%
\pgfpathlineto{\pgfqpoint{3.350086in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{3.496706in}{1.088030in}}%
\pgfpathlineto{\pgfqpoint{3.498813in}{1.088013in}}%
\pgfpathlineto{\pgfqpoint{3.639048in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{3.643359in}{1.086818in}}%
\pgfpathlineto{\pgfqpoint{3.724091in}{1.085710in}}%
\pgfpathlineto{\pgfqpoint{3.728563in}{1.085685in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{3.822129in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{3.879591in}{1.083437in}}%
\pgfpathlineto{\pgfqpoint{3.880920in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{3.934104in}{1.082266in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{3.993478in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{4.038105in}{1.080280in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.079680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{0.843088in}{0.798341in}}%
\pgfpathlineto{\pgfqpoint{0.842926in}{1.521025in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{1.171070in}}%
\pgfpathlineto{\pgfqpoint{0.845065in}{1.357009in}}%
\pgfpathlineto{\pgfqpoint{0.844222in}{1.095812in}}%
\pgfpathlineto{\pgfqpoint{0.845162in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{0.845324in}{1.292347in}}%
\pgfpathlineto{\pgfqpoint{0.846102in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{0.846264in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{0.847528in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{0.847561in}{1.418253in}}%
\pgfpathlineto{\pgfqpoint{0.848144in}{1.400923in}}%
\pgfpathlineto{\pgfqpoint{0.847917in}{1.440472in}}%
\pgfpathlineto{\pgfqpoint{0.848598in}{1.427471in}}%
\pgfpathlineto{\pgfqpoint{0.849862in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{0.849926in}{1.510531in}}%
\pgfpathlineto{\pgfqpoint{0.850315in}{1.522886in}}%
\pgfpathlineto{\pgfqpoint{0.851385in}{1.452219in}}%
\pgfpathlineto{\pgfqpoint{0.851417in}{1.455563in}}%
\pgfpathlineto{\pgfqpoint{0.852163in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{0.852228in}{1.425219in}}%
\pgfpathlineto{\pgfqpoint{0.852260in}{1.425219in}}%
\pgfpathlineto{\pgfqpoint{0.852487in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{0.853103in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{0.853232in}{1.416468in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{1.409742in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{0.854075in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{0.855144in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{0.855242in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{0.855339in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{0.855404in}{1.443111in}}%
\pgfpathlineto{\pgfqpoint{0.856279in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{0.856765in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{0.856992in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{0.857607in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{0.858515in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{0.858029in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{1.414643in}}%
\pgfpathlineto{\pgfqpoint{0.859098in}{1.421316in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{1.411210in}}%
\pgfpathlineto{\pgfqpoint{0.859941in}{1.411481in}}%
\pgfpathlineto{\pgfqpoint{0.861075in}{1.403756in}}%
\pgfpathlineto{\pgfqpoint{0.861723in}{1.414560in}}%
\pgfpathlineto{\pgfqpoint{0.862177in}{1.408287in}}%
\pgfpathlineto{\pgfqpoint{0.863538in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{0.862274in}{1.411223in}}%
\pgfpathlineto{\pgfqpoint{0.863571in}{1.387315in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{0.864478in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{0.867978in}{1.339006in}}%
\pgfpathlineto{\pgfqpoint{0.864608in}{1.371908in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{1.341028in}}%
\pgfpathlineto{\pgfqpoint{0.869502in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{0.869696in}{1.357380in}}%
\pgfpathlineto{\pgfqpoint{0.870636in}{1.343573in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{1.347791in}}%
\pgfpathlineto{\pgfqpoint{0.871252in}{1.352730in}}%
\pgfpathlineto{\pgfqpoint{0.871511in}{1.347549in}}%
\pgfpathlineto{\pgfqpoint{0.871997in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{0.872224in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.338707in}}%
\pgfpathlineto{\pgfqpoint{0.873715in}{1.339263in}}%
\pgfpathlineto{\pgfqpoint{0.874039in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{0.874201in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{0.875238in}{1.328535in}}%
\pgfpathlineto{\pgfqpoint{0.875400in}{1.328951in}}%
\pgfpathlineto{\pgfqpoint{0.875822in}{1.331642in}}%
\pgfpathlineto{\pgfqpoint{0.876761in}{1.325690in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{1.326038in}}%
\pgfpathlineto{\pgfqpoint{0.877345in}{1.320228in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.313844in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{0.878900in}{1.314879in}}%
\pgfpathlineto{\pgfqpoint{0.879776in}{1.317845in}}%
\pgfpathlineto{\pgfqpoint{0.879354in}{1.312897in}}%
\pgfpathlineto{\pgfqpoint{0.880197in}{1.315754in}}%
\pgfpathlineto{\pgfqpoint{0.880391in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{0.880424in}{1.315268in}}%
\pgfpathlineto{\pgfqpoint{0.881655in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{1.307882in}}%
\pgfpathlineto{\pgfqpoint{0.881947in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{0.882628in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{0.882692in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{0.882757in}{1.302838in}}%
\pgfpathlineto{\pgfqpoint{0.883632in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{0.883697in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{0.883729in}{1.296293in}}%
\pgfpathlineto{\pgfqpoint{0.884183in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{0.884248in}{1.291064in}}%
\pgfpathlineto{\pgfqpoint{0.884767in}{1.290546in}}%
\pgfpathlineto{\pgfqpoint{0.884864in}{1.291522in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{1.293309in}}%
\pgfpathlineto{\pgfqpoint{0.885804in}{1.288379in}}%
\pgfpathlineto{\pgfqpoint{0.885901in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{0.887230in}{1.280070in}}%
\pgfpathlineto{\pgfqpoint{0.887295in}{1.280824in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.276309in}}%
\pgfpathlineto{\pgfqpoint{0.888170in}{1.275721in}}%
\pgfpathlineto{\pgfqpoint{0.889466in}{1.268296in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.270363in}}%
\pgfpathlineto{\pgfqpoint{0.890309in}{1.266344in}}%
\pgfpathlineto{\pgfqpoint{0.890535in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{0.890795in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{0.890827in}{1.265664in}}%
\pgfpathlineto{\pgfqpoint{0.890989in}{1.265698in}}%
\pgfpathlineto{\pgfqpoint{0.892350in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{0.892383in}{1.256947in}}%
\pgfpathlineto{\pgfqpoint{0.892642in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{0.892772in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{1.251753in}}%
\pgfpathlineto{\pgfqpoint{0.894943in}{1.243742in}}%
\pgfpathlineto{\pgfqpoint{0.895008in}{1.245377in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{0.895948in}{1.246796in}}%
\pgfpathlineto{\pgfqpoint{0.896693in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{0.896758in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{0.896985in}{1.240774in}}%
\pgfpathlineto{\pgfqpoint{0.897017in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{0.898022in}{1.239279in}}%
\pgfpathlineto{\pgfqpoint{0.898054in}{1.239279in}}%
\pgfpathlineto{\pgfqpoint{0.898443in}{1.238350in}}%
\pgfpathlineto{\pgfqpoint{0.899513in}{1.233023in}}%
\pgfpathlineto{\pgfqpoint{0.899675in}{1.233317in}}%
\pgfpathlineto{\pgfqpoint{0.900226in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{0.900258in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{0.901101in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{0.901814in}{1.234867in}}%
\pgfpathlineto{\pgfqpoint{0.901166in}{1.233566in}}%
\pgfpathlineto{\pgfqpoint{0.902235in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.902657in}{1.235872in}}%
\pgfpathlineto{\pgfqpoint{0.903208in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{0.903305in}{1.236559in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.233566in}}%
\pgfpathlineto{\pgfqpoint{0.904277in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{0.904342in}{1.233461in}}%
\pgfpathlineto{\pgfqpoint{0.904374in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{0.904471in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.905282in}{1.235396in}}%
\pgfpathlineto{\pgfqpoint{0.905444in}{1.234131in}}%
\pgfpathlineto{\pgfqpoint{0.905509in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{0.906448in}{1.231831in}}%
\pgfpathlineto{\pgfqpoint{0.906999in}{1.232287in}}%
\pgfpathlineto{\pgfqpoint{0.907421in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{0.907972in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{1.234145in}}%
\pgfpathlineto{\pgfqpoint{0.909009in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{0.910273in}{1.228559in}}%
\pgfpathlineto{\pgfqpoint{0.910662in}{1.227627in}}%
\pgfpathlineto{\pgfqpoint{0.912055in}{1.225063in}}%
\pgfpathlineto{\pgfqpoint{0.912315in}{1.224664in}}%
\pgfpathlineto{\pgfqpoint{0.913287in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{0.913449in}{1.222817in}}%
\pgfpathlineto{\pgfqpoint{0.915815in}{1.221939in}}%
\pgfpathlineto{\pgfqpoint{0.916301in}{1.220870in}}%
\pgfpathlineto{\pgfqpoint{0.916366in}{1.222378in}}%
\pgfpathlineto{\pgfqpoint{0.916949in}{1.221806in}}%
\pgfpathlineto{\pgfqpoint{0.919736in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{0.920125in}{1.220434in}}%
\pgfpathlineto{\pgfqpoint{0.920871in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{0.921519in}{1.221023in}}%
\pgfpathlineto{\pgfqpoint{0.921616in}{1.220361in}}%
\pgfpathlineto{\pgfqpoint{0.921973in}{1.220452in}}%
\pgfpathlineto{\pgfqpoint{0.922232in}{1.220457in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{1.219541in}}%
\pgfpathlineto{\pgfqpoint{0.922621in}{1.218851in}}%
\pgfpathlineto{\pgfqpoint{0.922945in}{1.220729in}}%
\pgfpathlineto{\pgfqpoint{0.923399in}{1.219742in}}%
\pgfpathlineto{\pgfqpoint{0.924436in}{1.218902in}}%
\pgfpathlineto{\pgfqpoint{0.924987in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.216600in}}%
\pgfpathlineto{\pgfqpoint{0.925635in}{1.217122in}}%
\pgfpathlineto{\pgfqpoint{0.926542in}{1.214353in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{1.214353in}}%
\pgfpathlineto{\pgfqpoint{0.927482in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{1.210960in}}%
\pgfpathlineto{\pgfqpoint{0.928746in}{1.210982in}}%
\pgfpathlineto{\pgfqpoint{0.929135in}{1.212045in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{1.213275in}}%
\pgfpathlineto{\pgfqpoint{0.929686in}{1.211716in}}%
\pgfpathlineto{\pgfqpoint{0.930237in}{1.212112in}}%
\pgfpathlineto{\pgfqpoint{0.930496in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{0.931469in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{0.931857in}{1.213093in}}%
\pgfpathlineto{\pgfqpoint{0.932603in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{0.933770in}{1.209743in}}%
\pgfpathlineto{\pgfqpoint{0.934580in}{1.210596in}}%
\pgfpathlineto{\pgfqpoint{0.934385in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.934872in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{1.209231in}}%
\pgfpathlineto{\pgfqpoint{0.936654in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{1.206876in}}%
\pgfpathlineto{\pgfqpoint{0.938242in}{1.205257in}}%
\pgfpathlineto{\pgfqpoint{0.938825in}{1.205684in}}%
\pgfpathlineto{\pgfqpoint{0.940835in}{1.203964in}}%
\pgfpathlineto{\pgfqpoint{0.942099in}{1.203528in}}%
\pgfpathlineto{\pgfqpoint{0.941029in}{1.204206in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{1.203567in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.202752in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{0.944951in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{0.945664in}{1.199882in}}%
\pgfpathlineto{\pgfqpoint{0.946053in}{1.199240in}}%
\pgfpathlineto{\pgfqpoint{0.947997in}{1.197660in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{0.953118in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{0.953572in}{1.192138in}}%
\pgfpathlineto{\pgfqpoint{0.954155in}{1.191072in}}%
\pgfpathlineto{\pgfqpoint{0.955257in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{0.955322in}{1.189667in}}%
\pgfpathlineto{\pgfqpoint{0.955970in}{1.188832in}}%
\pgfpathlineto{\pgfqpoint{0.957202in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{0.957234in}{1.187416in}}%
\pgfpathlineto{\pgfqpoint{0.958109in}{1.186861in}}%
\pgfpathlineto{\pgfqpoint{0.957428in}{1.187464in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.186995in}}%
\pgfpathlineto{\pgfqpoint{0.958433in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{0.959405in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{0.959438in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{0.961771in}{1.185764in}}%
\pgfpathlineto{\pgfqpoint{0.962160in}{1.185347in}}%
\pgfpathlineto{\pgfqpoint{0.962873in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{0.965823in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{0.968934in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{0.969096in}{1.184022in}}%
\pgfpathlineto{\pgfqpoint{0.969971in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{0.970003in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{0.970684in}{1.181816in}}%
\pgfpathlineto{\pgfqpoint{0.972045in}{1.180782in}}%
\pgfpathlineto{\pgfqpoint{0.972110in}{1.181141in}}%
\pgfpathlineto{\pgfqpoint{0.973212in}{1.180101in}}%
\pgfpathlineto{\pgfqpoint{0.973763in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{0.974541in}{1.178351in}}%
\pgfpathlineto{\pgfqpoint{0.975805in}{1.177268in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{1.174851in}}%
\pgfpathlineto{\pgfqpoint{0.977522in}{1.174097in}}%
\pgfpathlineto{\pgfqpoint{0.978786in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{0.986856in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{0.987861in}{1.162618in}}%
\pgfpathlineto{\pgfqpoint{0.987991in}{1.162443in}}%
\pgfpathlineto{\pgfqpoint{0.988930in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{0.989384in}{1.160508in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{0.991977in}{1.160308in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{0.993630in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{0.993954in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{0.995736in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{0.997778in}{1.159272in}}%
\pgfpathlineto{\pgfqpoint{0.998135in}{1.160769in}}%
\pgfpathlineto{\pgfqpoint{0.998880in}{1.159780in}}%
\pgfpathlineto{\pgfqpoint{1.002348in}{1.158802in}}%
\pgfpathlineto{\pgfqpoint{1.003547in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{1.004195in}{1.158178in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{1.006885in}{1.156863in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.156476in}}%
\pgfpathlineto{\pgfqpoint{1.010029in}{1.155386in}}%
\pgfpathlineto{\pgfqpoint{1.011876in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{1.015182in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{1.015377in}{1.152324in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{1.151907in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{1.152093in}}%
\pgfpathlineto{\pgfqpoint{1.017191in}{1.151659in}}%
\pgfpathlineto{\pgfqpoint{1.017451in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.149286in}}%
\pgfpathlineto{\pgfqpoint{1.024062in}{1.148548in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.025877in}{1.146882in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{1.147210in}}%
\pgfpathlineto{\pgfqpoint{1.029896in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{1.031063in}{1.145345in}}%
\pgfpathlineto{\pgfqpoint{1.032651in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{1.033817in}{1.143597in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{1.142494in}}%
\pgfpathlineto{\pgfqpoint{1.041920in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{1.043022in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{1.050670in}{1.141254in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{1.051837in}{1.140971in}}%
\pgfpathlineto{\pgfqpoint{1.055078in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{1.066194in}{1.135797in}}%
\pgfpathlineto{\pgfqpoint{1.068528in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{1.069695in}{1.134379in}}%
\pgfpathlineto{\pgfqpoint{1.077246in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{1.077829in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{1.078348in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{1.081945in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{1.084020in}{1.129745in}}%
\pgfpathlineto{\pgfqpoint{1.086612in}{1.128635in}}%
\pgfpathlineto{\pgfqpoint{1.089335in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{1.090242in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{1.090404in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{1.096044in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{1.097178in}{1.126437in}}%
\pgfpathlineto{\pgfqpoint{1.101391in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{1.101424in}{1.127753in}}%
\pgfpathlineto{\pgfqpoint{1.102493in}{1.127367in}}%
\pgfpathlineto{\pgfqpoint{1.109429in}{1.126269in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{1.125283in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{1.125798in}}%
\pgfpathlineto{\pgfqpoint{1.113771in}{1.125597in}}%
\pgfpathlineto{\pgfqpoint{1.123365in}{1.124628in}}%
\pgfpathlineto{\pgfqpoint{1.124531in}{1.124255in}}%
\pgfpathlineto{\pgfqpoint{1.126638in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{1.130689in}{1.123081in}}%
\pgfpathlineto{\pgfqpoint{1.131467in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{1.131824in}{1.122352in}}%
\pgfpathlineto{\pgfqpoint{1.134481in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{1.135875in}{1.120809in}}%
\pgfpathlineto{\pgfqpoint{1.137268in}{1.120199in}}%
\pgfpathlineto{\pgfqpoint{1.143296in}{1.119110in}}%
\pgfpathlineto{\pgfqpoint{1.145565in}{1.118392in}}%
\pgfpathlineto{\pgfqpoint{1.149065in}{1.117300in}}%
\pgfpathlineto{\pgfqpoint{1.150491in}{1.116916in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.116197in}}%
\pgfpathlineto{\pgfqpoint{1.155191in}{1.115653in}}%
\pgfpathlineto{\pgfqpoint{1.156163in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{1.156325in}{1.114974in}}%
\pgfpathlineto{\pgfqpoint{1.162029in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{1.163228in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{1.112531in}}%
\pgfpathlineto{\pgfqpoint{1.172595in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{1.186401in}{1.111366in}}%
\pgfpathlineto{\pgfqpoint{1.187795in}{1.111127in}}%
\pgfpathlineto{\pgfqpoint{1.194957in}{1.110196in}}%
\pgfpathlineto{\pgfqpoint{1.196091in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{1.196124in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{1.219588in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{1.235858in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{1.237025in}{1.100090in}}%
\pgfpathlineto{\pgfqpoint{1.244317in}{1.099024in}}%
\pgfpathlineto{\pgfqpoint{1.245483in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{1.249146in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{1.255174in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{1.256470in}{1.095959in}}%
\pgfpathlineto{\pgfqpoint{1.263697in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{1.265026in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{1.265091in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{1.315715in}{1.093605in}}%
\pgfpathlineto{\pgfqpoint{1.316914in}{1.093378in}}%
\pgfpathlineto{\pgfqpoint{1.326118in}{1.092275in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{1.091606in}}%
\pgfpathlineto{\pgfqpoint{1.339471in}{1.090609in}}%
\pgfpathlineto{\pgfqpoint{1.340670in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{1.385330in}{1.082534in}}%
\pgfpathlineto{\pgfqpoint{1.412619in}{1.083398in}}%
\pgfpathlineto{\pgfqpoint{1.413494in}{1.083622in}}%
\pgfpathlineto{\pgfqpoint{1.413753in}{1.083525in}}%
\pgfpathlineto{\pgfqpoint{1.436634in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{1.438287in}{1.082360in}}%
\pgfpathlineto{\pgfqpoint{1.454816in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{1.457506in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{1.467877in}{1.079749in}}%
\pgfpathlineto{\pgfqpoint{1.469044in}{1.079359in}}%
\pgfpathlineto{\pgfqpoint{1.481618in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{1.483044in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{1.496429in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{1.504143in}{1.075637in}}%
\pgfpathlineto{\pgfqpoint{1.541770in}{1.070996in}}%
\pgfpathlineto{\pgfqpoint{1.599815in}{1.069888in}}%
\pgfpathlineto{\pgfqpoint{1.605195in}{1.069864in}}%
\pgfpathlineto{\pgfqpoint{1.637443in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{1.638674in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{1.650990in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{1.686900in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{1.064211in}}%
\pgfpathlineto{\pgfqpoint{1.697044in}{1.064011in}}%
\pgfpathlineto{\pgfqpoint{1.707706in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{1.710040in}{1.062794in}}%
\pgfpathlineto{\pgfqpoint{1.724592in}{1.061728in}}%
\pgfpathlineto{\pgfqpoint{1.725758in}{1.061522in}}%
\pgfpathlineto{\pgfqpoint{1.741347in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{1.745723in}{1.060227in}}%
\pgfpathlineto{\pgfqpoint{1.884921in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{1.058973in}}%
\pgfpathlineto{\pgfqpoint{1.914576in}{1.057862in}}%
\pgfpathlineto{\pgfqpoint{1.922160in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.056462in}}%
\pgfpathlineto{\pgfqpoint{2.017087in}{1.053447in}}%
\pgfpathlineto{\pgfqpoint{2.203246in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{2.209048in}{1.052149in}}%
\pgfpathlineto{\pgfqpoint{2.248101in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{1.050871in}}%
\pgfpathlineto{\pgfqpoint{2.268875in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{2.270042in}{1.049638in}}%
\pgfpathlineto{\pgfqpoint{2.290719in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.048414in}}%
\pgfpathlineto{\pgfqpoint{2.317165in}{1.047409in}}%
\pgfpathlineto{\pgfqpoint{2.321249in}{1.047360in}}%
\pgfpathlineto{\pgfqpoint{2.563283in}{1.046280in}}%
\pgfpathlineto{\pgfqpoint{2.564871in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{2.846508in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{2.847708in}{1.040308in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{3.093922in}{1.039068in}}%
\pgfpathlineto{\pgfqpoint{3.137675in}{1.037982in}}%
\pgfpathlineto{\pgfqpoint{3.139490in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{3.194132in}{1.036860in}}%
\pgfpathlineto{\pgfqpoint{3.195558in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{3.247478in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{3.248644in}{1.035496in}}%
\pgfpathlineto{\pgfqpoint{3.305782in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{3.321274in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{3.701987in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{3.703251in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{3.800966in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{3.802424in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{3.876707in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{3.880077in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{3.940521in}{1.029550in}}%
\pgfpathlineto{\pgfqpoint{3.948331in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{4.033212in}{1.028342in}}%
\pgfpathlineto{\pgfqpoint{4.034767in}{1.028307in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.028022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928348in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.109672in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{2.322778in}}{\pgfqpoint{4.148561in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{3.206110in}}{\pgfqpoint{4.109672in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.889459in}{3.206110in}}{\pgfqpoint{2.889459in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.889459in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.889459in}{2.322778in}}{\pgfqpoint{2.928348in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adar_oful_gauss_10_3_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557320in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557320in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177791in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177791in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.536709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.453375in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.706330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.622997in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938081in}{1.926228in}}%
\pgfpathlineto{\pgfqpoint{0.940414in}{2.147792in}}%
\pgfpathlineto{\pgfqpoint{0.943687in}{2.278728in}}%
\pgfpathlineto{\pgfqpoint{0.943785in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{2.357934in}}%
\pgfpathlineto{\pgfqpoint{0.946539in}{2.358335in}}%
\pgfpathlineto{\pgfqpoint{0.947998in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{0.948030in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{2.415359in}}%
\pgfpathlineto{\pgfqpoint{0.949813in}{2.415359in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{2.434215in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{2.434803in}}%
\pgfpathlineto{\pgfqpoint{0.952697in}{2.445996in}}%
\pgfpathlineto{\pgfqpoint{0.952859in}{2.446886in}}%
\pgfpathlineto{\pgfqpoint{0.955322in}{2.468520in}}%
\pgfpathlineto{\pgfqpoint{0.955647in}{2.469596in}}%
\pgfpathlineto{\pgfqpoint{0.956586in}{2.481172in}}%
\pgfpathlineto{\pgfqpoint{0.958499in}{2.506441in}}%
\pgfpathlineto{\pgfqpoint{0.971754in}{2.583137in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{2.584207in}}%
\pgfpathlineto{\pgfqpoint{0.983778in}{2.630615in}}%
\pgfpathlineto{\pgfqpoint{0.984070in}{2.631723in}}%
\pgfpathlineto{\pgfqpoint{0.986014in}{2.639053in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{2.639993in}}%
\pgfpathlineto{\pgfqpoint{0.987699in}{2.645297in}}%
\pgfpathlineto{\pgfqpoint{0.987926in}{2.646367in}}%
\pgfpathlineto{\pgfqpoint{0.999043in}{2.675374in}}%
\pgfpathlineto{\pgfqpoint{1.000436in}{2.677798in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{2.679255in}}%
\pgfpathlineto{\pgfqpoint{1.002640in}{2.680024in}}%
\pgfpathlineto{\pgfqpoint{1.003969in}{2.682826in}}%
\pgfpathlineto{\pgfqpoint{1.004163in}{2.683753in}}%
\pgfpathlineto{\pgfqpoint{1.005751in}{2.686969in}}%
\pgfpathlineto{\pgfqpoint{1.008344in}{2.692629in}}%
\pgfpathlineto{\pgfqpoint{1.009479in}{2.693190in}}%
\pgfpathlineto{\pgfqpoint{1.009867in}{2.694087in}}%
\pgfpathlineto{\pgfqpoint{1.011293in}{2.696764in}}%
\pgfpathlineto{\pgfqpoint{1.012298in}{2.697740in}}%
\pgfpathlineto{\pgfqpoint{1.013724in}{2.700099in}}%
\pgfpathlineto{\pgfqpoint{1.014178in}{2.701058in}}%
\pgfpathlineto{\pgfqpoint{1.015442in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{1.016252in}{2.702817in}}%
\pgfpathlineto{\pgfqpoint{1.017549in}{2.705918in}}%
\pgfpathlineto{\pgfqpoint{1.018294in}{2.706968in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{2.717091in}}%
\pgfpathlineto{\pgfqpoint{1.023641in}{2.717895in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{2.720156in}}%
\pgfpathlineto{\pgfqpoint{1.025878in}{2.721213in}}%
\pgfpathlineto{\pgfqpoint{1.027628in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{1.028211in}{2.725755in}}%
\pgfpathlineto{\pgfqpoint{1.029475in}{2.728335in}}%
\pgfpathlineto{\pgfqpoint{1.030059in}{2.729410in}}%
\pgfpathlineto{\pgfqpoint{1.035406in}{2.737880in}}%
\pgfpathlineto{\pgfqpoint{1.036411in}{2.738832in}}%
\pgfpathlineto{\pgfqpoint{1.037837in}{2.741317in}}%
\pgfpathlineto{\pgfqpoint{1.038064in}{2.742343in}}%
\pgfpathlineto{\pgfqpoint{1.039587in}{2.744635in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{2.745738in}}%
\pgfpathlineto{\pgfqpoint{1.041856in}{2.747337in}}%
\pgfpathlineto{\pgfqpoint{1.042731in}{2.748333in}}%
\pgfpathlineto{\pgfqpoint{1.044027in}{2.749571in}}%
\pgfpathlineto{\pgfqpoint{1.052259in}{2.760673in}}%
\pgfpathlineto{\pgfqpoint{1.053004in}{2.761782in}}%
\pgfpathlineto{\pgfqpoint{1.054528in}{2.763196in}}%
\pgfpathlineto{\pgfqpoint{1.055694in}{2.764063in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{2.765330in}}%
\pgfpathlineto{\pgfqpoint{1.058838in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{1.060070in}{2.767214in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{2.768302in}}%
\pgfpathlineto{\pgfqpoint{1.062987in}{2.769883in}}%
\pgfpathlineto{\pgfqpoint{1.063959in}{2.770947in}}%
\pgfpathlineto{\pgfqpoint{1.066616in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{1.067621in}{2.775285in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.776145in}}%
\pgfpathlineto{\pgfqpoint{1.069857in}{2.777389in}}%
\pgfpathlineto{\pgfqpoint{1.072547in}{2.781274in}}%
\pgfpathlineto{\pgfqpoint{1.073455in}{2.782376in}}%
\pgfpathlineto{\pgfqpoint{1.080228in}{2.791291in}}%
\pgfpathlineto{\pgfqpoint{1.082043in}{2.792331in}}%
\pgfpathlineto{\pgfqpoint{1.083631in}{2.794025in}}%
\pgfpathlineto{\pgfqpoint{1.086419in}{2.795590in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{2.796799in}}%
\pgfpathlineto{\pgfqpoint{1.089822in}{2.797831in}}%
\pgfpathlineto{\pgfqpoint{1.091085in}{2.798476in}}%
\pgfpathlineto{\pgfqpoint{1.092479in}{2.799572in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{2.802975in}}%
\pgfpathlineto{\pgfqpoint{1.097924in}{2.804462in}}%
\pgfpathlineto{\pgfqpoint{1.099447in}{2.805363in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.805886in}}%
\pgfpathlineto{\pgfqpoint{1.102332in}{2.806817in}}%
\pgfpathlineto{\pgfqpoint{1.103596in}{2.807935in}}%
\pgfpathlineto{\pgfqpoint{1.104730in}{2.808842in}}%
\pgfpathlineto{\pgfqpoint{1.105961in}{2.810696in}}%
\pgfpathlineto{\pgfqpoint{1.107647in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{1.109008in}{2.812787in}}%
\pgfpathlineto{\pgfqpoint{1.110077in}{2.813723in}}%
\pgfpathlineto{\pgfqpoint{1.111341in}{2.814519in}}%
\pgfpathlineto{\pgfqpoint{1.112087in}{2.815414in}}%
\pgfpathlineto{\pgfqpoint{1.113254in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{1.114874in}{2.817285in}}%
\pgfpathlineto{\pgfqpoint{1.116073in}{2.818217in}}%
\pgfpathlineto{\pgfqpoint{1.117175in}{2.819289in}}%
\pgfpathlineto{\pgfqpoint{1.118439in}{2.819974in}}%
\pgfpathlineto{\pgfqpoint{1.120351in}{2.821145in}}%
\pgfpathlineto{\pgfqpoint{1.122231in}{2.822104in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{2.823454in}}%
\pgfpathlineto{\pgfqpoint{1.124856in}{2.824537in}}%
\pgfpathlineto{\pgfqpoint{1.126315in}{2.825469in}}%
\pgfpathlineto{\pgfqpoint{1.127805in}{2.826563in}}%
\pgfpathlineto{\pgfqpoint{1.133736in}{2.830024in}}%
\pgfpathlineto{\pgfqpoint{1.136102in}{2.830951in}}%
\pgfpathlineto{\pgfqpoint{1.137366in}{2.831817in}}%
\pgfpathlineto{\pgfqpoint{1.140251in}{2.832826in}}%
\pgfpathlineto{\pgfqpoint{1.141482in}{2.833538in}}%
\pgfpathlineto{\pgfqpoint{1.143816in}{2.834929in}}%
\pgfpathlineto{\pgfqpoint{1.146376in}{2.835966in}}%
\pgfpathlineto{\pgfqpoint{1.147543in}{2.836263in}}%
\pgfpathlineto{\pgfqpoint{1.149034in}{2.837320in}}%
\pgfpathlineto{\pgfqpoint{1.151043in}{2.839484in}}%
\pgfpathlineto{\pgfqpoint{1.153247in}{2.840589in}}%
\pgfpathlineto{\pgfqpoint{1.154576in}{2.841744in}}%
\pgfpathlineto{\pgfqpoint{1.157428in}{2.842799in}}%
\pgfpathlineto{\pgfqpoint{1.159080in}{2.843811in}}%
\pgfpathlineto{\pgfqpoint{1.161835in}{2.844897in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{2.848597in}}%
\pgfpathlineto{\pgfqpoint{1.170067in}{2.849573in}}%
\pgfpathlineto{\pgfqpoint{1.171364in}{2.850362in}}%
\pgfpathlineto{\pgfqpoint{1.173762in}{2.851454in}}%
\pgfpathlineto{\pgfqpoint{1.175155in}{2.852182in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{2.853227in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{2.854120in}}%
\pgfpathlineto{\pgfqpoint{1.181475in}{2.855730in}}%
\pgfpathlineto{\pgfqpoint{1.183712in}{2.856783in}}%
\pgfpathlineto{\pgfqpoint{1.185202in}{2.857227in}}%
\pgfpathlineto{\pgfqpoint{1.188962in}{2.858327in}}%
\pgfpathlineto{\pgfqpoint{1.190712in}{2.859642in}}%
\pgfpathlineto{\pgfqpoint{1.194958in}{2.860676in}}%
\pgfpathlineto{\pgfqpoint{1.196416in}{2.861412in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{2.862497in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.863277in}}%
\pgfpathlineto{\pgfqpoint{1.203449in}{2.864356in}}%
\pgfpathlineto{\pgfqpoint{1.205393in}{2.865253in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{2.866337in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.866714in}}%
\pgfpathlineto{\pgfqpoint{1.215084in}{2.867733in}}%
\pgfpathlineto{\pgfqpoint{1.216283in}{2.868062in}}%
\pgfpathlineto{\pgfqpoint{1.219330in}{2.869144in}}%
\pgfpathlineto{\pgfqpoint{1.221080in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{1.223932in}{2.870689in}}%
\pgfpathlineto{\pgfqpoint{1.225325in}{2.871370in}}%
\pgfpathlineto{\pgfqpoint{1.227432in}{2.872318in}}%
\pgfpathlineto{\pgfqpoint{1.228728in}{2.873254in}}%
\pgfpathlineto{\pgfqpoint{1.230835in}{2.874339in}}%
\pgfpathlineto{\pgfqpoint{1.232585in}{2.874787in}}%
\pgfpathlineto{\pgfqpoint{1.236247in}{2.875844in}}%
\pgfpathlineto{\pgfqpoint{1.237738in}{2.876268in}}%
\pgfpathlineto{\pgfqpoint{1.240558in}{2.877348in}}%
\pgfpathlineto{\pgfqpoint{1.242340in}{2.877898in}}%
\pgfpathlineto{\pgfqpoint{1.245970in}{2.878960in}}%
\pgfpathlineto{\pgfqpoint{1.247169in}{2.879552in}}%
\pgfpathlineto{\pgfqpoint{1.249956in}{2.880639in}}%
\pgfpathlineto{\pgfqpoint{1.251188in}{2.881075in}}%
\pgfpathlineto{\pgfqpoint{1.254008in}{2.882154in}}%
\pgfpathlineto{\pgfqpoint{1.255336in}{2.882509in}}%
\pgfpathlineto{\pgfqpoint{1.259193in}{2.883610in}}%
\pgfpathlineto{\pgfqpoint{1.263406in}{2.884717in}}%
\pgfpathlineto{\pgfqpoint{1.267846in}{2.885769in}}%
\pgfpathlineto{\pgfqpoint{1.269110in}{2.886075in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{2.887111in}}%
\pgfpathlineto{\pgfqpoint{1.274620in}{2.888103in}}%
\pgfpathlineto{\pgfqpoint{1.278023in}{2.889200in}}%
\pgfpathlineto{\pgfqpoint{1.279611in}{2.889611in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{2.890701in}}%
\pgfpathlineto{\pgfqpoint{1.285185in}{2.891186in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{2.892270in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{2.892745in}}%
\pgfpathlineto{\pgfqpoint{1.290825in}{2.893839in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{2.894548in}}%
\pgfpathlineto{\pgfqpoint{1.296334in}{2.895620in}}%
\pgfpathlineto{\pgfqpoint{1.297728in}{2.896220in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{2.897265in}}%
\pgfpathlineto{\pgfqpoint{1.301844in}{2.897807in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{2.898880in}}%
\pgfpathlineto{\pgfqpoint{1.307516in}{2.899462in}}%
\pgfpathlineto{\pgfqpoint{1.310011in}{2.900497in}}%
\pgfpathlineto{\pgfqpoint{1.311275in}{2.900862in}}%
\pgfpathlineto{\pgfqpoint{1.315650in}{2.901891in}}%
\pgfpathlineto{\pgfqpoint{1.317012in}{2.902464in}}%
\pgfpathlineto{\pgfqpoint{1.321614in}{2.903503in}}%
\pgfpathlineto{\pgfqpoint{1.323169in}{2.904319in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{2.905422in}}%
\pgfpathlineto{\pgfqpoint{1.329651in}{2.905937in}}%
\pgfpathlineto{\pgfqpoint{1.331661in}{2.906985in}}%
\pgfpathlineto{\pgfqpoint{1.332860in}{2.907181in}}%
\pgfpathlineto{\pgfqpoint{1.336587in}{2.907906in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{2.908909in}}%
\pgfpathlineto{\pgfqpoint{1.341643in}{2.909529in}}%
\pgfpathlineto{\pgfqpoint{1.345791in}{2.910632in}}%
\pgfpathlineto{\pgfqpoint{1.355255in}{2.913748in}}%
\pgfpathlineto{\pgfqpoint{1.357880in}{2.914843in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{2.915138in}}%
\pgfpathlineto{\pgfqpoint{1.363098in}{2.916191in}}%
\pgfpathlineto{\pgfqpoint{1.364426in}{2.916705in}}%
\pgfpathlineto{\pgfqpoint{1.365788in}{2.916949in}}%
\pgfpathlineto{\pgfqpoint{1.370908in}{2.918049in}}%
\pgfpathlineto{\pgfqpoint{1.372172in}{2.918469in}}%
\pgfpathlineto{\pgfqpoint{1.377520in}{2.919579in}}%
\pgfpathlineto{\pgfqpoint{1.380664in}{2.920127in}}%
\pgfpathlineto{\pgfqpoint{1.385460in}{2.921231in}}%
\pgfpathlineto{\pgfqpoint{1.389933in}{2.921891in}}%
\pgfpathlineto{\pgfqpoint{1.393951in}{2.922994in}}%
\pgfpathlineto{\pgfqpoint{1.397873in}{2.924121in}}%
\pgfpathlineto{\pgfqpoint{1.401892in}{2.925188in}}%
\pgfpathlineto{\pgfqpoint{1.403156in}{2.925361in}}%
\pgfpathlineto{\pgfqpoint{1.409346in}{2.926468in}}%
\pgfpathlineto{\pgfqpoint{1.423185in}{2.929385in}}%
\pgfpathlineto{\pgfqpoint{1.429213in}{2.930478in}}%
\pgfpathlineto{\pgfqpoint{1.431708in}{2.931034in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.932144in}}%
\pgfpathlineto{\pgfqpoint{1.443214in}{2.933046in}}%
\pgfpathlineto{\pgfqpoint{1.446941in}{2.934153in}}%
\pgfpathlineto{\pgfqpoint{1.454460in}{2.936589in}}%
\pgfpathlineto{\pgfqpoint{1.455724in}{2.936975in}}%
\pgfpathlineto{\pgfqpoint{1.460131in}{2.938043in}}%
\pgfpathlineto{\pgfqpoint{1.461655in}{2.938338in}}%
\pgfpathlineto{\pgfqpoint{1.466646in}{2.939399in}}%
\pgfpathlineto{\pgfqpoint{1.468363in}{2.940078in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.480290in}{2.942431in}}%
\pgfpathlineto{\pgfqpoint{1.481749in}{2.942611in}}%
\pgfpathlineto{\pgfqpoint{1.489332in}{2.943751in}}%
\pgfpathlineto{\pgfqpoint{1.490629in}{2.944015in}}%
\pgfpathlineto{\pgfqpoint{1.495458in}{2.944928in}}%
\pgfpathlineto{\pgfqpoint{1.501745in}{2.946013in}}%
\pgfpathlineto{\pgfqpoint{1.504370in}{2.946784in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{2.947872in}}%
\pgfpathlineto{\pgfqpoint{1.512959in}{2.948236in}}%
\pgfpathlineto{\pgfqpoint{1.519376in}{2.949347in}}%
\pgfpathlineto{\pgfqpoint{1.528386in}{2.950839in}}%
\pgfpathlineto{\pgfqpoint{1.533539in}{2.951947in}}%
\pgfpathlineto{\pgfqpoint{1.542743in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{1.549873in}{2.954315in}}%
\pgfpathlineto{\pgfqpoint{1.551170in}{2.954661in}}%
\pgfpathlineto{\pgfqpoint{1.553989in}{2.955317in}}%
\pgfpathlineto{\pgfqpoint{1.559952in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{1.561508in}{2.956634in}}%
\pgfpathlineto{\pgfqpoint{1.567666in}{2.957719in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{2.957968in}}%
\pgfpathlineto{\pgfqpoint{1.575639in}{2.959074in}}%
\pgfpathlineto{\pgfqpoint{1.577227in}{2.959373in}}%
\pgfpathlineto{\pgfqpoint{1.584648in}{2.960464in}}%
\pgfpathlineto{\pgfqpoint{1.586528in}{2.960943in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{2.962003in}}%
\pgfpathlineto{\pgfqpoint{1.595441in}{2.962183in}}%
\pgfpathlineto{\pgfqpoint{1.601469in}{2.963247in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{2.963428in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{2.964533in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{2.965903in}}%
\pgfpathlineto{\pgfqpoint{1.626392in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{1.628239in}{2.967359in}}%
\pgfpathlineto{\pgfqpoint{1.631091in}{2.967787in}}%
\pgfpathlineto{\pgfqpoint{1.640263in}{2.968898in}}%
\pgfpathlineto{\pgfqpoint{1.642046in}{2.969176in}}%
\pgfpathlineto{\pgfqpoint{1.647814in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{1.649046in}{2.970563in}}%
\pgfpathlineto{\pgfqpoint{1.667455in}{2.972854in}}%
\pgfpathlineto{\pgfqpoint{1.668978in}{2.973037in}}%
\pgfpathlineto{\pgfqpoint{1.677826in}{2.974143in}}%
\pgfpathlineto{\pgfqpoint{1.688974in}{2.975147in}}%
\pgfpathlineto{\pgfqpoint{1.701031in}{2.976249in}}%
\pgfpathlineto{\pgfqpoint{1.705762in}{2.976739in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{2.977798in}}%
\pgfpathlineto{\pgfqpoint{1.716976in}{2.977980in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{2.979065in}}%
\pgfpathlineto{\pgfqpoint{1.728287in}{2.979396in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{2.980494in}}%
\pgfpathlineto{\pgfqpoint{1.744557in}{2.981456in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{2.982518in}}%
\pgfpathlineto{\pgfqpoint{1.757196in}{2.982810in}}%
\pgfpathlineto{\pgfqpoint{1.764845in}{2.983890in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{1.775767in}{2.985237in}}%
\pgfpathlineto{\pgfqpoint{1.778748in}{2.985687in}}%
\pgfpathlineto{\pgfqpoint{1.789930in}{2.987277in}}%
\pgfpathlineto{\pgfqpoint{1.791258in}{2.987436in}}%
\pgfpathlineto{\pgfqpoint{1.799102in}{2.988524in}}%
\pgfpathlineto{\pgfqpoint{1.800366in}{2.988674in}}%
\pgfpathlineto{\pgfqpoint{1.807204in}{2.989770in}}%
\pgfpathlineto{\pgfqpoint{1.808760in}{2.990003in}}%
\pgfpathlineto{\pgfqpoint{1.818709in}{2.991098in}}%
\pgfpathlineto{\pgfqpoint{1.820135in}{2.991277in}}%
\pgfpathlineto{\pgfqpoint{1.830344in}{2.992373in}}%
\pgfpathlineto{\pgfqpoint{1.831641in}{2.992671in}}%
\pgfpathlineto{\pgfqpoint{1.842465in}{2.993751in}}%
\pgfpathlineto{\pgfqpoint{1.844151in}{2.994014in}}%
\pgfpathlineto{\pgfqpoint{1.853873in}{2.995120in}}%
\pgfpathlineto{\pgfqpoint{1.856272in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{1.865314in}{2.996526in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{2.996726in}}%
\pgfpathlineto{\pgfqpoint{1.878051in}{2.997835in}}%
\pgfpathlineto{\pgfqpoint{1.887028in}{2.998772in}}%
\pgfpathlineto{\pgfqpoint{1.897756in}{2.999861in}}%
\pgfpathlineto{\pgfqpoint{1.899571in}{2.999966in}}%
\pgfpathlineto{\pgfqpoint{1.910428in}{3.001062in}}%
\pgfpathlineto{\pgfqpoint{1.911692in}{3.001299in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{3.002399in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{3.002492in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{3.003591in}}%
\pgfpathlineto{\pgfqpoint{1.937230in}{3.003861in}}%
\pgfpathlineto{\pgfqpoint{1.945203in}{3.004963in}}%
\pgfpathlineto{\pgfqpoint{1.948055in}{3.005198in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{3.006292in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{3.006432in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.007532in}}%
\pgfpathlineto{\pgfqpoint{1.973594in}{3.007676in}}%
\pgfpathlineto{\pgfqpoint{1.985229in}{3.008768in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{3.009077in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{3.010180in}}%
\pgfpathlineto{\pgfqpoint{2.005550in}{3.010624in}}%
\pgfpathlineto{\pgfqpoint{2.020587in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{2.022111in}{3.011863in}}%
\pgfpathlineto{\pgfqpoint{2.032060in}{3.012957in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{3.013112in}}%
\pgfpathlineto{\pgfqpoint{2.047714in}{3.014207in}}%
\pgfpathlineto{\pgfqpoint{2.049011in}{3.014455in}}%
\pgfpathlineto{\pgfqpoint{2.059479in}{3.015533in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{3.015682in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{3.016790in}}%
\pgfpathlineto{\pgfqpoint{2.074484in}{3.016994in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{3.018085in}}%
\pgfpathlineto{\pgfqpoint{2.094578in}{3.018139in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{3.019214in}}%
\pgfpathlineto{\pgfqpoint{2.107963in}{3.019283in}}%
\pgfpathlineto{\pgfqpoint{2.122483in}{3.020389in}}%
\pgfpathlineto{\pgfqpoint{2.126728in}{3.020654in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{3.021748in}}%
\pgfpathlineto{\pgfqpoint{2.146855in}{3.021936in}}%
\pgfpathlineto{\pgfqpoint{2.165879in}{3.023035in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{3.023259in}}%
\pgfpathlineto{\pgfqpoint{2.184190in}{3.024363in}}%
\pgfpathlineto{\pgfqpoint{2.185616in}{3.024575in}}%
\pgfpathlineto{\pgfqpoint{2.201043in}{3.025663in}}%
\pgfpathlineto{\pgfqpoint{2.202566in}{3.025809in}}%
\pgfpathlineto{\pgfqpoint{2.218123in}{3.026914in}}%
\pgfpathlineto{\pgfqpoint{2.220456in}{3.027067in}}%
\pgfpathlineto{\pgfqpoint{2.239027in}{3.028170in}}%
\pgfpathlineto{\pgfqpoint{2.241522in}{3.028517in}}%
\pgfpathlineto{\pgfqpoint{2.259121in}{3.029626in}}%
\pgfpathlineto{\pgfqpoint{2.263172in}{3.029912in}}%
\pgfpathlineto{\pgfqpoint{2.276136in}{3.031006in}}%
\pgfpathlineto{\pgfqpoint{2.278372in}{3.031330in}}%
\pgfpathlineto{\pgfqpoint{2.295873in}{3.032438in}}%
\pgfpathlineto{\pgfqpoint{2.302971in}{3.032938in}}%
\pgfpathlineto{\pgfqpoint{2.323194in}{3.034047in}}%
\pgfpathlineto{\pgfqpoint{2.325268in}{3.034216in}}%
\pgfpathlineto{\pgfqpoint{2.343580in}{3.035313in}}%
\pgfpathlineto{\pgfqpoint{2.345913in}{3.035544in}}%
\pgfpathlineto{\pgfqpoint{2.363933in}{3.036653in}}%
\pgfpathlineto{\pgfqpoint{2.366266in}{3.036918in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{3.038027in}}%
\pgfpathlineto{\pgfqpoint{2.385550in}{3.038435in}}%
\pgfpathlineto{\pgfqpoint{2.400458in}{3.039520in}}%
\pgfpathlineto{\pgfqpoint{2.401884in}{3.039653in}}%
\pgfpathlineto{\pgfqpoint{2.420584in}{3.040711in}}%
\pgfpathlineto{\pgfqpoint{2.421913in}{3.040837in}}%
\pgfpathlineto{\pgfqpoint{2.442202in}{3.041941in}}%
\pgfpathlineto{\pgfqpoint{2.449299in}{3.042417in}}%
\pgfpathlineto{\pgfqpoint{2.478597in}{3.043520in}}%
\pgfpathlineto{\pgfqpoint{2.480283in}{3.043628in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{3.044736in}}%
\pgfpathlineto{\pgfqpoint{2.503455in}{3.044968in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{3.046073in}}%
\pgfpathlineto{\pgfqpoint{2.527730in}{3.046157in}}%
\pgfpathlineto{\pgfqpoint{2.549898in}{3.047237in}}%
\pgfpathlineto{\pgfqpoint{2.551454in}{3.047376in}}%
\pgfpathlineto{\pgfqpoint{2.569084in}{3.048470in}}%
\pgfpathlineto{\pgfqpoint{2.570478in}{3.048637in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{3.049740in}}%
\pgfpathlineto{\pgfqpoint{2.592841in}{3.049941in}}%
\pgfpathlineto{\pgfqpoint{2.616564in}{3.051049in}}%
\pgfpathlineto{\pgfqpoint{2.633644in}{3.051804in}}%
\pgfpathlineto{\pgfqpoint{2.653511in}{3.052900in}}%
\pgfpathlineto{\pgfqpoint{2.655974in}{3.053092in}}%
\pgfpathlineto{\pgfqpoint{2.675452in}{3.054201in}}%
\pgfpathlineto{\pgfqpoint{2.691009in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{2.714959in}{3.056130in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{3.056200in}}%
\pgfpathlineto{\pgfqpoint{2.740368in}{3.057299in}}%
\pgfpathlineto{\pgfqpoint{2.743933in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{2.767625in}{3.058664in}}%
\pgfpathlineto{\pgfqpoint{2.769861in}{3.058780in}}%
\pgfpathlineto{\pgfqpoint{2.789955in}{3.059886in}}%
\pgfpathlineto{\pgfqpoint{2.796307in}{3.060336in}}%
\pgfpathlineto{\pgfqpoint{2.815202in}{3.061444in}}%
\pgfpathlineto{\pgfqpoint{2.816757in}{3.061510in}}%
\pgfpathlineto{\pgfqpoint{2.835295in}{3.062620in}}%
\pgfpathlineto{\pgfqpoint{2.839638in}{3.062843in}}%
\pgfpathlineto{\pgfqpoint{2.865274in}{3.063952in}}%
\pgfpathlineto{\pgfqpoint{2.872793in}{3.064313in}}%
\pgfpathlineto{\pgfqpoint{2.893567in}{3.065414in}}%
\pgfpathlineto{\pgfqpoint{2.897165in}{3.065617in}}%
\pgfpathlineto{\pgfqpoint{2.925231in}{3.066721in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{3.066952in}}%
\pgfpathlineto{\pgfqpoint{2.961595in}{3.068063in}}%
\pgfpathlineto{\pgfqpoint{2.966683in}{3.068231in}}%
\pgfpathlineto{\pgfqpoint{2.997991in}{3.069328in}}%
\pgfpathlineto{\pgfqpoint{2.999546in}{3.069386in}}%
\pgfpathlineto{\pgfqpoint{3.030724in}{3.070479in}}%
\pgfpathlineto{\pgfqpoint{3.032571in}{3.070546in}}%
\pgfpathlineto{\pgfqpoint{3.062259in}{3.071646in}}%
\pgfpathlineto{\pgfqpoint{3.064624in}{3.071763in}}%
\pgfpathlineto{\pgfqpoint{3.096904in}{3.072866in}}%
\pgfpathlineto{\pgfqpoint{3.099789in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{3.125651in}{3.074091in}}%
\pgfpathlineto{\pgfqpoint{3.129281in}{3.074236in}}%
\pgfpathlineto{\pgfqpoint{3.154496in}{3.075345in}}%
\pgfpathlineto{\pgfqpoint{3.157218in}{3.075478in}}%
\pgfpathlineto{\pgfqpoint{3.187067in}{3.076578in}}%
\pgfpathlineto{\pgfqpoint{3.190762in}{3.076728in}}%
\pgfpathlineto{\pgfqpoint{3.218602in}{3.077839in}}%
\pgfpathlineto{\pgfqpoint{3.265401in}{3.079719in}}%
\pgfpathlineto{\pgfqpoint{3.293986in}{3.080822in}}%
\pgfpathlineto{\pgfqpoint{3.298685in}{3.081042in}}%
\pgfpathlineto{\pgfqpoint{3.332164in}{3.082146in}}%
\pgfpathlineto{\pgfqpoint{3.337674in}{3.082355in}}%
\pgfpathlineto{\pgfqpoint{3.368365in}{3.083464in}}%
\pgfpathlineto{\pgfqpoint{3.372741in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{3.084745in}}%
\pgfpathlineto{\pgfqpoint{3.407127in}{3.084823in}}%
\pgfpathlineto{\pgfqpoint{3.443588in}{3.085921in}}%
\pgfpathlineto{\pgfqpoint{3.446375in}{3.086070in}}%
\pgfpathlineto{\pgfqpoint{3.482090in}{3.087163in}}%
\pgfpathlineto{\pgfqpoint{3.483678in}{3.087253in}}%
\pgfpathlineto{\pgfqpoint{3.523574in}{3.088361in}}%
\pgfpathlineto{\pgfqpoint{3.526329in}{3.088448in}}%
\pgfpathlineto{\pgfqpoint{3.563405in}{3.089551in}}%
\pgfpathlineto{\pgfqpoint{3.566776in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{3.598926in}{3.090732in}}%
\pgfpathlineto{\pgfqpoint{3.601746in}{3.090834in}}%
\pgfpathlineto{\pgfqpoint{3.637169in}{3.091928in}}%
\pgfpathlineto{\pgfqpoint{3.639308in}{3.092012in}}%
\pgfpathlineto{\pgfqpoint{3.679334in}{3.093116in}}%
\pgfpathlineto{\pgfqpoint{3.681376in}{3.093239in}}%
\pgfpathlineto{\pgfqpoint{3.716216in}{3.094345in}}%
\pgfpathlineto{\pgfqpoint{3.720591in}{3.094510in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{3.095620in}}%
\pgfpathlineto{\pgfqpoint{3.765737in}{3.095705in}}%
\pgfpathlineto{\pgfqpoint{3.799832in}{3.096812in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{3.096949in}}%
\pgfpathlineto{\pgfqpoint{3.812083in}{3.097204in}}%
\pgfpathlineto{\pgfqpoint{3.990950in}{3.102401in}}%
\pgfpathlineto{\pgfqpoint{4.028351in}{3.103510in}}%
\pgfpathlineto{\pgfqpoint{4.031300in}{3.103599in}}%
\pgfpathlineto{\pgfqpoint{4.070839in}{3.104694in}}%
\pgfpathlineto{\pgfqpoint{4.073270in}{3.104771in}}%
\pgfpathlineto{\pgfqpoint{4.110217in}{3.105875in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{3.106019in}}%
\pgfpathlineto{\pgfqpoint{4.161132in}{3.107127in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.107513in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.107513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938081in}{2.006920in}}%
\pgfpathlineto{\pgfqpoint{0.941127in}{2.343353in}}%
\pgfpathlineto{\pgfqpoint{0.944951in}{2.506636in}}%
\pgfpathlineto{\pgfqpoint{0.957332in}{2.725339in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{2.771959in}}%
\pgfpathlineto{\pgfqpoint{0.974768in}{2.858000in}}%
\pgfpathlineto{\pgfqpoint{0.978884in}{2.877589in}}%
\pgfpathlineto{\pgfqpoint{0.982157in}{2.891666in}}%
\pgfpathlineto{\pgfqpoint{0.983195in}{2.896344in}}%
\pgfpathlineto{\pgfqpoint{0.986727in}{2.910308in}}%
\pgfpathlineto{\pgfqpoint{0.987959in}{2.914518in}}%
\pgfpathlineto{\pgfqpoint{0.991102in}{2.924467in}}%
\pgfpathlineto{\pgfqpoint{1.008863in}{2.969807in}}%
\pgfpathlineto{\pgfqpoint{1.011261in}{2.975467in}}%
\pgfpathlineto{\pgfqpoint{1.014794in}{2.982099in}}%
\pgfpathlineto{\pgfqpoint{1.026429in}{3.002453in}}%
\pgfpathlineto{\pgfqpoint{1.028082in}{3.005127in}}%
\pgfpathlineto{\pgfqpoint{1.045907in}{3.028965in}}%
\pgfpathlineto{\pgfqpoint{1.065126in}{3.048526in}}%
\pgfpathlineto{\pgfqpoint{1.066778in}{3.049989in}}%
\pgfpathlineto{\pgfqpoint{1.069890in}{3.052700in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{3.056038in}}%
\pgfpathlineto{\pgfqpoint{1.119606in}{3.087941in}}%
\pgfpathlineto{\pgfqpoint{1.122555in}{3.089456in}}%
\pgfpathlineto{\pgfqpoint{1.124726in}{3.090727in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{3.093837in}}%
\pgfpathlineto{\pgfqpoint{1.133283in}{3.095138in}}%
\pgfpathlineto{\pgfqpoint{1.169938in}{3.111672in}}%
\pgfpathlineto{\pgfqpoint{1.175415in}{3.113832in}}%
\pgfpathlineto{\pgfqpoint{1.179725in}{3.115426in}}%
\pgfpathlineto{\pgfqpoint{1.184425in}{3.117109in}}%
\pgfpathlineto{\pgfqpoint{1.211486in}{3.125371in}}%
\pgfpathlineto{\pgfqpoint{1.228501in}{3.129747in}}%
\pgfpathlineto{\pgfqpoint{1.230965in}{3.130543in}}%
\pgfpathlineto{\pgfqpoint{1.249211in}{3.134515in}}%
\pgfpathlineto{\pgfqpoint{1.250734in}{3.134886in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{3.136165in}}%
\pgfpathlineto{\pgfqpoint{1.272351in}{3.139614in}}%
\pgfpathlineto{\pgfqpoint{1.287616in}{3.142848in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{3.143954in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{3.146889in}}%
\pgfpathlineto{\pgfqpoint{1.319507in}{3.147994in}}%
\pgfpathlineto{\pgfqpoint{1.323785in}{3.148699in}}%
\pgfpathlineto{\pgfqpoint{1.331369in}{3.149806in}}%
\pgfpathlineto{\pgfqpoint{1.333087in}{3.150002in}}%
\pgfpathlineto{\pgfqpoint{1.342615in}{3.151111in}}%
\pgfpathlineto{\pgfqpoint{1.344657in}{3.151331in}}%
\pgfpathlineto{\pgfqpoint{1.354023in}{3.152536in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{3.152757in}}%
\pgfpathlineto{\pgfqpoint{1.366987in}{3.154317in}}%
\pgfpathlineto{\pgfqpoint{1.377131in}{3.155407in}}%
\pgfpathlineto{\pgfqpoint{1.378978in}{3.155627in}}%
\pgfpathlineto{\pgfqpoint{1.390937in}{3.156715in}}%
\pgfpathlineto{\pgfqpoint{1.392655in}{3.156958in}}%
\pgfpathlineto{\pgfqpoint{1.401989in}{3.158059in}}%
\pgfpathlineto{\pgfqpoint{1.404841in}{3.158315in}}%
\pgfpathlineto{\pgfqpoint{1.416346in}{3.159415in}}%
\pgfpathlineto{\pgfqpoint{1.418777in}{3.159639in}}%
\pgfpathlineto{\pgfqpoint{1.432389in}{3.160734in}}%
\pgfpathlineto{\pgfqpoint{1.434496in}{3.160963in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{3.162718in}}%
\pgfpathlineto{\pgfqpoint{1.453812in}{3.163008in}}%
\pgfpathlineto{\pgfqpoint{1.514903in}{3.168520in}}%
\pgfpathlineto{\pgfqpoint{1.527640in}{3.169630in}}%
\pgfpathlineto{\pgfqpoint{1.529488in}{3.169798in}}%
\pgfpathlineto{\pgfqpoint{1.545336in}{3.170905in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{3.171821in}}%
\pgfpathlineto{\pgfqpoint{1.570259in}{3.172927in}}%
\pgfpathlineto{\pgfqpoint{1.574310in}{3.173267in}}%
\pgfpathlineto{\pgfqpoint{1.623702in}{3.176478in}}%
\pgfpathlineto{\pgfqpoint{1.641008in}{3.177577in}}%
\pgfpathlineto{\pgfqpoint{1.644120in}{3.177804in}}%
\pgfpathlineto{\pgfqpoint{1.663403in}{3.179223in}}%
\pgfpathlineto{\pgfqpoint{1.683886in}{3.180325in}}%
\pgfpathlineto{\pgfqpoint{1.687872in}{3.180545in}}%
\pgfpathlineto{\pgfqpoint{1.710948in}{3.181656in}}%
\pgfpathlineto{\pgfqpoint{1.718694in}{3.182040in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{3.183151in}}%
\pgfpathlineto{\pgfqpoint{1.749418in}{3.183852in}}%
\pgfpathlineto{\pgfqpoint{1.768215in}{3.184942in}}%
\pgfpathlineto{\pgfqpoint{1.770322in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{1.792555in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{3.186856in}}%
\pgfpathlineto{\pgfqpoint{1.818871in}{3.187951in}}%
\pgfpathlineto{\pgfqpoint{1.821270in}{3.188054in}}%
\pgfpathlineto{\pgfqpoint{1.842498in}{3.189141in}}%
\pgfpathlineto{\pgfqpoint{1.844086in}{3.189247in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{3.190346in}}%
\pgfpathlineto{\pgfqpoint{1.865573in}{3.190568in}}%
\pgfpathlineto{\pgfqpoint{1.886024in}{3.191662in}}%
\pgfpathlineto{\pgfqpoint{1.887839in}{3.191742in}}%
\pgfpathlineto{\pgfqpoint{1.944555in}{3.194741in}}%
\pgfpathlineto{\pgfqpoint{1.946143in}{3.194829in}}%
\pgfpathlineto{\pgfqpoint{1.969510in}{3.195938in}}%
\pgfpathlineto{\pgfqpoint{1.982733in}{3.196657in}}%
\pgfpathlineto{\pgfqpoint{2.026356in}{3.198522in}}%
\pgfpathlineto{\pgfqpoint{2.050145in}{3.199630in}}%
\pgfpathlineto{\pgfqpoint{2.053678in}{3.199806in}}%
\pgfpathlineto{\pgfqpoint{2.079022in}{3.200916in}}%
\pgfpathlineto{\pgfqpoint{2.152559in}{3.203558in}}%
\pgfpathlineto{\pgfqpoint{2.180658in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.183348in}{3.204713in}}%
\pgfpathlineto{\pgfqpoint{2.208108in}{3.205808in}}%
\pgfpathlineto{\pgfqpoint{2.210409in}{3.205938in}}%
\pgfpathlineto{\pgfqpoint{2.246935in}{3.207222in}}%
\pgfpathlineto{\pgfqpoint{2.251407in}{3.207372in}}%
\pgfpathlineto{\pgfqpoint{2.277983in}{3.208482in}}%
\pgfpathlineto{\pgfqpoint{2.280705in}{3.208533in}}%
\pgfpathlineto{\pgfqpoint{2.312467in}{3.209642in}}%
\pgfpathlineto{\pgfqpoint{2.323324in}{3.209957in}}%
\pgfpathlineto{\pgfqpoint{2.357775in}{3.211066in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{3.211225in}}%
\pgfpathlineto{\pgfqpoint{2.391416in}{3.212335in}}%
\pgfpathlineto{\pgfqpoint{2.394560in}{3.212484in}}%
\pgfpathlineto{\pgfqpoint{2.429918in}{3.213595in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{3.214154in}}%
\pgfpathlineto{\pgfqpoint{2.485371in}{3.215251in}}%
\pgfpathlineto{\pgfqpoint{2.487672in}{3.215322in}}%
\pgfpathlineto{\pgfqpoint{2.523095in}{3.216428in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{3.216580in}}%
\pgfpathlineto{\pgfqpoint{2.568242in}{3.217905in}}%
\pgfpathlineto{\pgfqpoint{2.576895in}{3.218192in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{3.219337in}}%
\pgfpathlineto{\pgfqpoint{2.622690in}{3.219530in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{2.663655in}{3.220817in}}%
\pgfpathlineto{\pgfqpoint{2.706209in}{3.221927in}}%
\pgfpathlineto{\pgfqpoint{2.711200in}{3.222074in}}%
\pgfpathlineto{\pgfqpoint{2.751225in}{3.223182in}}%
\pgfpathlineto{\pgfqpoint{2.755277in}{3.223273in}}%
\pgfpathlineto{\pgfqpoint{2.795529in}{3.224381in}}%
\pgfpathlineto{\pgfqpoint{2.797312in}{3.224443in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{3.225553in}}%
\pgfpathlineto{\pgfqpoint{2.866797in}{3.226386in}}%
\pgfpathlineto{\pgfqpoint{2.903647in}{3.227496in}}%
\pgfpathlineto{\pgfqpoint{2.914828in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{3.228890in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{3.229019in}}%
\pgfpathlineto{\pgfqpoint{3.022622in}{3.230128in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{3.230289in}}%
\pgfpathlineto{\pgfqpoint{3.080991in}{3.231394in}}%
\pgfpathlineto{\pgfqpoint{3.087117in}{3.231528in}}%
\pgfpathlineto{\pgfqpoint{3.133656in}{3.232636in}}%
\pgfpathlineto{\pgfqpoint{3.139685in}{3.232757in}}%
\pgfpathlineto{\pgfqpoint{3.188266in}{3.233862in}}%
\pgfpathlineto{\pgfqpoint{3.193938in}{3.233968in}}%
\pgfpathlineto{\pgfqpoint{3.240283in}{3.235076in}}%
\pgfpathlineto{\pgfqpoint{3.242649in}{3.235114in}}%
\pgfpathlineto{\pgfqpoint{3.294115in}{3.236225in}}%
\pgfpathlineto{\pgfqpoint{3.337771in}{3.237037in}}%
\pgfpathlineto{\pgfqpoint{3.392446in}{3.238146in}}%
\pgfpathlineto{\pgfqpoint{3.402493in}{3.238362in}}%
\pgfpathlineto{\pgfqpoint{3.463487in}{3.239471in}}%
\pgfpathlineto{\pgfqpoint{3.475705in}{3.239681in}}%
\pgfpathlineto{\pgfqpoint{3.534334in}{3.240789in}}%
\pgfpathlineto{\pgfqpoint{3.537510in}{3.240856in}}%
\pgfpathlineto{\pgfqpoint{3.882184in}{3.247174in}}%
\pgfpathlineto{\pgfqpoint{3.887856in}{3.247283in}}%
\pgfpathlineto{\pgfqpoint{3.952837in}{3.248392in}}%
\pgfpathlineto{\pgfqpoint{3.958833in}{3.248531in}}%
\pgfpathlineto{\pgfqpoint{4.028578in}{3.249642in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938048in}{1.958567in}}%
\pgfpathlineto{\pgfqpoint{0.940609in}{2.244767in}}%
\pgfpathlineto{\pgfqpoint{0.944141in}{2.386542in}}%
\pgfpathlineto{\pgfqpoint{0.947609in}{2.464182in}}%
\pgfpathlineto{\pgfqpoint{0.957040in}{2.591683in}}%
\pgfpathlineto{\pgfqpoint{0.957624in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{0.960281in}{2.621627in}}%
\pgfpathlineto{\pgfqpoint{0.963263in}{2.642375in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{2.643425in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{2.664486in}}%
\pgfpathlineto{\pgfqpoint{0.967346in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{0.969291in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{0.982319in}{2.719927in}}%
\pgfpathlineto{\pgfqpoint{0.983681in}{2.723396in}}%
\pgfpathlineto{\pgfqpoint{0.985042in}{2.726688in}}%
\pgfpathlineto{\pgfqpoint{0.986792in}{2.732948in}}%
\pgfpathlineto{\pgfqpoint{0.987278in}{2.733983in}}%
\pgfpathlineto{\pgfqpoint{0.988769in}{2.737574in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.738610in}}%
\pgfpathlineto{\pgfqpoint{0.997876in}{2.758007in}}%
\pgfpathlineto{\pgfqpoint{0.998816in}{2.759573in}}%
\pgfpathlineto{\pgfqpoint{1.001992in}{2.763333in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{2.765700in}}%
\pgfpathlineto{\pgfqpoint{1.004325in}{2.766704in}}%
\pgfpathlineto{\pgfqpoint{1.005978in}{2.769675in}}%
\pgfpathlineto{\pgfqpoint{1.006432in}{2.770744in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{2.774022in}}%
\pgfpathlineto{\pgfqpoint{1.009835in}{2.775118in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{2.777865in}}%
\pgfpathlineto{\pgfqpoint{1.012460in}{2.778925in}}%
\pgfpathlineto{\pgfqpoint{1.014113in}{2.781233in}}%
\pgfpathlineto{\pgfqpoint{1.015118in}{2.782325in}}%
\pgfpathlineto{\pgfqpoint{1.016998in}{2.784666in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{2.786500in}}%
\pgfpathlineto{\pgfqpoint{1.018812in}{2.787577in}}%
\pgfpathlineto{\pgfqpoint{1.020757in}{2.790273in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{2.791249in}}%
\pgfpathlineto{\pgfqpoint{1.022734in}{2.794024in}}%
\pgfpathlineto{\pgfqpoint{1.024452in}{2.796018in}}%
\pgfpathlineto{\pgfqpoint{1.025878in}{2.798002in}}%
\pgfpathlineto{\pgfqpoint{1.028503in}{2.802065in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{2.803174in}}%
\pgfpathlineto{\pgfqpoint{1.030253in}{2.804741in}}%
\pgfpathlineto{\pgfqpoint{1.031809in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{2.807762in}}%
\pgfpathlineto{\pgfqpoint{1.034175in}{2.810083in}}%
\pgfpathlineto{\pgfqpoint{1.035212in}{2.811086in}}%
\pgfpathlineto{\pgfqpoint{1.036476in}{2.812494in}}%
\pgfpathlineto{\pgfqpoint{1.038906in}{2.816716in}}%
\pgfpathlineto{\pgfqpoint{1.042212in}{2.819494in}}%
\pgfpathlineto{\pgfqpoint{1.043573in}{2.820727in}}%
\pgfpathlineto{\pgfqpoint{1.044513in}{2.821683in}}%
\pgfpathlineto{\pgfqpoint{1.045939in}{2.823527in}}%
\pgfpathlineto{\pgfqpoint{1.047009in}{2.824614in}}%
\pgfpathlineto{\pgfqpoint{1.052194in}{2.829584in}}%
\pgfpathlineto{\pgfqpoint{1.053004in}{2.830692in}}%
\pgfpathlineto{\pgfqpoint{1.054657in}{2.831846in}}%
\pgfpathlineto{\pgfqpoint{1.055792in}{2.832956in}}%
\pgfpathlineto{\pgfqpoint{1.057120in}{2.833898in}}%
\pgfpathlineto{\pgfqpoint{1.059033in}{2.835005in}}%
\pgfpathlineto{\pgfqpoint{1.061852in}{2.836780in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{2.838350in}}%
\pgfpathlineto{\pgfqpoint{1.064315in}{2.839435in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{2.842895in}}%
\pgfpathlineto{\pgfqpoint{1.070635in}{2.844399in}}%
\pgfpathlineto{\pgfqpoint{1.072029in}{2.846074in}}%
\pgfpathlineto{\pgfqpoint{1.073228in}{2.847078in}}%
\pgfpathlineto{\pgfqpoint{1.074686in}{2.848718in}}%
\pgfpathlineto{\pgfqpoint{1.075885in}{2.849802in}}%
\pgfpathlineto{\pgfqpoint{1.077214in}{2.850893in}}%
\pgfpathlineto{\pgfqpoint{1.078024in}{2.851842in}}%
\pgfpathlineto{\pgfqpoint{1.079288in}{2.853298in}}%
\pgfpathlineto{\pgfqpoint{1.091701in}{2.860520in}}%
\pgfpathlineto{\pgfqpoint{1.092771in}{2.861574in}}%
\pgfpathlineto{\pgfqpoint{1.094197in}{2.862578in}}%
\pgfpathlineto{\pgfqpoint{1.095623in}{2.863664in}}%
\pgfpathlineto{\pgfqpoint{1.098442in}{2.865843in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{2.870288in}}%
\pgfpathlineto{\pgfqpoint{1.106966in}{2.871262in}}%
\pgfpathlineto{\pgfqpoint{1.109429in}{2.872928in}}%
\pgfpathlineto{\pgfqpoint{1.111179in}{2.874032in}}%
\pgfpathlineto{\pgfqpoint{1.113448in}{2.875863in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{2.876926in}}%
\pgfpathlineto{\pgfqpoint{1.116527in}{2.877741in}}%
\pgfpathlineto{\pgfqpoint{1.118731in}{2.878790in}}%
\pgfpathlineto{\pgfqpoint{1.120416in}{2.879749in}}%
\pgfpathlineto{\pgfqpoint{1.122231in}{2.880691in}}%
\pgfpathlineto{\pgfqpoint{1.123527in}{2.881888in}}%
\pgfpathlineto{\pgfqpoint{1.125310in}{2.882999in}}%
\pgfpathlineto{\pgfqpoint{1.128389in}{2.884386in}}%
\pgfpathlineto{\pgfqpoint{1.130333in}{2.885510in}}%
\pgfpathlineto{\pgfqpoint{1.132213in}{2.886543in}}%
\pgfpathlineto{\pgfqpoint{1.133380in}{2.887442in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{2.889495in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{2.890117in}}%
\pgfpathlineto{\pgfqpoint{1.141936in}{2.891175in}}%
\pgfpathlineto{\pgfqpoint{1.143524in}{2.891946in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{2.892703in}}%
\pgfpathlineto{\pgfqpoint{1.149293in}{2.894422in}}%
\pgfpathlineto{\pgfqpoint{1.150978in}{2.895828in}}%
\pgfpathlineto{\pgfqpoint{1.153571in}{2.896895in}}%
\pgfpathlineto{\pgfqpoint{1.154997in}{2.897880in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{2.898881in}}%
\pgfpathlineto{\pgfqpoint{1.158918in}{2.899660in}}%
\pgfpathlineto{\pgfqpoint{1.162548in}{2.900982in}}%
\pgfpathlineto{\pgfqpoint{1.163812in}{2.901852in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{2.902863in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{2.903738in}}%
\pgfpathlineto{\pgfqpoint{1.181443in}{2.909830in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{2.910875in}}%
\pgfpathlineto{\pgfqpoint{1.185527in}{2.911254in}}%
\pgfpathlineto{\pgfqpoint{1.189189in}{2.912277in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{2.913210in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{2.914317in}}%
\pgfpathlineto{\pgfqpoint{1.207727in}{2.919172in}}%
\pgfpathlineto{\pgfqpoint{1.212037in}{2.920262in}}%
\pgfpathlineto{\pgfqpoint{1.214371in}{2.920728in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{1.219848in}{2.922212in}}%
\pgfpathlineto{\pgfqpoint{1.223510in}{2.923265in}}%
\pgfpathlineto{\pgfqpoint{1.224969in}{2.923805in}}%
\pgfpathlineto{\pgfqpoint{1.227497in}{2.924881in}}%
\pgfpathlineto{\pgfqpoint{1.228955in}{2.925560in}}%
\pgfpathlineto{\pgfqpoint{1.233654in}{2.927076in}}%
\pgfpathlineto{\pgfqpoint{1.238062in}{2.928346in}}%
\pgfpathlineto{\pgfqpoint{1.239456in}{2.928721in}}%
\pgfpathlineto{\pgfqpoint{1.243539in}{2.929825in}}%
\pgfpathlineto{\pgfqpoint{1.245808in}{2.930340in}}%
\pgfpathlineto{\pgfqpoint{1.250054in}{2.931762in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{2.934992in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{2.936091in}}%
\pgfpathlineto{\pgfqpoint{1.272805in}{2.937416in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{2.938453in}}%
\pgfpathlineto{\pgfqpoint{1.276629in}{2.938769in}}%
\pgfpathlineto{\pgfqpoint{1.280972in}{2.939819in}}%
\pgfpathlineto{\pgfqpoint{1.282431in}{2.940345in}}%
\pgfpathlineto{\pgfqpoint{1.285996in}{2.941444in}}%
\pgfpathlineto{\pgfqpoint{1.288264in}{2.942269in}}%
\pgfpathlineto{\pgfqpoint{1.290987in}{2.943377in}}%
\pgfpathlineto{\pgfqpoint{1.295783in}{2.944598in}}%
\pgfpathlineto{\pgfqpoint{1.298700in}{2.945629in}}%
\pgfpathlineto{\pgfqpoint{1.299932in}{2.945992in}}%
\pgfpathlineto{\pgfqpoint{1.303529in}{2.947089in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{2.947587in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{2.948696in}}%
\pgfpathlineto{\pgfqpoint{1.313058in}{2.949582in}}%
\pgfpathlineto{\pgfqpoint{1.418356in}{2.973826in}}%
\pgfpathlineto{\pgfqpoint{1.425907in}{2.974934in}}%
\pgfpathlineto{\pgfqpoint{1.508584in}{2.990172in}}%
\pgfpathlineto{\pgfqpoint{1.515195in}{2.991279in}}%
\pgfpathlineto{\pgfqpoint{1.517204in}{2.991629in}}%
\pgfpathlineto{\pgfqpoint{1.523038in}{2.992735in}}%
\pgfpathlineto{\pgfqpoint{1.577389in}{3.000858in}}%
\pgfpathlineto{\pgfqpoint{1.585556in}{3.001959in}}%
\pgfpathlineto{\pgfqpoint{1.590093in}{3.002645in}}%
\pgfpathlineto{\pgfqpoint{1.599103in}{3.003713in}}%
\pgfpathlineto{\pgfqpoint{1.600497in}{3.003968in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{3.005075in}}%
\pgfpathlineto{\pgfqpoint{1.616021in}{3.005757in}}%
\pgfpathlineto{\pgfqpoint{1.624869in}{3.006859in}}%
\pgfpathlineto{\pgfqpoint{1.630962in}{3.007670in}}%
\pgfpathlineto{\pgfqpoint{1.641365in}{3.008775in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{3.009190in}}%
\pgfpathlineto{\pgfqpoint{1.650148in}{3.010281in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{3.010525in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{3.016771in}}%
\pgfpathlineto{\pgfqpoint{1.726116in}{3.017877in}}%
\pgfpathlineto{\pgfqpoint{1.728968in}{3.018300in}}%
\pgfpathlineto{\pgfqpoint{1.740311in}{3.019406in}}%
\pgfpathlineto{\pgfqpoint{1.758784in}{3.021540in}}%
\pgfpathlineto{\pgfqpoint{1.767826in}{3.022628in}}%
\pgfpathlineto{\pgfqpoint{1.769739in}{3.022919in}}%
\pgfpathlineto{\pgfqpoint{1.781341in}{3.024027in}}%
\pgfpathlineto{\pgfqpoint{1.785457in}{3.024530in}}%
\pgfpathlineto{\pgfqpoint{1.794467in}{3.025629in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{3.025990in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{3.029795in}}%
\pgfpathlineto{\pgfqpoint{1.836761in}{3.030061in}}%
\pgfpathlineto{\pgfqpoint{1.847165in}{3.031166in}}%
\pgfpathlineto{\pgfqpoint{1.849855in}{3.031487in}}%
\pgfpathlineto{\pgfqpoint{1.862397in}{3.032598in}}%
\pgfpathlineto{\pgfqpoint{1.865022in}{3.033078in}}%
\pgfpathlineto{\pgfqpoint{1.876592in}{3.034189in}}%
\pgfpathlineto{\pgfqpoint{1.878213in}{3.034462in}}%
\pgfpathlineto{\pgfqpoint{1.890334in}{3.035567in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{3.035833in}}%
\pgfpathlineto{\pgfqpoint{1.904951in}{3.036944in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{3.038412in}}%
\pgfpathlineto{\pgfqpoint{1.924623in}{3.038836in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{3.039942in}}%
\pgfpathlineto{\pgfqpoint{1.949416in}{3.041355in}}%
\pgfpathlineto{\pgfqpoint{1.961440in}{3.042463in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.042957in}}%
\pgfpathlineto{\pgfqpoint{1.978715in}{3.044044in}}%
\pgfpathlineto{\pgfqpoint{1.980854in}{3.044286in}}%
\pgfpathlineto{\pgfqpoint{1.994790in}{3.045396in}}%
\pgfpathlineto{\pgfqpoint{1.998160in}{3.045656in}}%
\pgfpathlineto{\pgfqpoint{2.012680in}{3.046767in}}%
\pgfpathlineto{\pgfqpoint{2.015272in}{3.046969in}}%
\pgfpathlineto{\pgfqpoint{2.022564in}{3.047384in}}%
\pgfpathlineto{\pgfqpoint{2.061326in}{3.050585in}}%
\pgfpathlineto{\pgfqpoint{2.063109in}{3.050797in}}%
\pgfpathlineto{\pgfqpoint{2.078989in}{3.051902in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{3.052076in}}%
\pgfpathlineto{\pgfqpoint{2.100217in}{3.053184in}}%
\pgfpathlineto{\pgfqpoint{2.102486in}{3.053361in}}%
\pgfpathlineto{\pgfqpoint{2.142544in}{3.055952in}}%
\pgfpathlineto{\pgfqpoint{2.161730in}{3.057052in}}%
\pgfpathlineto{\pgfqpoint{2.165133in}{3.057244in}}%
\pgfpathlineto{\pgfqpoint{2.179718in}{3.058338in}}%
\pgfpathlineto{\pgfqpoint{2.181435in}{3.058522in}}%
\pgfpathlineto{\pgfqpoint{2.196830in}{3.059620in}}%
\pgfpathlineto{\pgfqpoint{2.199293in}{3.059754in}}%
\pgfpathlineto{\pgfqpoint{2.213650in}{3.060860in}}%
\pgfpathlineto{\pgfqpoint{2.216340in}{3.060989in}}%
\pgfpathlineto{\pgfqpoint{2.235883in}{3.062093in}}%
\pgfpathlineto{\pgfqpoint{2.241879in}{3.062527in}}%
\pgfpathlineto{\pgfqpoint{2.259542in}{3.063636in}}%
\pgfpathlineto{\pgfqpoint{2.261843in}{3.063811in}}%
\pgfpathlineto{\pgfqpoint{2.277270in}{3.064914in}}%
\pgfpathlineto{\pgfqpoint{2.279474in}{3.065102in}}%
\pgfpathlineto{\pgfqpoint{2.297688in}{3.066202in}}%
\pgfpathlineto{\pgfqpoint{2.299471in}{3.066325in}}%
\pgfpathlineto{\pgfqpoint{2.321250in}{3.067433in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{3.067509in}}%
\pgfpathlineto{\pgfqpoint{2.343580in}{3.068601in}}%
\pgfpathlineto{\pgfqpoint{2.346108in}{3.068793in}}%
\pgfpathlineto{\pgfqpoint{2.368503in}{3.070069in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{3.070328in}}%
\pgfpathlineto{\pgfqpoint{2.390022in}{3.071432in}}%
\pgfpathlineto{\pgfqpoint{2.391837in}{3.071611in}}%
\pgfpathlineto{\pgfqpoint{2.415691in}{3.072722in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{3.073797in}}%
\pgfpathlineto{\pgfqpoint{2.454388in}{3.074907in}}%
\pgfpathlineto{\pgfqpoint{2.456851in}{3.075059in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.076167in}}%
\pgfpathlineto{\pgfqpoint{2.489876in}{3.076411in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{3.077517in}}%
\pgfpathlineto{\pgfqpoint{2.515155in}{3.077629in}}%
\pgfpathlineto{\pgfqpoint{2.531976in}{3.078722in}}%
\pgfpathlineto{\pgfqpoint{2.534147in}{3.078785in}}%
\pgfpathlineto{\pgfqpoint{2.554306in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{2.557028in}{3.080100in}}%
\pgfpathlineto{\pgfqpoint{2.577965in}{3.081206in}}%
\pgfpathlineto{\pgfqpoint{2.582340in}{3.081426in}}%
\pgfpathlineto{\pgfqpoint{2.604411in}{3.082524in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{3.082637in}}%
\pgfpathlineto{\pgfqpoint{2.632834in}{3.083743in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{3.084185in}}%
\pgfpathlineto{\pgfqpoint{2.660803in}{3.085295in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{3.085439in}}%
\pgfpathlineto{\pgfqpoint{2.689647in}{3.086546in}}%
\pgfpathlineto{\pgfqpoint{2.694379in}{3.086740in}}%
\pgfpathlineto{\pgfqpoint{2.720955in}{3.087834in}}%
\pgfpathlineto{\pgfqpoint{2.723288in}{3.088002in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{3.089107in}}%
\pgfpathlineto{\pgfqpoint{2.753429in}{3.089247in}}%
\pgfpathlineto{\pgfqpoint{2.779810in}{3.090356in}}%
\pgfpathlineto{\pgfqpoint{2.782079in}{3.090495in}}%
\pgfpathlineto{\pgfqpoint{2.801265in}{3.091600in}}%
\pgfpathlineto{\pgfqpoint{2.804539in}{3.091693in}}%
\pgfpathlineto{\pgfqpoint{2.828911in}{3.092798in}}%
\pgfpathlineto{\pgfqpoint{2.831439in}{3.092986in}}%
\pgfpathlineto{\pgfqpoint{2.862033in}{3.094094in}}%
\pgfpathlineto{\pgfqpoint{2.864529in}{3.094186in}}%
\pgfpathlineto{\pgfqpoint{2.896646in}{3.095738in}}%
\pgfpathlineto{\pgfqpoint{2.904295in}{3.096032in}}%
\pgfpathlineto{\pgfqpoint{2.934144in}{3.097139in}}%
\pgfpathlineto{\pgfqpoint{2.936996in}{3.097241in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{3.098328in}}%
\pgfpathlineto{\pgfqpoint{2.967526in}{3.098368in}}%
\pgfpathlineto{\pgfqpoint{2.999481in}{3.099478in}}%
\pgfpathlineto{\pgfqpoint{3.037141in}{3.100737in}}%
\pgfpathlineto{\pgfqpoint{3.069875in}{3.101842in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{3.101913in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{3.103022in}}%
\pgfpathlineto{\pgfqpoint{3.106044in}{3.103094in}}%
\pgfpathlineto{\pgfqpoint{3.133559in}{3.104186in}}%
\pgfpathlineto{\pgfqpoint{3.135925in}{3.104304in}}%
\pgfpathlineto{\pgfqpoint{3.164445in}{3.105400in}}%
\pgfpathlineto{\pgfqpoint{3.166973in}{3.105514in}}%
\pgfpathlineto{\pgfqpoint{3.201813in}{3.106615in}}%
\pgfpathlineto{\pgfqpoint{3.204017in}{3.106720in}}%
\pgfpathlineto{\pgfqpoint{3.235519in}{3.107823in}}%
\pgfpathlineto{\pgfqpoint{3.239052in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{3.272304in}{3.109036in}}%
\pgfpathlineto{\pgfqpoint{3.278202in}{3.109199in}}%
\pgfpathlineto{\pgfqpoint{3.310677in}{3.110307in}}%
\pgfpathlineto{\pgfqpoint{3.316283in}{3.110460in}}%
\pgfpathlineto{\pgfqpoint{3.352776in}{3.111560in}}%
\pgfpathlineto{\pgfqpoint{3.356017in}{3.111686in}}%
\pgfpathlineto{\pgfqpoint{3.393774in}{3.112794in}}%
\pgfpathlineto{\pgfqpoint{3.395460in}{3.112900in}}%
\pgfpathlineto{\pgfqpoint{3.440087in}{3.113995in}}%
\pgfpathlineto{\pgfqpoint{3.442551in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{3.479497in}{3.115174in}}%
\pgfpathlineto{\pgfqpoint{3.483127in}{3.115363in}}%
\pgfpathlineto{\pgfqpoint{3.524060in}{3.116471in}}%
\pgfpathlineto{\pgfqpoint{3.535728in}{3.116812in}}%
\pgfpathlineto{\pgfqpoint{3.574684in}{3.117923in}}%
\pgfpathlineto{\pgfqpoint{3.628743in}{3.119604in}}%
\pgfpathlineto{\pgfqpoint{3.632632in}{3.119756in}}%
\pgfpathlineto{\pgfqpoint{3.675671in}{3.120866in}}%
\pgfpathlineto{\pgfqpoint{3.678491in}{3.120951in}}%
\pgfpathlineto{\pgfqpoint{3.715243in}{3.122052in}}%
\pgfpathlineto{\pgfqpoint{3.718387in}{3.122175in}}%
\pgfpathlineto{\pgfqpoint{3.763307in}{3.123280in}}%
\pgfpathlineto{\pgfqpoint{3.765964in}{3.123361in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{3.123807in}}%
\pgfpathlineto{\pgfqpoint{3.820088in}{3.124917in}}%
\pgfpathlineto{\pgfqpoint{3.839825in}{3.125430in}}%
\pgfpathlineto{\pgfqpoint{3.882865in}{3.126530in}}%
\pgfpathlineto{\pgfqpoint{3.885360in}{3.126616in}}%
\pgfpathlineto{\pgfqpoint{3.926423in}{3.127724in}}%
\pgfpathlineto{\pgfqpoint{3.931576in}{3.127876in}}%
\pgfpathlineto{\pgfqpoint{3.975945in}{3.129021in}}%
\pgfpathlineto{\pgfqpoint{3.977598in}{3.129091in}}%
\pgfpathlineto{\pgfqpoint{4.025110in}{3.130195in}}%
\pgfpathlineto{\pgfqpoint{4.030522in}{3.130345in}}%
\pgfpathlineto{\pgfqpoint{4.079104in}{3.131452in}}%
\pgfpathlineto{\pgfqpoint{4.083187in}{3.131574in}}%
\pgfpathlineto{\pgfqpoint{4.131478in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{4.135820in}{3.132820in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.133735in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.133735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936849in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.966619in}}%
\pgfpathlineto{\pgfqpoint{0.940609in}{2.244640in}}%
\pgfpathlineto{\pgfqpoint{0.942391in}{2.337054in}}%
\pgfpathlineto{\pgfqpoint{0.944627in}{2.410128in}}%
\pgfpathlineto{\pgfqpoint{0.953183in}{2.537493in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{2.538227in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{2.552010in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.553352in}}%
\pgfpathlineto{\pgfqpoint{0.959082in}{2.590142in}}%
\pgfpathlineto{\pgfqpoint{0.959471in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{0.960929in}{2.601436in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{2.610010in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{2.611380in}}%
\pgfpathlineto{\pgfqpoint{0.964980in}{2.625817in}}%
\pgfpathlineto{\pgfqpoint{0.965272in}{2.626596in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{2.635679in}}%
\pgfpathlineto{\pgfqpoint{0.970296in}{2.649543in}}%
\pgfpathlineto{\pgfqpoint{0.970393in}{2.650125in}}%
\pgfpathlineto{\pgfqpoint{0.971754in}{2.655343in}}%
\pgfpathlineto{\pgfqpoint{0.972111in}{2.656204in}}%
\pgfpathlineto{\pgfqpoint{0.973439in}{2.659774in}}%
\pgfpathlineto{\pgfqpoint{0.974087in}{2.661500in}}%
\pgfpathlineto{\pgfqpoint{0.975546in}{2.666568in}}%
\pgfpathlineto{\pgfqpoint{0.975967in}{2.667978in}}%
\pgfpathlineto{\pgfqpoint{0.978754in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{0.980310in}{2.684101in}}%
\pgfpathlineto{\pgfqpoint{0.986403in}{2.701529in}}%
\pgfpathlineto{\pgfqpoint{0.987699in}{2.705160in}}%
\pgfpathlineto{\pgfqpoint{0.988056in}{2.706198in}}%
\pgfpathlineto{\pgfqpoint{0.993792in}{2.722292in}}%
\pgfpathlineto{\pgfqpoint{1.008960in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{1.009997in}{2.748659in}}%
\pgfpathlineto{\pgfqpoint{1.015345in}{2.756243in}}%
\pgfpathlineto{\pgfqpoint{1.016317in}{2.757290in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{2.760546in}}%
\pgfpathlineto{\pgfqpoint{1.018618in}{2.761321in}}%
\pgfpathlineto{\pgfqpoint{1.019979in}{2.764181in}}%
\pgfpathlineto{\pgfqpoint{1.020984in}{2.765246in}}%
\pgfpathlineto{\pgfqpoint{1.023350in}{2.769974in}}%
\pgfpathlineto{\pgfqpoint{1.024063in}{2.770982in}}%
\pgfpathlineto{\pgfqpoint{1.026169in}{2.774138in}}%
\pgfpathlineto{\pgfqpoint{1.026785in}{2.775163in}}%
\pgfpathlineto{\pgfqpoint{1.030415in}{2.781778in}}%
\pgfpathlineto{\pgfqpoint{1.031452in}{2.783175in}}%
\pgfpathlineto{\pgfqpoint{1.035179in}{2.788513in}}%
\pgfpathlineto{\pgfqpoint{1.036314in}{2.789588in}}%
\pgfpathlineto{\pgfqpoint{1.039328in}{2.794851in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{2.795793in}}%
\pgfpathlineto{\pgfqpoint{1.041856in}{2.797158in}}%
\pgfpathlineto{\pgfqpoint{1.042893in}{2.798246in}}%
\pgfpathlineto{\pgfqpoint{1.051222in}{2.807556in}}%
\pgfpathlineto{\pgfqpoint{1.053004in}{2.809645in}}%
\pgfpathlineto{\pgfqpoint{1.054560in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{1.055727in}{2.811897in}}%
\pgfpathlineto{\pgfqpoint{1.057347in}{2.812976in}}%
\pgfpathlineto{\pgfqpoint{1.067621in}{2.821418in}}%
\pgfpathlineto{\pgfqpoint{1.068820in}{2.822291in}}%
\pgfpathlineto{\pgfqpoint{1.070376in}{2.823605in}}%
\pgfpathlineto{\pgfqpoint{1.071769in}{2.825301in}}%
\pgfpathlineto{\pgfqpoint{1.072580in}{2.826228in}}%
\pgfpathlineto{\pgfqpoint{1.073844in}{2.827303in}}%
\pgfpathlineto{\pgfqpoint{1.075399in}{2.829218in}}%
\pgfpathlineto{\pgfqpoint{1.080034in}{2.834250in}}%
\pgfpathlineto{\pgfqpoint{1.082043in}{2.835328in}}%
\pgfpathlineto{\pgfqpoint{1.083793in}{2.836684in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{2.837793in}}%
\pgfpathlineto{\pgfqpoint{1.087942in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{1.089692in}{2.840214in}}%
\pgfpathlineto{\pgfqpoint{1.091831in}{2.841322in}}%
\pgfpathlineto{\pgfqpoint{1.100030in}{2.847691in}}%
\pgfpathlineto{\pgfqpoint{1.103952in}{2.849632in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{2.850734in}}%
\pgfpathlineto{\pgfqpoint{1.113740in}{2.857368in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{2.858339in}}%
\pgfpathlineto{\pgfqpoint{1.116527in}{2.859155in}}%
\pgfpathlineto{\pgfqpoint{1.118893in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.120124in}{2.861119in}}%
\pgfpathlineto{\pgfqpoint{1.122231in}{2.862105in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{2.863296in}}%
\pgfpathlineto{\pgfqpoint{1.125213in}{2.864387in}}%
\pgfpathlineto{\pgfqpoint{1.126930in}{2.865487in}}%
\pgfpathlineto{\pgfqpoint{1.129458in}{2.866570in}}%
\pgfpathlineto{\pgfqpoint{1.134158in}{2.869165in}}%
\pgfpathlineto{\pgfqpoint{1.136394in}{2.870245in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{2.871017in}}%
\pgfpathlineto{\pgfqpoint{1.140704in}{2.872036in}}%
\pgfpathlineto{\pgfqpoint{1.142163in}{2.873089in}}%
\pgfpathlineto{\pgfqpoint{1.147543in}{2.874942in}}%
\pgfpathlineto{\pgfqpoint{1.149228in}{2.876024in}}%
\pgfpathlineto{\pgfqpoint{1.151497in}{2.877957in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{1.155159in}{2.879815in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{2.880809in}}%
\pgfpathlineto{\pgfqpoint{1.158918in}{2.881569in}}%
\pgfpathlineto{\pgfqpoint{1.162483in}{2.882785in}}%
\pgfpathlineto{\pgfqpoint{1.165660in}{2.884354in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{2.885452in}}%
\pgfpathlineto{\pgfqpoint{1.211584in}{2.902317in}}%
\pgfpathlineto{\pgfqpoint{1.215570in}{2.903426in}}%
\pgfpathlineto{\pgfqpoint{1.217061in}{2.903684in}}%
\pgfpathlineto{\pgfqpoint{1.220496in}{2.904723in}}%
\pgfpathlineto{\pgfqpoint{1.221857in}{2.905124in}}%
\pgfpathlineto{\pgfqpoint{1.223867in}{2.905865in}}%
\pgfpathlineto{\pgfqpoint{1.226816in}{2.906907in}}%
\pgfpathlineto{\pgfqpoint{1.228177in}{2.907609in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{2.908622in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{2.909033in}}%
\pgfpathlineto{\pgfqpoint{1.236182in}{2.910128in}}%
\pgfpathlineto{\pgfqpoint{1.237446in}{2.910380in}}%
\pgfpathlineto{\pgfqpoint{1.240558in}{2.911486in}}%
\pgfpathlineto{\pgfqpoint{1.242405in}{2.911957in}}%
\pgfpathlineto{\pgfqpoint{1.246067in}{2.913055in}}%
\pgfpathlineto{\pgfqpoint{1.250864in}{2.914412in}}%
\pgfpathlineto{\pgfqpoint{1.256827in}{2.916075in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{2.916645in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{2.918082in}}%
\pgfpathlineto{\pgfqpoint{1.269499in}{2.919157in}}%
\pgfpathlineto{\pgfqpoint{1.270796in}{2.919699in}}%
\pgfpathlineto{\pgfqpoint{1.274231in}{2.920798in}}%
\pgfpathlineto{\pgfqpoint{1.275819in}{2.921405in}}%
\pgfpathlineto{\pgfqpoint{1.280356in}{2.922504in}}%
\pgfpathlineto{\pgfqpoint{1.300159in}{2.929138in}}%
\pgfpathlineto{\pgfqpoint{1.303562in}{2.930247in}}%
\pgfpathlineto{\pgfqpoint{1.306835in}{2.930789in}}%
\pgfpathlineto{\pgfqpoint{1.309881in}{2.931891in}}%
\pgfpathlineto{\pgfqpoint{1.311210in}{2.932311in}}%
\pgfpathlineto{\pgfqpoint{1.315812in}{2.933358in}}%
\pgfpathlineto{\pgfqpoint{1.317141in}{2.933687in}}%
\pgfpathlineto{\pgfqpoint{1.322003in}{2.934741in}}%
\pgfpathlineto{\pgfqpoint{1.323267in}{2.935274in}}%
\pgfpathlineto{\pgfqpoint{1.328809in}{2.936367in}}%
\pgfpathlineto{\pgfqpoint{1.330526in}{2.937029in}}%
\pgfpathlineto{\pgfqpoint{1.336036in}{2.938124in}}%
\pgfpathlineto{\pgfqpoint{1.339050in}{2.938858in}}%
\pgfpathlineto{\pgfqpoint{1.342615in}{2.939911in}}%
\pgfpathlineto{\pgfqpoint{1.344009in}{2.940286in}}%
\pgfpathlineto{\pgfqpoint{1.348060in}{2.941385in}}%
\pgfpathlineto{\pgfqpoint{1.353213in}{2.942664in}}%
\pgfpathlineto{\pgfqpoint{1.357037in}{2.943696in}}%
\pgfpathlineto{\pgfqpoint{1.358366in}{2.944330in}}%
\pgfpathlineto{\pgfqpoint{1.362741in}{2.945434in}}%
\pgfpathlineto{\pgfqpoint{1.365561in}{2.946237in}}%
\pgfpathlineto{\pgfqpoint{1.370908in}{2.947325in}}%
\pgfpathlineto{\pgfqpoint{1.372172in}{2.947695in}}%
\pgfpathlineto{\pgfqpoint{1.377131in}{2.948771in}}%
\pgfpathlineto{\pgfqpoint{1.378427in}{2.949099in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{2.950152in}}%
\pgfpathlineto{\pgfqpoint{1.384942in}{2.950389in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{2.951484in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{2.952330in}}%
\pgfpathlineto{\pgfqpoint{1.397516in}{2.953324in}}%
\pgfpathlineto{\pgfqpoint{1.401892in}{2.954400in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{2.954588in}}%
\pgfpathlineto{\pgfqpoint{1.409929in}{2.955691in}}%
\pgfpathlineto{\pgfqpoint{1.411485in}{2.956039in}}%
\pgfpathlineto{\pgfqpoint{1.416346in}{2.957133in}}%
\pgfpathlineto{\pgfqpoint{1.417999in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{1.425389in}{2.958516in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{2.964721in}}%
\pgfpathlineto{\pgfqpoint{1.457474in}{2.965227in}}%
\pgfpathlineto{\pgfqpoint{1.465220in}{2.966331in}}%
\pgfpathlineto{\pgfqpoint{1.469433in}{2.967379in}}%
\pgfpathlineto{\pgfqpoint{1.470762in}{2.967823in}}%
\pgfpathlineto{\pgfqpoint{1.478410in}{2.968912in}}%
\pgfpathlineto{\pgfqpoint{1.479772in}{2.969187in}}%
\pgfpathlineto{\pgfqpoint{1.486253in}{2.970266in}}%
\pgfpathlineto{\pgfqpoint{1.487712in}{2.970386in}}%
\pgfpathlineto{\pgfqpoint{1.493870in}{2.971485in}}%
\pgfpathlineto{\pgfqpoint{1.496203in}{2.971958in}}%
\pgfpathlineto{\pgfqpoint{1.502199in}{2.973061in}}%
\pgfpathlineto{\pgfqpoint{1.503949in}{2.973604in}}%
\pgfpathlineto{\pgfqpoint{1.511111in}{2.974715in}}%
\pgfpathlineto{\pgfqpoint{1.513121in}{2.975215in}}%
\pgfpathlineto{\pgfqpoint{1.519603in}{2.976283in}}%
\pgfpathlineto{\pgfqpoint{1.521158in}{2.976815in}}%
\pgfpathlineto{\pgfqpoint{1.529844in}{2.977904in}}%
\pgfpathlineto{\pgfqpoint{1.531918in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{2.979419in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{2.979592in}}%
\pgfpathlineto{\pgfqpoint{1.565268in}{2.983458in}}%
\pgfpathlineto{\pgfqpoint{1.572527in}{2.984563in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{2.985035in}}%
\pgfpathlineto{\pgfqpoint{1.587987in}{2.986733in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{2.986976in}}%
\pgfpathlineto{\pgfqpoint{1.590806in}{2.987146in}}%
\pgfpathlineto{\pgfqpoint{1.599103in}{2.988198in}}%
\pgfpathlineto{\pgfqpoint{1.600464in}{2.988447in}}%
\pgfpathlineto{\pgfqpoint{1.605941in}{2.988960in}}%
\pgfpathlineto{\pgfqpoint{1.613298in}{2.990062in}}%
\pgfpathlineto{\pgfqpoint{1.616766in}{2.990508in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{2.991612in}}%
\pgfpathlineto{\pgfqpoint{1.637054in}{2.992945in}}%
\pgfpathlineto{\pgfqpoint{1.645513in}{2.994034in}}%
\pgfpathlineto{\pgfqpoint{1.647134in}{2.994368in}}%
\pgfpathlineto{\pgfqpoint{1.653065in}{2.995445in}}%
\pgfpathlineto{\pgfqpoint{1.654556in}{2.995687in}}%
\pgfpathlineto{\pgfqpoint{1.664894in}{2.996790in}}%
\pgfpathlineto{\pgfqpoint{1.667843in}{2.997233in}}%
\pgfpathlineto{\pgfqpoint{1.677826in}{2.998342in}}%
\pgfpathlineto{\pgfqpoint{1.690433in}{2.999409in}}%
\pgfpathlineto{\pgfqpoint{1.702035in}{3.000508in}}%
\pgfpathlineto{\pgfqpoint{1.703753in}{3.000680in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{3.001773in}}%
\pgfpathlineto{\pgfqpoint{1.716166in}{3.001945in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.003041in}}%
\pgfpathlineto{\pgfqpoint{1.728319in}{3.003351in}}%
\pgfpathlineto{\pgfqpoint{1.731236in}{3.003656in}}%
\pgfpathlineto{\pgfqpoint{1.742644in}{3.004759in}}%
\pgfpathlineto{\pgfqpoint{1.744006in}{3.005140in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{3.006163in}}%
\pgfpathlineto{\pgfqpoint{1.757196in}{3.006423in}}%
\pgfpathlineto{\pgfqpoint{1.766012in}{3.007523in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{3.007904in}}%
\pgfpathlineto{\pgfqpoint{1.780434in}{3.009006in}}%
\pgfpathlineto{\pgfqpoint{1.782476in}{3.009279in}}%
\pgfpathlineto{\pgfqpoint{1.792911in}{3.010441in}}%
\pgfpathlineto{\pgfqpoint{1.794273in}{3.010739in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{3.011837in}}%
\pgfpathlineto{\pgfqpoint{1.807269in}{3.012375in}}%
\pgfpathlineto{\pgfqpoint{1.818580in}{3.013448in}}%
\pgfpathlineto{\pgfqpoint{1.820135in}{3.013642in}}%
\pgfpathlineto{\pgfqpoint{1.831187in}{3.014735in}}%
\pgfpathlineto{\pgfqpoint{1.832840in}{3.014995in}}%
\pgfpathlineto{\pgfqpoint{1.843989in}{3.016098in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{3.016368in}}%
\pgfpathlineto{\pgfqpoint{1.855105in}{3.017425in}}%
\pgfpathlineto{\pgfqpoint{1.856499in}{3.017633in}}%
\pgfpathlineto{\pgfqpoint{1.865833in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{1.867907in}{3.018949in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{3.020033in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{3.020385in}}%
\pgfpathlineto{\pgfqpoint{1.891728in}{3.021473in}}%
\pgfpathlineto{\pgfqpoint{1.893607in}{3.021608in}}%
\pgfpathlineto{\pgfqpoint{1.905469in}{3.022711in}}%
\pgfpathlineto{\pgfqpoint{1.906830in}{3.022897in}}%
\pgfpathlineto{\pgfqpoint{1.917039in}{3.024005in}}%
\pgfpathlineto{\pgfqpoint{1.925271in}{3.024727in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{3.025836in}}%
\pgfpathlineto{\pgfqpoint{1.948963in}{3.027303in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{3.028410in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{3.028612in}}%
\pgfpathlineto{\pgfqpoint{1.975279in}{3.029712in}}%
\pgfpathlineto{\pgfqpoint{1.976640in}{3.029852in}}%
\pgfpathlineto{\pgfqpoint{1.987562in}{3.030950in}}%
\pgfpathlineto{\pgfqpoint{1.990317in}{3.031166in}}%
\pgfpathlineto{\pgfqpoint{2.005647in}{3.032243in}}%
\pgfpathlineto{\pgfqpoint{2.007138in}{3.032298in}}%
\pgfpathlineto{\pgfqpoint{2.022629in}{3.033397in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{3.033759in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{3.034869in}}%
\pgfpathlineto{\pgfqpoint{2.050923in}{3.035773in}}%
\pgfpathlineto{\pgfqpoint{2.062493in}{3.036863in}}%
\pgfpathlineto{\pgfqpoint{2.064373in}{3.037080in}}%
\pgfpathlineto{\pgfqpoint{2.080610in}{3.038174in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{3.038328in}}%
\pgfpathlineto{\pgfqpoint{2.099666in}{3.039434in}}%
\pgfpathlineto{\pgfqpoint{2.101514in}{3.039585in}}%
\pgfpathlineto{\pgfqpoint{2.118432in}{3.040689in}}%
\pgfpathlineto{\pgfqpoint{2.119987in}{3.040867in}}%
\pgfpathlineto{\pgfqpoint{2.137845in}{3.041973in}}%
\pgfpathlineto{\pgfqpoint{2.139854in}{3.042169in}}%
\pgfpathlineto{\pgfqpoint{2.156545in}{3.043273in}}%
\pgfpathlineto{\pgfqpoint{2.160272in}{3.043458in}}%
\pgfpathlineto{\pgfqpoint{2.336061in}{3.054983in}}%
\pgfpathlineto{\pgfqpoint{2.356252in}{3.056092in}}%
\pgfpathlineto{\pgfqpoint{2.359590in}{3.056250in}}%
\pgfpathlineto{\pgfqpoint{2.376897in}{3.057354in}}%
\pgfpathlineto{\pgfqpoint{2.384351in}{3.057942in}}%
\pgfpathlineto{\pgfqpoint{2.401398in}{3.059053in}}%
\pgfpathlineto{\pgfqpoint{2.404477in}{3.059167in}}%
\pgfpathlineto{\pgfqpoint{2.426062in}{3.060272in}}%
\pgfpathlineto{\pgfqpoint{2.428525in}{3.060382in}}%
\pgfpathlineto{\pgfqpoint{2.446836in}{3.061471in}}%
\pgfpathlineto{\pgfqpoint{2.449072in}{3.061661in}}%
\pgfpathlineto{\pgfqpoint{2.478273in}{3.062768in}}%
\pgfpathlineto{\pgfqpoint{2.480704in}{3.062900in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{3.064001in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{3.064181in}}%
\pgfpathlineto{\pgfqpoint{2.523322in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{2.525721in}{3.065446in}}%
\pgfpathlineto{\pgfqpoint{2.548699in}{3.066550in}}%
\pgfpathlineto{\pgfqpoint{2.550060in}{3.066744in}}%
\pgfpathlineto{\pgfqpoint{2.568242in}{3.067848in}}%
\pgfpathlineto{\pgfqpoint{2.574400in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{2.594493in}{3.069340in}}%
\pgfpathlineto{\pgfqpoint{2.596827in}{3.069545in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{3.070651in}}%
\pgfpathlineto{\pgfqpoint{2.629139in}{3.070850in}}%
\pgfpathlineto{\pgfqpoint{2.652182in}{3.071944in}}%
\pgfpathlineto{\pgfqpoint{2.653479in}{3.072055in}}%
\pgfpathlineto{\pgfqpoint{2.670688in}{3.073164in}}%
\pgfpathlineto{\pgfqpoint{2.682226in}{3.073528in}}%
\pgfpathlineto{\pgfqpoint{2.707764in}{3.074623in}}%
\pgfpathlineto{\pgfqpoint{2.709612in}{3.074695in}}%
\pgfpathlineto{\pgfqpoint{2.734664in}{3.075805in}}%
\pgfpathlineto{\pgfqpoint{2.742248in}{3.076104in}}%
\pgfpathlineto{\pgfqpoint{2.769213in}{3.077213in}}%
\pgfpathlineto{\pgfqpoint{2.775986in}{3.077485in}}%
\pgfpathlineto{\pgfqpoint{2.797247in}{3.078592in}}%
\pgfpathlineto{\pgfqpoint{2.800941in}{3.079007in}}%
\pgfpathlineto{\pgfqpoint{2.826804in}{3.080104in}}%
\pgfpathlineto{\pgfqpoint{2.829786in}{3.080356in}}%
\pgfpathlineto{\pgfqpoint{2.902545in}{3.083589in}}%
\pgfpathlineto{\pgfqpoint{2.929347in}{3.084697in}}%
\pgfpathlineto{\pgfqpoint{2.932588in}{3.084804in}}%
\pgfpathlineto{\pgfqpoint{2.961498in}{3.085911in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{3.086224in}}%
\pgfpathlineto{\pgfqpoint{3.000843in}{3.087328in}}%
\pgfpathlineto{\pgfqpoint{3.003241in}{3.087499in}}%
\pgfpathlineto{\pgfqpoint{3.037627in}{3.088605in}}%
\pgfpathlineto{\pgfqpoint{3.042618in}{3.088706in}}%
\pgfpathlineto{\pgfqpoint{3.072176in}{3.089806in}}%
\pgfpathlineto{\pgfqpoint{3.074412in}{3.089839in}}%
\pgfpathlineto{\pgfqpoint{3.103289in}{3.090941in}}%
\pgfpathlineto{\pgfqpoint{3.105914in}{3.091065in}}%
\pgfpathlineto{\pgfqpoint{3.132943in}{3.092175in}}%
\pgfpathlineto{\pgfqpoint{3.135698in}{3.092331in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{3.093435in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{3.093533in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{3.094629in}}%
\pgfpathlineto{\pgfqpoint{3.203466in}{3.094749in}}%
\pgfpathlineto{\pgfqpoint{3.235130in}{3.095858in}}%
\pgfpathlineto{\pgfqpoint{3.237950in}{3.095962in}}%
\pgfpathlineto{\pgfqpoint{3.271008in}{3.097064in}}%
\pgfpathlineto{\pgfqpoint{3.273762in}{3.097148in}}%
\pgfpathlineto{\pgfqpoint{3.306139in}{3.098249in}}%
\pgfpathlineto{\pgfqpoint{3.309153in}{3.098380in}}%
\pgfpathlineto{\pgfqpoint{3.346133in}{3.099483in}}%
\pgfpathlineto{\pgfqpoint{3.349147in}{3.099587in}}%
\pgfpathlineto{\pgfqpoint{3.384278in}{3.100694in}}%
\pgfpathlineto{\pgfqpoint{3.389788in}{3.100809in}}%
\pgfpathlineto{\pgfqpoint{3.429360in}{3.101916in}}%
\pgfpathlineto{\pgfqpoint{3.435291in}{3.102100in}}%
\pgfpathlineto{\pgfqpoint{3.469321in}{3.103210in}}%
\pgfpathlineto{\pgfqpoint{3.477650in}{3.103373in}}%
\pgfpathlineto{\pgfqpoint{3.513851in}{3.104483in}}%
\pgfpathlineto{\pgfqpoint{3.520333in}{3.104685in}}%
\pgfpathlineto{\pgfqpoint{3.558836in}{3.105792in}}%
\pgfpathlineto{\pgfqpoint{3.561558in}{3.105897in}}%
\pgfpathlineto{\pgfqpoint{3.595296in}{3.106999in}}%
\pgfpathlineto{\pgfqpoint{3.598375in}{3.107100in}}%
\pgfpathlineto{\pgfqpoint{3.631173in}{3.108200in}}%
\pgfpathlineto{\pgfqpoint{3.633831in}{3.108272in}}%
\pgfpathlineto{\pgfqpoint{3.673889in}{3.109373in}}%
\pgfpathlineto{\pgfqpoint{3.677292in}{3.109490in}}%
\pgfpathlineto{\pgfqpoint{3.713558in}{3.110592in}}%
\pgfpathlineto{\pgfqpoint{3.716118in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{3.759871in}{3.111849in}}%
\pgfpathlineto{\pgfqpoint{3.763209in}{3.111942in}}%
\pgfpathlineto{\pgfqpoint{3.800124in}{3.113052in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.122674in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.122674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297415in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.164804in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{0.804475in}}{\pgfqpoint{4.214804in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{2.269906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{2.319906in}}{\pgfqpoint{4.164804in}{2.319906in}}%
\pgfpathlineto{\pgfqpoint{1.297415in}{2.319906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.247415in}{2.319906in}}{\pgfqpoint{1.247415in}{2.269906in}}%
\pgfpathlineto{\pgfqpoint{1.247415in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.247415in}{0.804475in}}{\pgfqpoint{1.297415in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{2.132406in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{2.132406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047415in,y=2.044906in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont RS-OFUL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{1.780940in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{1.780940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047415in,y=1.693440in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{1.416357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047415in,y=1.328857in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{1.051774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047415in,y=0.964274in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-OFUL(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/list_mu2_fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.475800in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.475800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.475800in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.810800in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972846in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972846in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621676in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621676in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270507in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270507in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919338in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919338in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568168in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568168in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216999in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216999in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593300in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375800in,y=0.291666in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.664504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.595060in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.348936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441358in, y=1.279492in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.033368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441358in, y=1.963923in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.717799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441358in, y=2.648355in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.633186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{0.991061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.076573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.142901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.197096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.242916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.282608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.317618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.554970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.675493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.761005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.827333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.881527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.927348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{1.967039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.002050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.239402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.359925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.445437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.511765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.565959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.611779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.651471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.686481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{2.923834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.044356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.129868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.196197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.250391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810800in}{3.296211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972846in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.976090in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{2.253019in}}%
\pgfpathlineto{\pgfqpoint{0.982578in}{2.326119in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.397129in}}%
\pgfpathlineto{\pgfqpoint{0.992311in}{2.424763in}}%
\pgfpathlineto{\pgfqpoint{1.005287in}{2.483486in}}%
\pgfpathlineto{\pgfqpoint{1.008531in}{2.493294in}}%
\pgfpathlineto{\pgfqpoint{1.011775in}{2.508101in}}%
\pgfpathlineto{\pgfqpoint{1.015020in}{2.515237in}}%
\pgfpathlineto{\pgfqpoint{1.018264in}{2.528734in}}%
\pgfpathlineto{\pgfqpoint{1.021508in}{2.531668in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{2.553373in}}%
\pgfpathlineto{\pgfqpoint{1.031240in}{2.554340in}}%
\pgfpathlineto{\pgfqpoint{1.034485in}{2.557352in}}%
\pgfpathlineto{\pgfqpoint{1.037729in}{2.562283in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{2.573299in}}%
\pgfpathlineto{\pgfqpoint{1.044217in}{2.575706in}}%
\pgfpathlineto{\pgfqpoint{1.047461in}{2.579930in}}%
\pgfpathlineto{\pgfqpoint{1.050705in}{2.587168in}}%
\pgfpathlineto{\pgfqpoint{1.053949in}{2.589523in}}%
\pgfpathlineto{\pgfqpoint{1.057194in}{2.598260in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{2.606261in}}%
\pgfpathlineto{\pgfqpoint{1.070170in}{2.610129in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{2.611035in}}%
\pgfpathlineto{\pgfqpoint{1.083147in}{2.618030in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{2.618808in}}%
\pgfpathlineto{\pgfqpoint{1.089635in}{2.621646in}}%
\pgfpathlineto{\pgfqpoint{1.092879in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.099368in}{2.625269in}}%
\pgfpathlineto{\pgfqpoint{1.102612in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{1.118832in}{2.633573in}}%
\pgfpathlineto{\pgfqpoint{1.122077in}{2.637054in}}%
\pgfpathlineto{\pgfqpoint{1.128565in}{2.639627in}}%
\pgfpathlineto{\pgfqpoint{1.135053in}{2.641122in}}%
\pgfpathlineto{\pgfqpoint{1.138297in}{2.641986in}}%
\pgfpathlineto{\pgfqpoint{1.144786in}{2.649233in}}%
\pgfpathlineto{\pgfqpoint{1.151274in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{1.154518in}{2.655026in}}%
\pgfpathlineto{\pgfqpoint{1.164251in}{2.656171in}}%
\pgfpathlineto{\pgfqpoint{1.167495in}{2.656217in}}%
\pgfpathlineto{\pgfqpoint{1.186960in}{2.663620in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{2.666945in}}%
\pgfpathlineto{\pgfqpoint{1.212913in}{2.669360in}}%
\pgfpathlineto{\pgfqpoint{1.222645in}{2.670495in}}%
\pgfpathlineto{\pgfqpoint{1.229134in}{2.672709in}}%
\pgfpathlineto{\pgfqpoint{1.238866in}{2.673529in}}%
\pgfpathlineto{\pgfqpoint{1.242110in}{2.677172in}}%
\pgfpathlineto{\pgfqpoint{1.255087in}{2.678659in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{1.268064in}{2.681444in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{2.685903in}}%
\pgfpathlineto{\pgfqpoint{1.281040in}{2.687758in}}%
\pgfpathlineto{\pgfqpoint{1.342679in}{2.692489in}}%
\pgfpathlineto{\pgfqpoint{1.345923in}{2.694264in}}%
\pgfpathlineto{\pgfqpoint{1.349167in}{2.700275in}}%
\pgfpathlineto{\pgfqpoint{1.375121in}{2.702200in}}%
\pgfpathlineto{\pgfqpoint{1.384853in}{2.703256in}}%
\pgfpathlineto{\pgfqpoint{1.394586in}{2.703724in}}%
\pgfpathlineto{\pgfqpoint{1.407562in}{2.707440in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{2.708592in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.488666in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{1.501643in}{2.714662in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{2.715524in}}%
\pgfpathlineto{\pgfqpoint{1.569770in}{2.716533in}}%
\pgfpathlineto{\pgfqpoint{1.589235in}{2.717836in}}%
\pgfpathlineto{\pgfqpoint{1.595723in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{1.621676in}{2.719799in}}%
\pgfpathlineto{\pgfqpoint{1.631409in}{2.720683in}}%
\pgfpathlineto{\pgfqpoint{1.667094in}{2.721602in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{2.722225in}}%
\pgfpathlineto{\pgfqpoint{1.706024in}{2.722810in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{2.724776in}}%
\pgfpathlineto{\pgfqpoint{1.748198in}{2.725827in}}%
\pgfpathlineto{\pgfqpoint{1.852011in}{2.729707in}}%
\pgfpathlineto{\pgfqpoint{1.858499in}{2.730812in}}%
\pgfpathlineto{\pgfqpoint{1.881209in}{2.731842in}}%
\pgfpathlineto{\pgfqpoint{1.907162in}{2.732443in}}%
\pgfpathlineto{\pgfqpoint{1.946092in}{2.733503in}}%
\pgfpathlineto{\pgfqpoint{1.965556in}{2.733996in}}%
\pgfpathlineto{\pgfqpoint{1.968801in}{2.736134in}}%
\pgfpathlineto{\pgfqpoint{1.988266in}{2.736658in}}%
\pgfpathlineto{\pgfqpoint{2.020707in}{2.737737in}}%
\pgfpathlineto{\pgfqpoint{2.105055in}{2.739504in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{2.740228in}}%
\pgfpathlineto{\pgfqpoint{2.225089in}{2.742767in}}%
\pgfpathlineto{\pgfqpoint{2.257530in}{2.743347in}}%
\pgfpathlineto{\pgfqpoint{2.264019in}{2.744300in}}%
\pgfpathlineto{\pgfqpoint{2.367831in}{2.747579in}}%
\pgfpathlineto{\pgfqpoint{2.371076in}{2.750655in}}%
\pgfpathlineto{\pgfqpoint{2.429470in}{2.753865in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{2.756225in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{2.758113in}}%
\pgfpathlineto{\pgfqpoint{2.792816in}{2.759149in}}%
\pgfpathlineto{\pgfqpoint{2.844722in}{2.760697in}}%
\pgfpathlineto{\pgfqpoint{2.980976in}{2.761788in}}%
\pgfpathlineto{\pgfqpoint{3.000441in}{2.762205in}}%
\pgfpathlineto{\pgfqpoint{3.097766in}{2.762812in}}%
\pgfpathlineto{\pgfqpoint{3.107498in}{2.764563in}}%
\pgfpathlineto{\pgfqpoint{3.402716in}{2.765672in}}%
\pgfpathlineto{\pgfqpoint{3.532483in}{2.767124in}}%
\pgfpathlineto{\pgfqpoint{3.633051in}{2.768223in}}%
\pgfpathlineto{\pgfqpoint{3.762817in}{2.769631in}}%
\pgfpathlineto{\pgfqpoint{3.808236in}{2.770348in}}%
\pgfpathlineto{\pgfqpoint{3.814724in}{2.775227in}}%
\pgfpathlineto{\pgfqpoint{3.847165in}{2.775349in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{2.776389in}}%
\pgfpathlineto{\pgfqpoint{3.938002in}{2.776724in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{2.777302in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{2.777302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.976082in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.976090in}{2.255845in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{2.452096in}}%
\pgfpathlineto{\pgfqpoint{0.982578in}{2.579146in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{0.998799in}{2.823179in}}%
\pgfpathlineto{\pgfqpoint{1.002043in}{2.848954in}}%
\pgfpathlineto{\pgfqpoint{1.008531in}{2.875488in}}%
\pgfpathlineto{\pgfqpoint{1.018264in}{2.918212in}}%
\pgfpathlineto{\pgfqpoint{1.024752in}{2.936063in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{2.943776in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{2.986114in}}%
\pgfpathlineto{\pgfqpoint{1.047461in}{2.997926in}}%
\pgfpathlineto{\pgfqpoint{1.053949in}{3.004505in}}%
\pgfpathlineto{\pgfqpoint{1.057194in}{3.005841in}}%
\pgfpathlineto{\pgfqpoint{1.063682in}{3.006214in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{3.007941in}}%
\pgfpathlineto{\pgfqpoint{1.070170in}{3.011303in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{3.017393in}}%
\pgfpathlineto{\pgfqpoint{1.083147in}{3.040727in}}%
\pgfpathlineto{\pgfqpoint{1.092879in}{3.049406in}}%
\pgfpathlineto{\pgfqpoint{1.099368in}{3.053275in}}%
\pgfpathlineto{\pgfqpoint{1.109100in}{3.055734in}}%
\pgfpathlineto{\pgfqpoint{1.135053in}{3.055967in}}%
\pgfpathlineto{\pgfqpoint{1.138297in}{3.057748in}}%
\pgfpathlineto{\pgfqpoint{1.144786in}{3.066012in}}%
\pgfpathlineto{\pgfqpoint{1.151274in}{3.074544in}}%
\pgfpathlineto{\pgfqpoint{1.157762in}{3.084391in}}%
\pgfpathlineto{\pgfqpoint{1.164251in}{3.088625in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{3.090567in}}%
\pgfpathlineto{\pgfqpoint{1.190204in}{3.090768in}}%
\pgfpathlineto{\pgfqpoint{1.271308in}{3.091189in}}%
\pgfpathlineto{\pgfqpoint{1.274552in}{3.092677in}}%
\pgfpathlineto{\pgfqpoint{1.294017in}{3.113434in}}%
\pgfpathlineto{\pgfqpoint{1.300505in}{3.122019in}}%
\pgfpathlineto{\pgfqpoint{1.306993in}{3.124086in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{3.124739in}}%
\pgfpathlineto{\pgfqpoint{1.556793in}{3.131937in}}%
\pgfpathlineto{\pgfqpoint{1.576258in}{3.143964in}}%
\pgfpathlineto{\pgfqpoint{1.589235in}{3.145210in}}%
\pgfpathlineto{\pgfqpoint{1.631409in}{3.147035in}}%
\pgfpathlineto{\pgfqpoint{2.072614in}{3.147035in}}%
\pgfpathlineto{\pgfqpoint{2.079102in}{3.148977in}}%
\pgfpathlineto{\pgfqpoint{2.085590in}{3.150094in}}%
\pgfpathlineto{\pgfqpoint{2.088834in}{3.151393in}}%
\pgfpathlineto{\pgfqpoint{2.105055in}{3.163598in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{3.165845in}}%
\pgfpathlineto{\pgfqpoint{2.143985in}{3.168850in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{3.169944in}}%
\pgfpathlineto{\pgfqpoint{3.188602in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{3.201579in}{3.180523in}}%
\pgfpathlineto{\pgfqpoint{3.224288in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.180833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.976082in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.976090in}{2.192131in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{2.397593in}}%
\pgfpathlineto{\pgfqpoint{0.985822in}{2.569055in}}%
\pgfpathlineto{\pgfqpoint{0.992311in}{2.642393in}}%
\pgfpathlineto{\pgfqpoint{0.995555in}{2.661887in}}%
\pgfpathlineto{\pgfqpoint{0.998799in}{2.671734in}}%
\pgfpathlineto{\pgfqpoint{1.008531in}{2.722993in}}%
\pgfpathlineto{\pgfqpoint{1.011775in}{2.729574in}}%
\pgfpathlineto{\pgfqpoint{1.015020in}{2.733432in}}%
\pgfpathlineto{\pgfqpoint{1.024752in}{2.760648in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{2.766880in}}%
\pgfpathlineto{\pgfqpoint{1.031240in}{2.770465in}}%
\pgfpathlineto{\pgfqpoint{1.037729in}{2.771738in}}%
\pgfpathlineto{\pgfqpoint{1.050705in}{2.772635in}}%
\pgfpathlineto{\pgfqpoint{1.053949in}{2.778229in}}%
\pgfpathlineto{\pgfqpoint{1.060438in}{2.808480in}}%
\pgfpathlineto{\pgfqpoint{1.066926in}{2.826690in}}%
\pgfpathlineto{\pgfqpoint{1.070170in}{2.829816in}}%
\pgfpathlineto{\pgfqpoint{1.089635in}{2.833105in}}%
\pgfpathlineto{\pgfqpoint{1.115588in}{2.833105in}}%
\pgfpathlineto{\pgfqpoint{1.125321in}{2.839866in}}%
\pgfpathlineto{\pgfqpoint{1.138297in}{2.870445in}}%
\pgfpathlineto{\pgfqpoint{1.151274in}{2.879137in}}%
\pgfpathlineto{\pgfqpoint{1.157762in}{2.879978in}}%
\pgfpathlineto{\pgfqpoint{1.255087in}{2.880683in}}%
\pgfpathlineto{\pgfqpoint{1.274552in}{2.903911in}}%
\pgfpathlineto{\pgfqpoint{1.287528in}{2.913480in}}%
\pgfpathlineto{\pgfqpoint{1.323214in}{2.913585in}}%
\pgfpathlineto{\pgfqpoint{1.521107in}{2.914536in}}%
\pgfpathlineto{\pgfqpoint{1.527596in}{2.916265in}}%
\pgfpathlineto{\pgfqpoint{1.530840in}{2.920480in}}%
\pgfpathlineto{\pgfqpoint{1.537328in}{2.933030in}}%
\pgfpathlineto{\pgfqpoint{1.553549in}{2.945171in}}%
\pgfpathlineto{\pgfqpoint{1.560037in}{2.946051in}}%
\pgfpathlineto{\pgfqpoint{2.056393in}{2.946314in}}%
\pgfpathlineto{\pgfqpoint{2.062881in}{2.949875in}}%
\pgfpathlineto{\pgfqpoint{2.079102in}{2.963371in}}%
\pgfpathlineto{\pgfqpoint{2.082346in}{2.967065in}}%
\pgfpathlineto{\pgfqpoint{2.092078in}{2.970673in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{2.975607in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{2.977334in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{2.978171in}}%
\pgfpathlineto{\pgfqpoint{3.123719in}{2.979803in}}%
\pgfpathlineto{\pgfqpoint{3.126963in}{2.981522in}}%
\pgfpathlineto{\pgfqpoint{3.139940in}{2.995224in}}%
\pgfpathlineto{\pgfqpoint{3.152917in}{3.006087in}}%
\pgfpathlineto{\pgfqpoint{3.165893in}{3.008032in}}%
\pgfpathlineto{\pgfqpoint{3.188602in}{3.009045in}}%
\pgfpathlineto{\pgfqpoint{3.195091in}{3.009811in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.009811in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{3.009811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810800in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.976083in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.976090in}{2.118345in}}%
\pgfpathlineto{\pgfqpoint{0.979334in}{2.275566in}}%
\pgfpathlineto{\pgfqpoint{0.982578in}{2.378382in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.466003in}}%
\pgfpathlineto{\pgfqpoint{0.995555in}{2.521236in}}%
\pgfpathlineto{\pgfqpoint{0.998799in}{2.560443in}}%
\pgfpathlineto{\pgfqpoint{1.002043in}{2.581404in}}%
\pgfpathlineto{\pgfqpoint{1.008531in}{2.582196in}}%
\pgfpathlineto{\pgfqpoint{1.011775in}{2.582504in}}%
\pgfpathlineto{\pgfqpoint{1.015020in}{2.600694in}}%
\pgfpathlineto{\pgfqpoint{1.021508in}{2.654003in}}%
\pgfpathlineto{\pgfqpoint{1.024752in}{2.666272in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{2.673938in}}%
\pgfpathlineto{\pgfqpoint{1.031240in}{2.675570in}}%
\pgfpathlineto{\pgfqpoint{1.044217in}{2.675570in}}%
\pgfpathlineto{\pgfqpoint{1.047461in}{2.677640in}}%
\pgfpathlineto{\pgfqpoint{1.050705in}{2.685209in}}%
\pgfpathlineto{\pgfqpoint{1.057194in}{2.711225in}}%
\pgfpathlineto{\pgfqpoint{1.063682in}{2.720582in}}%
\pgfpathlineto{\pgfqpoint{1.070170in}{2.722618in}}%
\pgfpathlineto{\pgfqpoint{1.112344in}{2.723166in}}%
\pgfpathlineto{\pgfqpoint{1.115588in}{2.725112in}}%
\pgfpathlineto{\pgfqpoint{1.118832in}{2.730518in}}%
\pgfpathlineto{\pgfqpoint{1.131809in}{2.775961in}}%
\pgfpathlineto{\pgfqpoint{1.135053in}{2.780404in}}%
\pgfpathlineto{\pgfqpoint{1.148030in}{2.782697in}}%
\pgfpathlineto{\pgfqpoint{1.248599in}{2.783726in}}%
\pgfpathlineto{\pgfqpoint{1.251843in}{2.785418in}}%
\pgfpathlineto{\pgfqpoint{1.268064in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{1.274552in}{2.841108in}}%
\pgfpathlineto{\pgfqpoint{1.284284in}{2.848050in}}%
\pgfpathlineto{\pgfqpoint{1.310238in}{2.848206in}}%
\pgfpathlineto{\pgfqpoint{1.514619in}{2.849151in}}%
\pgfpathlineto{\pgfqpoint{1.521107in}{2.850117in}}%
\pgfpathlineto{\pgfqpoint{1.530840in}{2.861204in}}%
\pgfpathlineto{\pgfqpoint{1.534084in}{2.868219in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{2.874365in}}%
\pgfpathlineto{\pgfqpoint{1.550305in}{2.881144in}}%
\pgfpathlineto{\pgfqpoint{1.566526in}{2.881412in}}%
\pgfpathlineto{\pgfqpoint{2.049904in}{2.881749in}}%
\pgfpathlineto{\pgfqpoint{2.059637in}{2.886869in}}%
\pgfpathlineto{\pgfqpoint{2.069369in}{2.904724in}}%
\pgfpathlineto{\pgfqpoint{2.085590in}{2.920414in}}%
\pgfpathlineto{\pgfqpoint{3.123719in}{2.920452in}}%
\pgfpathlineto{\pgfqpoint{3.133452in}{2.933197in}}%
\pgfpathlineto{\pgfqpoint{3.139940in}{2.936864in}}%
\pgfpathlineto{\pgfqpoint{3.152917in}{2.950475in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{3.178870in}{2.957454in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{2.957454in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{2.957454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.810800in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810800in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.375800in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818310in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{4.239689in}{0.705555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278578in}{0.705555in}}{\pgfqpoint{4.278578in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{4.278578in}{1.891665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278578in}{1.930553in}}{\pgfqpoint{4.239689in}{1.930553in}}%
\pgfpathlineto{\pgfqpoint{1.818310in}{1.930553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779421in}{1.930553in}}{\pgfqpoint{1.779421in}{1.891665in}}%
\pgfpathlineto{\pgfqpoint{1.779421in}{0.744444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779421in}{0.705555in}}{\pgfqpoint{1.818310in}{0.705555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857198in}{1.781943in}}%
\pgfpathlineto{\pgfqpoint{2.246087in}{1.781943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401643in,y=1.713887in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857198in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{2.246087in}{1.495832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401643in,y=1.427776in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-UCB(\(\displaystyle \rho =\)0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857198in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{2.246087in}{1.198610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401643in,y=1.130554in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-UCB(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857198in}{0.901388in}}%
\pgfpathlineto{\pgfqpoint{2.246087in}{0.901388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401643in,y=0.833332in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-UCB(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/list_mu2_fig1_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.569434in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.569434in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.569434in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904434in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.469434in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.469434in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.904434in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066479in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066479in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688556in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688556in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310632in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310632in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686934in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469434in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{0.735647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.652313in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.420078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498534in, y=1.336745in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.104510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498534in, y=2.021177in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.788942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498534in, y=2.705608in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{0.704329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{0.941681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.062204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.147716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.214044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.268238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.314059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.353750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.388761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.626113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.746635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.832147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.898476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.952670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{1.998490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.038182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.073192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.310545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.431067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.516579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.582907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.637101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.682922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.722614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.757624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{2.994976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{3.115499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{3.201011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{3.267339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{3.321533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904434in}{3.367354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.904434in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066479in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{1.069723in}{2.189836in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.324161in}}%
\pgfpathlineto{\pgfqpoint{1.076212in}{2.397262in}}%
\pgfpathlineto{\pgfqpoint{1.082700in}{2.468271in}}%
\pgfpathlineto{\pgfqpoint{1.085944in}{2.495905in}}%
\pgfpathlineto{\pgfqpoint{1.098921in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{1.102165in}{2.564436in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{2.579244in}}%
\pgfpathlineto{\pgfqpoint{1.108653in}{2.586380in}}%
\pgfpathlineto{\pgfqpoint{1.111897in}{2.599877in}}%
\pgfpathlineto{\pgfqpoint{1.115141in}{2.602810in}}%
\pgfpathlineto{\pgfqpoint{1.121630in}{2.624515in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{2.625483in}}%
\pgfpathlineto{\pgfqpoint{1.128118in}{2.628494in}}%
\pgfpathlineto{\pgfqpoint{1.131362in}{2.633425in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{2.644441in}}%
\pgfpathlineto{\pgfqpoint{1.137850in}{2.646848in}}%
\pgfpathlineto{\pgfqpoint{1.141095in}{2.651073in}}%
\pgfpathlineto{\pgfqpoint{1.144339in}{2.658310in}}%
\pgfpathlineto{\pgfqpoint{1.147583in}{2.660665in}}%
\pgfpathlineto{\pgfqpoint{1.150827in}{2.669402in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{1.163804in}{2.681272in}}%
\pgfpathlineto{\pgfqpoint{1.167048in}{2.682178in}}%
\pgfpathlineto{\pgfqpoint{1.176780in}{2.689172in}}%
\pgfpathlineto{\pgfqpoint{1.180024in}{2.689951in}}%
\pgfpathlineto{\pgfqpoint{1.183269in}{2.692788in}}%
\pgfpathlineto{\pgfqpoint{1.186513in}{2.692891in}}%
\pgfpathlineto{\pgfqpoint{1.193001in}{2.696412in}}%
\pgfpathlineto{\pgfqpoint{1.196245in}{2.699691in}}%
\pgfpathlineto{\pgfqpoint{1.212466in}{2.704715in}}%
\pgfpathlineto{\pgfqpoint{1.215710in}{2.708197in}}%
\pgfpathlineto{\pgfqpoint{1.222198in}{2.710770in}}%
\pgfpathlineto{\pgfqpoint{1.228687in}{2.712264in}}%
\pgfpathlineto{\pgfqpoint{1.231931in}{2.713128in}}%
\pgfpathlineto{\pgfqpoint{1.238419in}{2.720376in}}%
\pgfpathlineto{\pgfqpoint{1.244907in}{2.721497in}}%
\pgfpathlineto{\pgfqpoint{1.248152in}{2.726168in}}%
\pgfpathlineto{\pgfqpoint{1.257884in}{2.727314in}}%
\pgfpathlineto{\pgfqpoint{1.261128in}{2.727359in}}%
\pgfpathlineto{\pgfqpoint{1.280593in}{2.734763in}}%
\pgfpathlineto{\pgfqpoint{1.300058in}{2.738088in}}%
\pgfpathlineto{\pgfqpoint{1.306546in}{2.740503in}}%
\pgfpathlineto{\pgfqpoint{1.316279in}{2.741638in}}%
\pgfpathlineto{\pgfqpoint{1.322767in}{2.743851in}}%
\pgfpathlineto{\pgfqpoint{1.332500in}{2.744672in}}%
\pgfpathlineto{\pgfqpoint{1.335744in}{2.748315in}}%
\pgfpathlineto{\pgfqpoint{1.348720in}{2.749802in}}%
\pgfpathlineto{\pgfqpoint{1.355209in}{2.752208in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{2.752586in}}%
\pgfpathlineto{\pgfqpoint{1.364941in}{2.757045in}}%
\pgfpathlineto{\pgfqpoint{1.374674in}{2.758901in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.763632in}}%
\pgfpathlineto{\pgfqpoint{1.439557in}{2.765406in}}%
\pgfpathlineto{\pgfqpoint{1.442801in}{2.771418in}}%
\pgfpathlineto{\pgfqpoint{1.468754in}{2.773343in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{2.774398in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{2.774866in}}%
\pgfpathlineto{\pgfqpoint{1.501196in}{2.778583in}}%
\pgfpathlineto{\pgfqpoint{1.510928in}{2.779735in}}%
\pgfpathlineto{\pgfqpoint{1.514172in}{2.781378in}}%
\pgfpathlineto{\pgfqpoint{1.582299in}{2.785165in}}%
\pgfpathlineto{\pgfqpoint{1.595276in}{2.785804in}}%
\pgfpathlineto{\pgfqpoint{1.601764in}{2.786667in}}%
\pgfpathlineto{\pgfqpoint{1.663403in}{2.787676in}}%
\pgfpathlineto{\pgfqpoint{1.682868in}{2.788979in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{2.790387in}}%
\pgfpathlineto{\pgfqpoint{1.715310in}{2.790941in}}%
\pgfpathlineto{\pgfqpoint{1.725042in}{2.791826in}}%
\pgfpathlineto{\pgfqpoint{1.760728in}{2.792744in}}%
\pgfpathlineto{\pgfqpoint{1.776949in}{2.793367in}}%
\pgfpathlineto{\pgfqpoint{1.799658in}{2.793952in}}%
\pgfpathlineto{\pgfqpoint{1.809390in}{2.795919in}}%
\pgfpathlineto{\pgfqpoint{1.841832in}{2.796969in}}%
\pgfpathlineto{\pgfqpoint{1.945645in}{2.800850in}}%
\pgfpathlineto{\pgfqpoint{1.952133in}{2.801954in}}%
\pgfpathlineto{\pgfqpoint{1.974842in}{2.802984in}}%
\pgfpathlineto{\pgfqpoint{2.000795in}{2.803586in}}%
\pgfpathlineto{\pgfqpoint{2.039725in}{2.804645in}}%
\pgfpathlineto{\pgfqpoint{2.059190in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{2.807277in}}%
\pgfpathlineto{\pgfqpoint{2.081899in}{2.807800in}}%
\pgfpathlineto{\pgfqpoint{2.114341in}{2.808879in}}%
\pgfpathlineto{\pgfqpoint{2.198689in}{2.810646in}}%
\pgfpathlineto{\pgfqpoint{2.205177in}{2.811370in}}%
\pgfpathlineto{\pgfqpoint{2.318722in}{2.813909in}}%
\pgfpathlineto{\pgfqpoint{2.351164in}{2.814490in}}%
\pgfpathlineto{\pgfqpoint{2.357652in}{2.815443in}}%
\pgfpathlineto{\pgfqpoint{2.461465in}{2.818721in}}%
\pgfpathlineto{\pgfqpoint{2.464709in}{2.821798in}}%
\pgfpathlineto{\pgfqpoint{2.523104in}{2.825007in}}%
\pgfpathlineto{\pgfqpoint{2.730730in}{2.827367in}}%
\pgfpathlineto{\pgfqpoint{2.740462in}{2.829255in}}%
\pgfpathlineto{\pgfqpoint{2.886449in}{2.830291in}}%
\pgfpathlineto{\pgfqpoint{2.938355in}{2.831839in}}%
\pgfpathlineto{\pgfqpoint{3.074610in}{2.832931in}}%
\pgfpathlineto{\pgfqpoint{3.094075in}{2.833347in}}%
\pgfpathlineto{\pgfqpoint{3.191399in}{2.833954in}}%
\pgfpathlineto{\pgfqpoint{3.201132in}{2.835706in}}%
\pgfpathlineto{\pgfqpoint{3.496350in}{2.836815in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{2.838266in}}%
\pgfpathlineto{\pgfqpoint{3.726685in}{2.839366in}}%
\pgfpathlineto{\pgfqpoint{3.856451in}{2.840773in}}%
\pgfpathlineto{\pgfqpoint{3.901869in}{2.841490in}}%
\pgfpathlineto{\pgfqpoint{3.908357in}{2.846369in}}%
\pgfpathlineto{\pgfqpoint{3.940799in}{2.846492in}}%
\pgfpathlineto{\pgfqpoint{4.002438in}{2.847531in}}%
\pgfpathlineto{\pgfqpoint{4.031635in}{2.847866in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{2.848445in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{2.848445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.904434in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069715in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{1.069723in}{2.326987in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.523238in}}%
\pgfpathlineto{\pgfqpoint{1.076212in}{2.650289in}}%
\pgfpathlineto{\pgfqpoint{1.082700in}{2.788867in}}%
\pgfpathlineto{\pgfqpoint{1.092432in}{2.894322in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{2.920096in}}%
\pgfpathlineto{\pgfqpoint{1.102165in}{2.946630in}}%
\pgfpathlineto{\pgfqpoint{1.111897in}{2.989355in}}%
\pgfpathlineto{\pgfqpoint{1.118386in}{3.007206in}}%
\pgfpathlineto{\pgfqpoint{1.121630in}{3.014918in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{3.057257in}}%
\pgfpathlineto{\pgfqpoint{1.141095in}{3.069068in}}%
\pgfpathlineto{\pgfqpoint{1.147583in}{3.075648in}}%
\pgfpathlineto{\pgfqpoint{1.150827in}{3.076983in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{3.077357in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{3.079084in}}%
\pgfpathlineto{\pgfqpoint{1.163804in}{3.082445in}}%
\pgfpathlineto{\pgfqpoint{1.167048in}{3.088535in}}%
\pgfpathlineto{\pgfqpoint{1.176780in}{3.111869in}}%
\pgfpathlineto{\pgfqpoint{1.186513in}{3.120549in}}%
\pgfpathlineto{\pgfqpoint{1.193001in}{3.124417in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{3.126877in}}%
\pgfpathlineto{\pgfqpoint{1.228687in}{3.127109in}}%
\pgfpathlineto{\pgfqpoint{1.231931in}{3.128890in}}%
\pgfpathlineto{\pgfqpoint{1.238419in}{3.137154in}}%
\pgfpathlineto{\pgfqpoint{1.244907in}{3.145687in}}%
\pgfpathlineto{\pgfqpoint{1.251396in}{3.155533in}}%
\pgfpathlineto{\pgfqpoint{1.257884in}{3.159768in}}%
\pgfpathlineto{\pgfqpoint{1.264372in}{3.161709in}}%
\pgfpathlineto{\pgfqpoint{1.283837in}{3.161910in}}%
\pgfpathlineto{\pgfqpoint{1.364941in}{3.162331in}}%
\pgfpathlineto{\pgfqpoint{1.368185in}{3.163819in}}%
\pgfpathlineto{\pgfqpoint{1.387650in}{3.184576in}}%
\pgfpathlineto{\pgfqpoint{1.394139in}{3.193161in}}%
\pgfpathlineto{\pgfqpoint{1.400627in}{3.195228in}}%
\pgfpathlineto{\pgfqpoint{1.637450in}{3.195881in}}%
\pgfpathlineto{\pgfqpoint{1.650427in}{3.203080in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{3.215106in}}%
\pgfpathlineto{\pgfqpoint{1.682868in}{3.216353in}}%
\pgfpathlineto{\pgfqpoint{1.725042in}{3.218177in}}%
\pgfpathlineto{\pgfqpoint{2.166247in}{3.218177in}}%
\pgfpathlineto{\pgfqpoint{2.172735in}{3.220120in}}%
\pgfpathlineto{\pgfqpoint{2.179224in}{3.221237in}}%
\pgfpathlineto{\pgfqpoint{2.182468in}{3.222536in}}%
\pgfpathlineto{\pgfqpoint{2.198689in}{3.234741in}}%
\pgfpathlineto{\pgfqpoint{2.205177in}{3.236988in}}%
\pgfpathlineto{\pgfqpoint{2.237618in}{3.239993in}}%
\pgfpathlineto{\pgfqpoint{3.253038in}{3.241087in}}%
\pgfpathlineto{\pgfqpoint{3.282236in}{3.249097in}}%
\pgfpathlineto{\pgfqpoint{3.295212in}{3.251666in}}%
\pgfpathlineto{\pgfqpoint{3.317921in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.904434in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069716in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{1.069723in}{2.263273in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.468735in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{2.640197in}}%
\pgfpathlineto{\pgfqpoint{1.085944in}{2.713536in}}%
\pgfpathlineto{\pgfqpoint{1.089188in}{2.733030in}}%
\pgfpathlineto{\pgfqpoint{1.092432in}{2.742877in}}%
\pgfpathlineto{\pgfqpoint{1.102165in}{2.794135in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{2.800716in}}%
\pgfpathlineto{\pgfqpoint{1.108653in}{2.804575in}}%
\pgfpathlineto{\pgfqpoint{1.118386in}{2.831791in}}%
\pgfpathlineto{\pgfqpoint{1.121630in}{2.838022in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{2.841607in}}%
\pgfpathlineto{\pgfqpoint{1.131362in}{2.842880in}}%
\pgfpathlineto{\pgfqpoint{1.144339in}{2.843778in}}%
\pgfpathlineto{\pgfqpoint{1.147583in}{2.849371in}}%
\pgfpathlineto{\pgfqpoint{1.154071in}{2.879622in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{2.897833in}}%
\pgfpathlineto{\pgfqpoint{1.163804in}{2.900959in}}%
\pgfpathlineto{\pgfqpoint{1.183269in}{2.904248in}}%
\pgfpathlineto{\pgfqpoint{1.209222in}{2.904248in}}%
\pgfpathlineto{\pgfqpoint{1.218954in}{2.911008in}}%
\pgfpathlineto{\pgfqpoint{1.231931in}{2.941587in}}%
\pgfpathlineto{\pgfqpoint{1.244907in}{2.950280in}}%
\pgfpathlineto{\pgfqpoint{1.251396in}{2.951121in}}%
\pgfpathlineto{\pgfqpoint{1.348720in}{2.951825in}}%
\pgfpathlineto{\pgfqpoint{1.368185in}{2.975053in}}%
\pgfpathlineto{\pgfqpoint{1.381162in}{2.984622in}}%
\pgfpathlineto{\pgfqpoint{1.416848in}{2.984728in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{2.985678in}}%
\pgfpathlineto{\pgfqpoint{1.621229in}{2.987408in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{2.991623in}}%
\pgfpathlineto{\pgfqpoint{1.630962in}{3.004173in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{3.016313in}}%
\pgfpathlineto{\pgfqpoint{1.653671in}{3.017194in}}%
\pgfpathlineto{\pgfqpoint{2.150026in}{3.017457in}}%
\pgfpathlineto{\pgfqpoint{2.156515in}{3.021018in}}%
\pgfpathlineto{\pgfqpoint{2.172735in}{3.034514in}}%
\pgfpathlineto{\pgfqpoint{2.175979in}{3.038207in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{3.041815in}}%
\pgfpathlineto{\pgfqpoint{2.205177in}{3.046749in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{3.048477in}}%
\pgfpathlineto{\pgfqpoint{3.210864in}{3.049314in}}%
\pgfpathlineto{\pgfqpoint{3.217353in}{3.050945in}}%
\pgfpathlineto{\pgfqpoint{3.220597in}{3.052664in}}%
\pgfpathlineto{\pgfqpoint{3.233573in}{3.066366in}}%
\pgfpathlineto{\pgfqpoint{3.246550in}{3.077230in}}%
\pgfpathlineto{\pgfqpoint{3.259527in}{3.079175in}}%
\pgfpathlineto{\pgfqpoint{3.282236in}{3.080187in}}%
\pgfpathlineto{\pgfqpoint{3.288724in}{3.080954in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{3.080954in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{3.080954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.904434in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069716in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{1.069723in}{2.189488in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{2.346709in}}%
\pgfpathlineto{\pgfqpoint{1.076212in}{2.449524in}}%
\pgfpathlineto{\pgfqpoint{1.082700in}{2.537146in}}%
\pgfpathlineto{\pgfqpoint{1.089188in}{2.592378in}}%
\pgfpathlineto{\pgfqpoint{1.092432in}{2.631586in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{2.652546in}}%
\pgfpathlineto{\pgfqpoint{1.102165in}{2.653339in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{2.653647in}}%
\pgfpathlineto{\pgfqpoint{1.108653in}{2.671837in}}%
\pgfpathlineto{\pgfqpoint{1.115141in}{2.725146in}}%
\pgfpathlineto{\pgfqpoint{1.118386in}{2.737415in}}%
\pgfpathlineto{\pgfqpoint{1.121630in}{2.745081in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{2.746713in}}%
\pgfpathlineto{\pgfqpoint{1.137850in}{2.746713in}}%
\pgfpathlineto{\pgfqpoint{1.141095in}{2.748783in}}%
\pgfpathlineto{\pgfqpoint{1.144339in}{2.756352in}}%
\pgfpathlineto{\pgfqpoint{1.150827in}{2.782367in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{2.791725in}}%
\pgfpathlineto{\pgfqpoint{1.163804in}{2.793761in}}%
\pgfpathlineto{\pgfqpoint{1.205978in}{2.794308in}}%
\pgfpathlineto{\pgfqpoint{1.209222in}{2.796254in}}%
\pgfpathlineto{\pgfqpoint{1.212466in}{2.801661in}}%
\pgfpathlineto{\pgfqpoint{1.225443in}{2.847104in}}%
\pgfpathlineto{\pgfqpoint{1.228687in}{2.851546in}}%
\pgfpathlineto{\pgfqpoint{1.241663in}{2.853840in}}%
\pgfpathlineto{\pgfqpoint{1.342232in}{2.854869in}}%
\pgfpathlineto{\pgfqpoint{1.345476in}{2.856560in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{2.905807in}}%
\pgfpathlineto{\pgfqpoint{1.368185in}{2.912250in}}%
\pgfpathlineto{\pgfqpoint{1.377918in}{2.919193in}}%
\pgfpathlineto{\pgfqpoint{1.403871in}{2.919349in}}%
\pgfpathlineto{\pgfqpoint{1.608253in}{2.920294in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{2.921259in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{2.932346in}}%
\pgfpathlineto{\pgfqpoint{1.627718in}{2.939361in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{2.945508in}}%
\pgfpathlineto{\pgfqpoint{1.643938in}{2.952287in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{2.952555in}}%
\pgfpathlineto{\pgfqpoint{2.143538in}{2.952892in}}%
\pgfpathlineto{\pgfqpoint{2.153270in}{2.958011in}}%
\pgfpathlineto{\pgfqpoint{2.163003in}{2.975867in}}%
\pgfpathlineto{\pgfqpoint{2.179224in}{2.991557in}}%
\pgfpathlineto{\pgfqpoint{3.217353in}{2.991595in}}%
\pgfpathlineto{\pgfqpoint{3.227085in}{3.004339in}}%
\pgfpathlineto{\pgfqpoint{3.233573in}{3.008007in}}%
\pgfpathlineto{\pgfqpoint{3.246550in}{3.021617in}}%
\pgfpathlineto{\pgfqpoint{3.253038in}{3.024045in}}%
\pgfpathlineto{\pgfqpoint{3.272503in}{3.028596in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{3.028596in}}%
\pgfpathlineto{\pgfqpoint{4.307388in}{3.028596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904434in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.904434in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469434in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.469434in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904434in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.469434in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904434in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.469434in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455209in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.294434in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344434in}{0.804475in}}{\pgfqpoint{4.344434in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.344434in}{2.269906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344434in}{2.319906in}}{\pgfqpoint{4.294434in}{2.319906in}}%
\pgfpathlineto{\pgfqpoint{1.455209in}{2.319906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.405209in}{2.319906in}}{\pgfqpoint{1.405209in}{2.269906in}}%
\pgfpathlineto{\pgfqpoint{1.405209in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.405209in}{0.804475in}}{\pgfqpoint{1.455209in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505209in}{2.132406in}}%
\pgfpathlineto{\pgfqpoint{2.005209in}{2.132406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205209in,y=2.044906in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505209in}{1.780940in}}%
\pgfpathlineto{\pgfqpoint{2.005209in}{1.780940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205209in,y=1.693440in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-UCB(\(\displaystyle \rho =\)0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505209in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{2.005209in}{1.416357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205209in,y=1.328857in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-UCB(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505209in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{2.005209in}{1.051774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205209in,y=0.964274in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-UCB(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/list_mu2_fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.345783in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842829in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842829in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491017in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491017in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139205in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139205in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787394in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787394in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435582in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435582in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083770in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083770in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463283in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245783in,y=0.291666in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.818432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.748987in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.297091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.227647in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.775750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.706306in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.254410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.184966in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.733069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.663625in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{3.211729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.142284in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont PoP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.962029in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{0.844417in}{1.419133in}}%
\pgfpathlineto{\pgfqpoint{0.845616in}{1.587399in}}%
\pgfpathlineto{\pgfqpoint{0.845908in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{0.845713in}{1.618143in}}%
\pgfpathlineto{\pgfqpoint{0.846718in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{0.849926in}{1.431250in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{1.431250in}}%
\pgfpathlineto{\pgfqpoint{0.853751in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{0.854302in}{1.461887in}}%
\pgfpathlineto{\pgfqpoint{0.854561in}{1.461887in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{1.462529in}}%
\pgfpathlineto{\pgfqpoint{0.864543in}{1.360598in}}%
\pgfpathlineto{\pgfqpoint{0.865677in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{0.885544in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{0.885739in}{1.374057in}}%
\pgfpathlineto{\pgfqpoint{0.886193in}{1.529606in}}%
\pgfpathlineto{\pgfqpoint{0.886387in}{1.529606in}}%
\pgfpathlineto{\pgfqpoint{0.927968in}{1.529606in}}%
\pgfpathlineto{\pgfqpoint{0.928130in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{0.928292in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{1.657588in}}%
\pgfpathlineto{\pgfqpoint{1.013011in}{1.657588in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.552366in}}%
\pgfpathlineto{\pgfqpoint{1.014210in}{1.647600in}}%
\pgfpathlineto{\pgfqpoint{1.182966in}{1.647600in}}%
\pgfpathlineto{\pgfqpoint{1.183225in}{1.551722in}}%
\pgfpathlineto{\pgfqpoint{1.183517in}{1.506286in}}%
\pgfpathlineto{\pgfqpoint{1.184392in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{1.522811in}{1.516586in}}%
\pgfpathlineto{\pgfqpoint{1.523297in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{1.524431in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{2.202566in}{1.432397in}}%
\pgfpathlineto{\pgfqpoint{2.203052in}{1.380980in}}%
\pgfpathlineto{\pgfqpoint{2.203084in}{1.372054in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{2.204121in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{3.561881in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.399089in}}%
\pgfpathlineto{\pgfqpoint{3.562465in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{3.562530in}{1.355546in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.355546in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.355546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.962029in}}%
\pgfpathlineto{\pgfqpoint{0.844287in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.277068in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{0.754757in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{0.948558in}}%
\pgfpathlineto{\pgfqpoint{0.846394in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{0.791926in}}%
\pgfpathlineto{\pgfqpoint{0.849797in}{0.803602in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{0.803602in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{0.854204in}{0.895782in}}%
\pgfpathlineto{\pgfqpoint{0.854269in}{0.892288in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{0.892288in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.874001in}}%
\pgfpathlineto{\pgfqpoint{0.864705in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{0.865969in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{0.885771in}{1.111385in}}%
\pgfpathlineto{\pgfqpoint{0.886711in}{1.073630in}}%
\pgfpathlineto{\pgfqpoint{0.927968in}{1.073630in}}%
\pgfpathlineto{\pgfqpoint{0.928033in}{1.068876in}}%
\pgfpathlineto{\pgfqpoint{0.928195in}{1.103564in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.103428in}}%
\pgfpathlineto{\pgfqpoint{0.928357in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{0.929362in}{1.117163in}}%
\pgfpathlineto{\pgfqpoint{1.013011in}{1.117163in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{1.013011in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{1.042607in}}%
\pgfpathlineto{\pgfqpoint{1.182966in}{1.042607in}}%
\pgfpathlineto{\pgfqpoint{1.183290in}{1.018607in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{1.056571in}}%
\pgfpathlineto{\pgfqpoint{1.183808in}{1.056571in}}%
\pgfpathlineto{\pgfqpoint{1.522811in}{1.055934in}}%
\pgfpathlineto{\pgfqpoint{1.523297in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{2.202436in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{1.069806in}}%
\pgfpathlineto{\pgfqpoint{2.203635in}{1.029740in}}%
\pgfpathlineto{\pgfqpoint{3.561979in}{1.029740in}}%
\pgfpathlineto{\pgfqpoint{3.562173in}{1.066900in}}%
\pgfpathlineto{\pgfqpoint{3.563210in}{1.052707in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.052707in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.052707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842829in}{0.962029in}}%
\pgfpathlineto{\pgfqpoint{0.842861in}{1.584933in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{0.844384in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{0.845195in}{0.744845in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.744845in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{1.001978in}}%
\pgfpathlineto{\pgfqpoint{0.847658in}{0.987522in}}%
\pgfpathlineto{\pgfqpoint{0.848176in}{0.987522in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{0.848403in}{0.916396in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{0.871796in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{0.871796in}}%
\pgfpathlineto{\pgfqpoint{0.853589in}{0.866878in}}%
\pgfpathlineto{\pgfqpoint{0.853848in}{0.982228in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.854269in}{0.957687in}}%
\pgfpathlineto{\pgfqpoint{0.854885in}{0.957687in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{0.957687in}}%
\pgfpathlineto{\pgfqpoint{0.864543in}{0.887165in}}%
\pgfpathlineto{\pgfqpoint{0.864835in}{0.965441in}}%
\pgfpathlineto{\pgfqpoint{0.865224in}{0.965441in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{0.965441in}}%
\pgfpathlineto{\pgfqpoint{0.885544in}{0.973300in}}%
\pgfpathlineto{\pgfqpoint{0.886063in}{0.874985in}}%
\pgfpathlineto{\pgfqpoint{0.886257in}{0.879006in}}%
\pgfpathlineto{\pgfqpoint{0.927968in}{0.879006in}}%
\pgfpathlineto{\pgfqpoint{0.928033in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{0.928098in}{0.893698in}}%
\pgfpathlineto{\pgfqpoint{0.928390in}{0.963184in}}%
\pgfpathlineto{\pgfqpoint{0.929200in}{0.920039in}}%
\pgfpathlineto{\pgfqpoint{1.013011in}{0.920039in}}%
\pgfpathlineto{\pgfqpoint{1.013043in}{0.923077in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{0.876921in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{0.879866in}}%
\pgfpathlineto{\pgfqpoint{1.182966in}{0.879970in}}%
\pgfpathlineto{\pgfqpoint{1.183128in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.183387in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{1.183484in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{0.843644in}}%
\pgfpathlineto{\pgfqpoint{1.522811in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{1.523135in}{0.881186in}}%
\pgfpathlineto{\pgfqpoint{1.523977in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{2.202501in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{2.203117in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{2.203570in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{3.561979in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{3.563470in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.941933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872793in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.109672in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{2.322778in}}{\pgfqpoint{4.148561in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{3.206110in}}{\pgfqpoint{4.109672in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.872793in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.833904in}{3.206110in}}{\pgfqpoint{2.833904in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.833904in}{2.322778in}}{\pgfqpoint{2.872793in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911682in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.300571in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456127in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.911682in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.300571in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456127in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.911682in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.300571in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456127in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/list_mu2_fig2_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.526608in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526608in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.526608in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.426608in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.426608in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.861608in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023653in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023653in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644124in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644124in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264595in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264595in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644108in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426608in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{0.889574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.806241in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{1.487898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.404565in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{2.086223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.002889in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{2.684547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.601214in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861608in}{3.282871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.199538in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PoP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861608in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023653in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{1.023783in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{1.024755in}{1.878849in}}%
\pgfpathlineto{\pgfqpoint{1.025241in}{1.490276in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{1.628795in}}%
\pgfpathlineto{\pgfqpoint{1.026538in}{1.689285in}}%
\pgfpathlineto{\pgfqpoint{1.027543in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{1.029033in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{1.462948in}}%
\pgfpathlineto{\pgfqpoint{1.030751in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{1.034381in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{1.034575in}{1.483703in}}%
\pgfpathlineto{\pgfqpoint{1.035126in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{1.035386in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{1.045011in}{1.533671in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{1.431741in}}%
\pgfpathlineto{\pgfqpoint{1.046502in}{1.498206in}}%
\pgfpathlineto{\pgfqpoint{1.066369in}{1.498206in}}%
\pgfpathlineto{\pgfqpoint{1.066563in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{1.108793in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{1.589086in}}%
\pgfpathlineto{\pgfqpoint{1.109117in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{1.110316in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{1.193835in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{1.194062in}{1.623509in}}%
\pgfpathlineto{\pgfqpoint{1.195034in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{1.363790in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{1.622865in}}%
\pgfpathlineto{\pgfqpoint{1.364341in}{1.577428in}}%
\pgfpathlineto{\pgfqpoint{1.365216in}{1.588489in}}%
\pgfpathlineto{\pgfqpoint{1.703635in}{1.587729in}}%
\pgfpathlineto{\pgfqpoint{1.704121in}{1.477313in}}%
\pgfpathlineto{\pgfqpoint{1.705256in}{1.490766in}}%
\pgfpathlineto{\pgfqpoint{2.383293in}{1.490766in}}%
\pgfpathlineto{\pgfqpoint{2.383390in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.383877in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{2.383909in}{1.443196in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{1.455775in}}%
\pgfpathlineto{\pgfqpoint{2.384946in}{1.455775in}}%
\pgfpathlineto{\pgfqpoint{3.742706in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{3.742965in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{3.743289in}{1.422817in}}%
\pgfpathlineto{\pgfqpoint{3.743354in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{4.264562in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{4.264562in}{1.426689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861608in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023653in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{1.025112in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{1.023815in}{1.348211in}}%
\pgfpathlineto{\pgfqpoint{1.025177in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{1.026603in}{1.019701in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.970293in}}%
\pgfpathlineto{\pgfqpoint{1.029033in}{0.970293in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{0.863069in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{1.034381in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{1.034413in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{1.035094in}{0.963431in}}%
\pgfpathlineto{\pgfqpoint{1.045011in}{0.963431in}}%
\pgfpathlineto{\pgfqpoint{1.045141in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{1.045530in}{1.057017in}}%
\pgfpathlineto{\pgfqpoint{1.046794in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{1.066337in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{1.066596in}{1.182527in}}%
\pgfpathlineto{\pgfqpoint{1.067536in}{1.144772in}}%
\pgfpathlineto{\pgfqpoint{1.108793in}{1.144772in}}%
\pgfpathlineto{\pgfqpoint{1.108858in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.109020in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{1.109052in}{1.174570in}}%
\pgfpathlineto{\pgfqpoint{1.109182in}{1.216174in}}%
\pgfpathlineto{\pgfqpoint{1.110187in}{1.188306in}}%
\pgfpathlineto{\pgfqpoint{1.193835in}{1.188306in}}%
\pgfpathlineto{\pgfqpoint{1.194094in}{1.084153in}}%
\pgfpathlineto{\pgfqpoint{1.195294in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{1.363790in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{1.364114in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{1.364438in}{1.127714in}}%
\pgfpathlineto{\pgfqpoint{1.364633in}{1.127714in}}%
\pgfpathlineto{\pgfqpoint{1.703635in}{1.127076in}}%
\pgfpathlineto{\pgfqpoint{1.704121in}{1.080226in}}%
\pgfpathlineto{\pgfqpoint{1.704964in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{2.383261in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{2.383552in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{2.384460in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{3.742803in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{3.742998in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{3.744035in}{1.123849in}}%
\pgfpathlineto{\pgfqpoint{4.264562in}{1.123849in}}%
\pgfpathlineto{\pgfqpoint{4.264562in}{1.123849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861608in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023653in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{1.023686in}{1.656075in}}%
\pgfpathlineto{\pgfqpoint{1.024755in}{0.878768in}}%
\pgfpathlineto{\pgfqpoint{1.025209in}{0.808352in}}%
\pgfpathlineto{\pgfqpoint{1.026019in}{0.815987in}}%
\pgfpathlineto{\pgfqpoint{1.026343in}{0.815987in}}%
\pgfpathlineto{\pgfqpoint{1.026635in}{1.073121in}}%
\pgfpathlineto{\pgfqpoint{1.028482in}{1.058665in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.058665in}}%
\pgfpathlineto{\pgfqpoint{1.029033in}{1.061492in}}%
\pgfpathlineto{\pgfqpoint{1.029228in}{0.987539in}}%
\pgfpathlineto{\pgfqpoint{1.029357in}{0.934985in}}%
\pgfpathlineto{\pgfqpoint{1.030362in}{0.942939in}}%
\pgfpathlineto{\pgfqpoint{1.034381in}{0.942939in}}%
\pgfpathlineto{\pgfqpoint{1.034413in}{0.938021in}}%
\pgfpathlineto{\pgfqpoint{1.034673in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{1.034737in}{1.065823in}}%
\pgfpathlineto{\pgfqpoint{1.035094in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{1.035710in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{1.045011in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{0.958308in}}%
\pgfpathlineto{\pgfqpoint{1.045659in}{1.036583in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{1.036583in}}%
\pgfpathlineto{\pgfqpoint{1.066337in}{1.036583in}}%
\pgfpathlineto{\pgfqpoint{1.066369in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{1.066888in}{0.946128in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{1.108793in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{1.108858in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{1.108923in}{0.964840in}}%
\pgfpathlineto{\pgfqpoint{1.109214in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.110024in}{0.991181in}}%
\pgfpathlineto{\pgfqpoint{1.193835in}{0.991181in}}%
\pgfpathlineto{\pgfqpoint{1.193868in}{0.994219in}}%
\pgfpathlineto{\pgfqpoint{1.194062in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.194516in}{0.951008in}}%
\pgfpathlineto{\pgfqpoint{1.363790in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{1.363952in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{0.918665in}}%
\pgfpathlineto{\pgfqpoint{1.364309in}{0.912788in}}%
\pgfpathlineto{\pgfqpoint{1.365378in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{1.703635in}{0.914205in}}%
\pgfpathlineto{\pgfqpoint{1.703959in}{0.952328in}}%
\pgfpathlineto{\pgfqpoint{1.704802in}{0.941374in}}%
\pgfpathlineto{\pgfqpoint{2.383326in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{2.383552in}{0.996441in}}%
\pgfpathlineto{\pgfqpoint{2.383941in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{3.742803in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{3.744294in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{4.264562in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{4.264562in}{1.013075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.861608in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426608in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.426608in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.426608in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861608in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.426608in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738894in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{4.251608in}{2.134429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301608in}{2.134429in}}{\pgfqpoint{4.301608in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{4.301608in}{3.199475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301608in}{3.249475in}}{\pgfqpoint{4.251608in}{3.249475in}}%
\pgfpathlineto{\pgfqpoint{2.738894in}{3.249475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688894in}{3.249475in}}{\pgfqpoint{2.688894in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{2.688894in}{2.184429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688894in}{2.134429in}}{\pgfqpoint{2.738894in}{2.134429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788894in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{3.288894in}{3.061975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488894in,y=2.974475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788894in}{2.715293in}}%
\pgfpathlineto{\pgfqpoint{3.288894in}{2.715293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488894in,y=2.627793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788894in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{3.288894in}{2.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488894in,y=2.281111in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/list_mu2_fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.405197in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550424in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550424in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846788in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846788in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143151in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143151in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522697in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{0.810103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545059in, y=0.740658in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{1.612839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=1.543394in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{2.415574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=2.346130in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{3.218310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=3.148866in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293673in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{2.826425in}}%
\pgfpathlineto{\pgfqpoint{1.550424in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{2.198606in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{3.494969in}{0.802552in}}%
\pgfpathlineto{\pgfqpoint{3.948029in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.771045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{1.550424in}{1.471532in}}%
\pgfpathlineto{\pgfqpoint{2.198606in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{3.494969in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{3.948029in}{1.027795in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.862506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{1.550424in}{1.279201in}}%
\pgfpathlineto{\pgfqpoint{2.198606in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{3.494969in}{0.885710in}}%
\pgfpathlineto{\pgfqpoint{3.948029in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.974312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869244in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.169086in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207974in}{2.322778in}}{\pgfqpoint{4.207974in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207974in}{3.206110in}}{\pgfqpoint{4.169086in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.869244in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830355in}{3.206110in}}{\pgfqpoint{2.830355in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.830355in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830355in}{2.322778in}}{\pgfqpoint{2.869244in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/list_mu2_fig3_second.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.405197in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550424in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550424in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846788in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.846788in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143151in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143151in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522697in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{0.810103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545059in, y=0.740658in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{1.612839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=1.543394in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{2.415574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=2.346130in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740197in}{3.218310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=3.148866in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293673in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{2.826425in}}%
\pgfpathlineto{\pgfqpoint{1.550424in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{2.198606in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{3.494969in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{3.948029in}{0.802552in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.771045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{1.550424in}{1.471532in}}%
\pgfpathlineto{\pgfqpoint{2.198606in}{1.027795in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{3.494969in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{3.948029in}{0.862506in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.730833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740197in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902242in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{1.550424in}{1.279201in}}%
\pgfpathlineto{\pgfqpoint{2.198606in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{2.846788in}{0.918196in}}%
\pgfpathlineto{\pgfqpoint{3.494969in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{3.948029in}{0.885710in}}%
\pgfpathlineto{\pgfqpoint{4.143151in}{0.786146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740197in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.305197in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869244in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.169086in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207974in}{2.322778in}}{\pgfqpoint{4.207974in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207974in}{3.206110in}}{\pgfqpoint{4.169086in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.869244in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830355in}{3.206110in}}{\pgfqpoint{2.830355in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.830355in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.830355in}{2.322778in}}{\pgfqpoint{2.869244in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908132in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.297021in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452577in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/list_mu2_fig3_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.480389in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.480389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.480389in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.815389in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625617in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625617in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921980in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921980in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218344in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218344in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597889in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{0.881245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608099in, y=0.797912in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{1.683981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=1.600648in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{2.486717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=2.403384in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815389in}{3.289453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387962in, y=3.206119in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332407in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.815389in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977435in}{2.897567in}}%
\pgfpathlineto{\pgfqpoint{1.625617in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{2.273798in}{0.996087in}}%
\pgfpathlineto{\pgfqpoint{2.921980in}{0.951811in}}%
\pgfpathlineto{\pgfqpoint{3.570162in}{0.883804in}}%
\pgfpathlineto{\pgfqpoint{4.023222in}{0.873694in}}%
\pgfpathlineto{\pgfqpoint{4.218344in}{0.842187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.815389in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977435in}{3.136231in}}%
\pgfpathlineto{\pgfqpoint{1.625617in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.273798in}{1.098937in}}%
\pgfpathlineto{\pgfqpoint{2.921980in}{0.977699in}}%
\pgfpathlineto{\pgfqpoint{3.570162in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{4.023222in}{0.933649in}}%
\pgfpathlineto{\pgfqpoint{4.218344in}{0.801975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.815389in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.977435in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{1.625617in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{2.273798in}{1.045455in}}%
\pgfpathlineto{\pgfqpoint{2.921980in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{3.570162in}{0.970550in}}%
\pgfpathlineto{\pgfqpoint{4.023222in}{0.956853in}}%
\pgfpathlineto{\pgfqpoint{4.218344in}{0.857289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.815389in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815389in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.380389in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620246in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{4.205389in}{2.134429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255389in}{2.134429in}}{\pgfqpoint{4.255389in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{4.255389in}{3.199475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255389in}{3.249475in}}{\pgfqpoint{4.205389in}{3.249475in}}%
\pgfpathlineto{\pgfqpoint{2.620246in}{3.249475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.570246in}{3.249475in}}{\pgfqpoint{2.570246in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{2.570246in}{2.184429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.570246in}{2.134429in}}{\pgfqpoint{2.620246in}{2.134429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670246in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{3.170246in}{3.061975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370246in,y=2.974475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670246in}{2.715293in}}%
\pgfpathlineto{\pgfqpoint{3.170246in}{2.715293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370246in,y=2.627793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670246in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{3.170246in}{2.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370246in,y=2.281111in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_design_10_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.367775in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.367775in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.367775in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702775in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.267775in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.267775in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.702775in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864821in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864821in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513651in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513651in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162482in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162482in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811313in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811313in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460143in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460143in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108974in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108974in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485275in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267775in,y=0.291666in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{1.157013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.087569in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{2.430318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.360874in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{0.650314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{0.773710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{0.874532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{0.959775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{1.033617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{1.098750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{1.540316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{1.764534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{1.923619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{2.047015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{2.147837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{2.233081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{2.306922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{2.372055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{2.813621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{3.037839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702775in}{3.196925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702775in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868064in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.868065in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{0.871309in}{1.632584in}}%
\pgfpathlineto{\pgfqpoint{0.874553in}{1.879993in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{2.110195in}}%
\pgfpathlineto{\pgfqpoint{0.884286in}{2.238604in}}%
\pgfpathlineto{\pgfqpoint{0.887530in}{2.321204in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{2.363176in}}%
\pgfpathlineto{\pgfqpoint{0.894018in}{2.390611in}}%
\pgfpathlineto{\pgfqpoint{0.932948in}{2.390611in}}%
\pgfpathlineto{\pgfqpoint{0.936192in}{2.419244in}}%
\pgfpathlineto{\pgfqpoint{0.945924in}{2.530687in}}%
\pgfpathlineto{\pgfqpoint{0.958901in}{2.651138in}}%
\pgfpathlineto{\pgfqpoint{0.971878in}{2.749987in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{2.894929in}}%
\pgfpathlineto{\pgfqpoint{1.017296in}{2.981426in}}%
\pgfpathlineto{\pgfqpoint{1.020540in}{2.987293in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{2.987293in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{2.987293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702775in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868064in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.868065in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.871309in}{1.492762in}}%
\pgfpathlineto{\pgfqpoint{0.874553in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.054546in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{2.159461in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{2.364505in}}%
\pgfpathlineto{\pgfqpoint{0.897262in}{2.520533in}}%
\pgfpathlineto{\pgfqpoint{0.900506in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{2.657652in}}%
\pgfpathlineto{\pgfqpoint{0.913483in}{2.663161in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{2.663161in}}%
\pgfpathlineto{\pgfqpoint{0.965389in}{2.669976in}}%
\pgfpathlineto{\pgfqpoint{0.978366in}{2.765786in}}%
\pgfpathlineto{\pgfqpoint{0.991343in}{2.847421in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{2.934979in}}%
\pgfpathlineto{\pgfqpoint{1.023784in}{3.011005in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{3.081472in}}%
\pgfpathlineto{\pgfqpoint{1.065958in}{3.154150in}}%
\pgfpathlineto{\pgfqpoint{1.075691in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{3.180833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702775in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868064in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.868065in}{0.916898in}}%
\pgfpathlineto{\pgfqpoint{0.871309in}{1.568631in}}%
\pgfpathlineto{\pgfqpoint{0.874553in}{1.887869in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{2.031695in}}%
\pgfpathlineto{\pgfqpoint{0.884286in}{2.194636in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{2.399465in}}%
\pgfpathlineto{\pgfqpoint{0.894018in}{2.459827in}}%
\pgfpathlineto{\pgfqpoint{0.900506in}{2.524005in}}%
\pgfpathlineto{\pgfqpoint{0.903750in}{2.528888in}}%
\pgfpathlineto{\pgfqpoint{0.945924in}{2.528888in}}%
\pgfpathlineto{\pgfqpoint{0.949169in}{2.544988in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{2.662669in}}%
\pgfpathlineto{\pgfqpoint{0.975122in}{2.759647in}}%
\pgfpathlineto{\pgfqpoint{0.988098in}{2.842129in}}%
\pgfpathlineto{\pgfqpoint{1.001075in}{2.912075in}}%
\pgfpathlineto{\pgfqpoint{1.017296in}{2.982316in}}%
\pgfpathlineto{\pgfqpoint{1.036761in}{3.056827in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{3.079707in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{3.081835in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{3.081835in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{3.081835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702775in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868064in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.868065in}{0.949759in}}%
\pgfpathlineto{\pgfqpoint{0.871309in}{1.586893in}}%
\pgfpathlineto{\pgfqpoint{0.874553in}{1.898196in}}%
\pgfpathlineto{\pgfqpoint{0.881041in}{2.095911in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{2.407269in}}%
\pgfpathlineto{\pgfqpoint{0.897262in}{2.477309in}}%
\pgfpathlineto{\pgfqpoint{0.900506in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{0.942680in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{0.949169in}{2.550438in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{2.667078in}}%
\pgfpathlineto{\pgfqpoint{0.975122in}{2.763350in}}%
\pgfpathlineto{\pgfqpoint{0.988098in}{2.845320in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{2.896308in}}%
\pgfpathlineto{\pgfqpoint{1.014052in}{2.968454in}}%
\pgfpathlineto{\pgfqpoint{1.033517in}{3.044884in}}%
\pgfpathlineto{\pgfqpoint{1.036761in}{3.055771in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{3.055771in}}%
\pgfpathlineto{\pgfqpoint{4.105730in}{3.055771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702775in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.702775in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267775in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.267775in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702775in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.267775in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702775in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.267775in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662669in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{4.131664in}{0.705555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170553in}{0.705555in}}{\pgfqpoint{4.170553in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{4.170553in}{1.891665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170553in}{1.930553in}}{\pgfqpoint{4.131664in}{1.930553in}}%
\pgfpathlineto{\pgfqpoint{1.662669in}{1.930553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623780in}{1.930553in}}{\pgfqpoint{1.623780in}{1.891665in}}%
\pgfpathlineto{\pgfqpoint{1.623780in}{0.744444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623780in}{0.705555in}}{\pgfqpoint{1.662669in}{0.705555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701558in}{1.781943in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.781943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246003in,y=1.713887in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GOPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701558in}{1.495832in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.495832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246003in,y=1.427776in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-GOPE(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701558in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.198610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246003in,y=1.130554in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-GOPE(\(\displaystyle \rho =\)0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701558in}{0.901388in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{0.901388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246003in,y=0.833332in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AdaR-GOPE(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_design_10_3_fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.345783in}{3.472777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{3.472777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.472777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842816in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842816in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491004in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491004in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139192in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139192in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787380in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787380in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435569in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435569in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083757in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083757in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463283in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245783in,y=0.291666in,right,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.538888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.147333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.077888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{1.686333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.616888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.225332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.155888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{2.764333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.694888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680783in}{3.303333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.233888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont PoP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842922in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.842958in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{0.843001in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.843074in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.843477in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{0.843773in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.844294in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.844482in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{0.846005in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.737671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842907in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.842926in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{0.842979in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.843043in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.843477in}{1.373963in}}%
\pgfpathlineto{\pgfqpoint{0.843626in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.844081in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.846750in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{1.110814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.680783in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842907in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.842926in}{0.815204in}}%
\pgfpathlineto{\pgfqpoint{0.842974in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.843040in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.843477in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{0.843595in}{0.598333in}}%
\pgfpathmoveto{\pgfqpoint{0.844035in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{0.846297in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{4.083738in}{0.963603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680783in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.245783in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928348in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.109672in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{2.322778in}}{\pgfqpoint{4.148561in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148561in}{3.206110in}}{\pgfqpoint{4.109672in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.889459in}{3.206110in}}{\pgfqpoint{2.889459in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.889459in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.889459in}{2.322778in}}{\pgfqpoint{2.928348in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967237in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.356126in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511681in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho =\)1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_design_10_3_fig2_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.416540in}{3.557808in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.416540in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.416540in}{3.557808in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.557808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913452in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913452in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534069in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534069in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154686in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154686in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534040in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316540in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.596142in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{1.577808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.494475in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{2.476142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.392808in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751540in}{3.374475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=3.291142in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PoP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913585in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.914558in}{1.440463in}}%
\pgfpathlineto{\pgfqpoint{0.916178in}{1.284744in}}%
\pgfpathlineto{\pgfqpoint{0.916826in}{1.411001in}}%
\pgfpathlineto{\pgfqpoint{0.917151in}{1.363742in}}%
\pgfpathlineto{\pgfqpoint{0.920392in}{1.072504in}}%
\pgfpathlineto{\pgfqpoint{0.923309in}{0.891118in}}%
\pgfpathlineto{\pgfqpoint{0.926550in}{1.218340in}}%
\pgfpathlineto{\pgfqpoint{0.929143in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{0.929791in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{0.936598in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{0.937570in}{1.363950in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{1.370657in}}%
\pgfpathlineto{\pgfqpoint{0.938219in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{0.938543in}{1.365300in}}%
\pgfpathlineto{\pgfqpoint{0.941784in}{1.271924in}}%
\pgfpathlineto{\pgfqpoint{0.947294in}{1.184588in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{1.185571in}}%
\pgfpathlineto{\pgfqpoint{0.957018in}{1.189780in}}%
\pgfpathlineto{\pgfqpoint{0.958638in}{1.178672in}}%
\pgfpathlineto{\pgfqpoint{0.959287in}{1.180637in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{1.199797in}}%
\pgfpathlineto{\pgfqpoint{0.968038in}{1.252391in}}%
\pgfpathlineto{\pgfqpoint{0.981975in}{1.502628in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{1.502628in}}%
\pgfpathlineto{\pgfqpoint{0.983272in}{1.488670in}}%
\pgfpathlineto{\pgfqpoint{0.993320in}{1.330764in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{1.004664in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{1.019249in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{1.036428in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{1.051662in}{1.204107in}}%
\pgfpathlineto{\pgfqpoint{1.061710in}{1.170195in}}%
\pgfpathlineto{\pgfqpoint{1.076295in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{1.091853in}{1.095697in}}%
\pgfpathlineto{\pgfqpoint{1.103521in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{1.119403in}{0.999550in}}%
\pgfpathlineto{\pgfqpoint{1.132693in}{0.949677in}}%
\pgfpathlineto{\pgfqpoint{1.151816in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.337543in}}%
\pgfpathlineto{\pgfqpoint{1.437368in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.611431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.913585in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.914558in}{2.309909in}}%
\pgfpathlineto{\pgfqpoint{0.914882in}{1.571016in}}%
\pgfpathlineto{\pgfqpoint{0.916178in}{0.786820in}}%
\pgfpathlineto{\pgfqpoint{0.917151in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{0.919744in}{1.622759in}}%
\pgfpathlineto{\pgfqpoint{0.921040in}{1.527846in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{1.188268in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{0.929791in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{0.930440in}{1.478238in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{1.343929in}}%
\pgfpathlineto{\pgfqpoint{0.941784in}{1.317622in}}%
\pgfpathlineto{\pgfqpoint{0.942756in}{1.316691in}}%
\pgfpathlineto{\pgfqpoint{0.948590in}{1.039967in}}%
\pgfpathlineto{\pgfqpoint{0.952156in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{0.974906in}}%
\pgfpathlineto{\pgfqpoint{0.953776in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{0.959935in}{1.037533in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.086959in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{0.982623in}{1.541049in}}%
\pgfpathlineto{\pgfqpoint{0.992671in}{1.434519in}}%
\pgfpathlineto{\pgfqpoint{1.003367in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.009202in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{1.020546in}{1.111444in}}%
\pgfpathlineto{\pgfqpoint{1.032538in}{0.951754in}}%
\pgfpathlineto{\pgfqpoint{1.037076in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{1.059441in}{0.875655in}}%
\pgfpathlineto{\pgfqpoint{1.077916in}{0.862991in}}%
\pgfpathlineto{\pgfqpoint{1.098660in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{1.122645in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{1.132368in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{1.163808in}{1.005706in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.352990in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.352990in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{1.352990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.751540in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.913585in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.913909in}{1.552974in}}%
\pgfpathlineto{\pgfqpoint{0.914674in}{0.669475in}}%
\pgfpathmoveto{\pgfqpoint{0.915364in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.916502in}{1.405580in}}%
\pgfpathlineto{\pgfqpoint{0.918123in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{0.920068in}{1.016125in}}%
\pgfpathlineto{\pgfqpoint{0.920392in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{0.920716in}{0.991219in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{0.772947in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{0.749173in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{1.361516in}}%
\pgfpathlineto{\pgfqpoint{0.928819in}{1.361516in}}%
\pgfpathlineto{\pgfqpoint{0.931412in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{0.932708in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{0.941784in}{0.768369in}}%
\pgfpathlineto{\pgfqpoint{0.942108in}{0.769505in}}%
\pgfpathlineto{\pgfqpoint{0.947294in}{0.821942in}}%
\pgfpathlineto{\pgfqpoint{0.948915in}{1.000461in}}%
\pgfpathlineto{\pgfqpoint{0.949563in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{0.957990in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{0.965121in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{0.966741in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{0.968038in}{0.996771in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{0.996771in}}%
\pgfpathlineto{\pgfqpoint{0.983272in}{0.905483in}}%
\pgfpathlineto{\pgfqpoint{0.985865in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{0.997533in}{0.709174in}}%
\pgfpathlineto{\pgfqpoint{1.010822in}{0.698410in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{0.688948in}}%
\pgfpathlineto{\pgfqpoint{1.044207in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{1.057496in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{1.061710in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{1.132368in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{1.137879in}{0.846042in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{0.846042in}}%
\pgfpathlineto{\pgfqpoint{4.154494in}{0.846042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.751540in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751540in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.316540in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445881in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{4.141540in}{2.134429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.191540in}{2.134429in}}{\pgfqpoint{4.191540in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{4.191540in}{3.199475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.191540in}{3.249475in}}{\pgfqpoint{4.141540in}{3.249475in}}%
\pgfpathlineto{\pgfqpoint{2.445881in}{3.249475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.395881in}{3.249475in}}{\pgfqpoint{2.395881in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{2.395881in}{2.184429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.395881in}{2.134429in}}{\pgfqpoint{2.445881in}{2.134429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495881in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{2.995881in}{3.061975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195881in,y=2.974475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =\) 0.01 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.495881in}{2.715293in}}%
\pgfpathlineto{\pgfqpoint{2.995881in}{2.715293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195881in,y=2.627793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =\) 0.1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.495881in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{2.995881in}{2.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195881in,y=2.281111in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \rho =\) 1 }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_design_10_3_fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.503112in}{3.403333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.503112in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.503112in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838112in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.403112in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.403112in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{0.838112in}{3.303333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648339in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648339in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944703in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944703in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241067in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241067in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620612in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838112in}{0.730833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642975in, y=0.661388in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838112in}{1.264679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447144in, y=1.195235in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838112in}{1.798525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447144in, y=1.729081in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838112in}{2.332372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447144in, y=2.262928in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838112in}{2.866218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349228in, y=2.796774in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293673in,y=1.955833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838112in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000158in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{1.648339in}{0.761885in}}%
\pgfpathlineto{\pgfqpoint{2.296521in}{0.753416in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{3.592885in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{4.045945in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{4.241067in}{0.730833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838112in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000158in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{1.648339in}{1.134063in}}%
\pgfpathlineto{\pgfqpoint{2.296521in}{1.068173in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{0.850649in}}%
\pgfpathlineto{\pgfqpoint{3.592885in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{4.045945in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{4.241067in}{0.740107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838112in}{0.608333in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000158in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{1.648339in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{2.296521in}{1.501560in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{3.592885in}{0.815422in}}%
\pgfpathlineto{\pgfqpoint{4.045945in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{4.241067in}{0.741471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838112in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.838112in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403112in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.403112in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838112in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.403112in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838112in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{4.403112in}{3.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967159in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.267001in}{2.322778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305890in}{2.322778in}}{\pgfqpoint{4.305890in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{4.305890in}{3.167221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305890in}{3.206110in}}{\pgfqpoint{4.267001in}{3.206110in}}%
\pgfpathlineto{\pgfqpoint{2.967159in}{3.206110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928270in}{3.206110in}}{\pgfqpoint{2.928270in}{3.167221in}}%
\pgfpathlineto{\pgfqpoint{2.928270in}{2.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928270in}{2.322778in}}{\pgfqpoint{2.967159in}{2.322778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006048in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{3.394937in}{3.057499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550492in,y=2.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.006048in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{3.394937in}{2.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550492in,y=2.714444in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.006048in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{3.394937in}{2.507500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550492in,y=2.439445in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle T = 10^4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_design_10_3_fig3_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.590458in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.590458in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.590458in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925458in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.490458in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.490458in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.925458in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735685in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735685in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032049in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032049in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328412in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328412in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707958in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Privacy budget \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925458in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718167in, y=0.683810in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925458in}{1.791607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498031in, y=1.708274in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925458in}{2.816071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387963in, y=2.732738in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332407in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle Reg_{priv} - Reg_{non-priv}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925458in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087503in}{1.272013in}}%
\pgfpathlineto{\pgfqpoint{1.735685in}{0.968615in}}%
\pgfpathlineto{\pgfqpoint{2.188745in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{2.383867in}{0.874705in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{3.680230in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{4.328412in}{0.801975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925458in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087503in}{2.024926in}}%
\pgfpathlineto{\pgfqpoint{1.735685in}{1.386202in}}%
\pgfpathlineto{\pgfqpoint{2.188745in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{2.383867in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{3.680230in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{4.328412in}{0.824513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.925458in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087503in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{1.735685in}{1.974526in}}%
\pgfpathlineto{\pgfqpoint{2.188745in}{1.590956in}}%
\pgfpathlineto{\pgfqpoint{2.383867in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{3.680230in}{0.847748in}}%
\pgfpathlineto{\pgfqpoint{4.328412in}{0.866188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925458in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.925458in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490458in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.490458in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925458in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.490458in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925458in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.490458in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730315in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{4.315458in}{2.134429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.365458in}{2.134429in}}{\pgfqpoint{4.365458in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{4.365458in}{3.199475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.365458in}{3.249475in}}{\pgfqpoint{4.315458in}{3.249475in}}%
\pgfpathlineto{\pgfqpoint{2.730315in}{3.249475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680315in}{3.249475in}}{\pgfqpoint{2.680315in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{2.680315in}{2.184429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680315in}{2.134429in}}{\pgfqpoint{2.730315in}{2.134429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780315in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{3.280315in}{3.061975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480315in,y=2.974475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.780315in}{2.715293in}}%
\pgfpathlineto{\pgfqpoint{3.280315in}{2.715293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480315in,y=2.627793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.780315in}{2.368611in}}%
\pgfpathlineto{\pgfqpoint{3.280315in}{2.368611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480315in,y=2.281111in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle T = 10^6\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal_design_10_3_third.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.439804in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.474475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936849in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936849in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558926in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558926in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181002in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181002in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557304in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Step t}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339804in,y=0.327237in,right,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.228155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.144822in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.501461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.418127in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{0.721456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{0.844852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{0.945674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.030918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.104759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.169892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.611458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.835676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{1.994762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.118158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.218980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.304223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.378065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.443198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{2.884764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.108982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774804in}{3.268067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.026975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940092in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.940093in}{1.100034in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{1.703726in}}%
\pgfpathlineto{\pgfqpoint{0.946582in}{1.951136in}}%
\pgfpathlineto{\pgfqpoint{0.953070in}{2.181337in}}%
\pgfpathlineto{\pgfqpoint{0.956314in}{2.309747in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{2.392347in}}%
\pgfpathlineto{\pgfqpoint{0.962802in}{2.434318in}}%
\pgfpathlineto{\pgfqpoint{0.966046in}{2.461754in}}%
\pgfpathlineto{\pgfqpoint{1.004976in}{2.461754in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{2.490386in}}%
\pgfpathlineto{\pgfqpoint{1.017953in}{2.601829in}}%
\pgfpathlineto{\pgfqpoint{1.030930in}{2.722280in}}%
\pgfpathlineto{\pgfqpoint{1.043906in}{2.821130in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{2.882858in}}%
\pgfpathlineto{\pgfqpoint{1.069859in}{2.966072in}}%
\pgfpathlineto{\pgfqpoint{1.089324in}{3.052569in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{3.058436in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.058436in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.058436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940093in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.940093in}{0.801975in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{1.563904in}}%
\pgfpathlineto{\pgfqpoint{0.946582in}{1.908787in}}%
\pgfpathlineto{\pgfqpoint{0.949826in}{2.125689in}}%
\pgfpathlineto{\pgfqpoint{0.953070in}{2.230603in}}%
\pgfpathlineto{\pgfqpoint{0.962802in}{2.435647in}}%
\pgfpathlineto{\pgfqpoint{0.969291in}{2.591676in}}%
\pgfpathlineto{\pgfqpoint{0.972535in}{2.652415in}}%
\pgfpathlineto{\pgfqpoint{0.982267in}{2.728794in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{2.734304in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{2.734304in}}%
\pgfpathlineto{\pgfqpoint{1.037418in}{2.741119in}}%
\pgfpathlineto{\pgfqpoint{1.050394in}{2.836928in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{2.918564in}}%
\pgfpathlineto{\pgfqpoint{1.079592in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{1.095813in}{3.082148in}}%
\pgfpathlineto{\pgfqpoint{1.115277in}{3.152614in}}%
\pgfpathlineto{\pgfqpoint{1.137987in}{3.225292in}}%
\pgfpathlineto{\pgfqpoint{1.147719in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.251975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940092in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.940093in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{1.639773in}}%
\pgfpathlineto{\pgfqpoint{0.946582in}{1.959012in}}%
\pgfpathlineto{\pgfqpoint{0.949826in}{2.102838in}}%
\pgfpathlineto{\pgfqpoint{0.956314in}{2.265778in}}%
\pgfpathlineto{\pgfqpoint{0.962802in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{0.966046in}{2.530970in}}%
\pgfpathlineto{\pgfqpoint{0.972535in}{2.595147in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{2.600030in}}%
\pgfpathlineto{\pgfqpoint{1.017953in}{2.600030in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{2.616130in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{2.733811in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{2.830790in}}%
\pgfpathlineto{\pgfqpoint{1.060127in}{2.913272in}}%
\pgfpathlineto{\pgfqpoint{1.073104in}{2.983217in}}%
\pgfpathlineto{\pgfqpoint{1.089324in}{3.053458in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{3.127970in}}%
\pgfpathlineto{\pgfqpoint{1.115277in}{3.150850in}}%
\pgfpathlineto{\pgfqpoint{1.118522in}{3.152978in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.152978in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.152978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774804in}{0.679475in}}{\pgfqpoint{3.565000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940092in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.940093in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{1.658036in}}%
\pgfpathlineto{\pgfqpoint{0.946582in}{1.969339in}}%
\pgfpathlineto{\pgfqpoint{0.953070in}{2.167053in}}%
\pgfpathlineto{\pgfqpoint{0.962802in}{2.478412in}}%
\pgfpathlineto{\pgfqpoint{0.969291in}{2.548451in}}%
\pgfpathlineto{\pgfqpoint{0.972535in}{2.562936in}}%
\pgfpathlineto{\pgfqpoint{1.014709in}{2.562936in}}%
\pgfpathlineto{\pgfqpoint{1.021197in}{2.621581in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{2.738221in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{2.834493in}}%
\pgfpathlineto{\pgfqpoint{1.060127in}{2.916463in}}%
\pgfpathlineto{\pgfqpoint{1.069859in}{2.967451in}}%
\pgfpathlineto{\pgfqpoint{1.086080in}{3.039596in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{3.116026in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{3.126914in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.126914in}}%
\pgfpathlineto{\pgfqpoint{4.177758in}{3.126914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774804in}{3.374475in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{3.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270699in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.164804in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{0.804475in}}{\pgfqpoint{4.214804in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{2.269906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214804in}{2.319906in}}{\pgfqpoint{4.164804in}{2.319906in}}%
\pgfpathlineto{\pgfqpoint{1.270699in}{2.319906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220699in}{2.319906in}}{\pgfqpoint{1.220699in}{2.269906in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220699in}{0.804475in}}{\pgfqpoint{1.270699in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320699in}{2.132406in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{2.132406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020699in,y=2.044906in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GOPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.320699in}{1.780940in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{1.780940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020699in,y=1.693440in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-GOPE(\(\displaystyle \rho =\)0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.320699in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{1.416357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020699in,y=1.328857in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-GOPE(\(\displaystyle \rho =\)0.5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.320699in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{1.051774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020699in,y=0.964274in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AdaR-GOPE(\(\displaystyle \rho =\)1)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

